Semantically Safe Robot Manipulation: From Semantic Scene Understanding to Motion Safeguards

Ensuring safe interactions in human-centric environments requires robots to understand and adhere to constraints recognized by humans as "common sense" (e.g., "moving a cup of water above a laptop is unsafe as the water may spill" or "rotating a cup of water is unsafe as it can lead to pouring its content"). Recent advances in computer vision and machine learning have enabled robots to acquire a semantic understanding of and reason about their operating environments. While extensive literature on safe robot decision-making exists, semantic understanding is rarely integrated into these formulations. In this work, we propose a semantic safety filter framework to certify robot inputs with respect to semantically defined constraints (e.g., unsafe spatial relationships, behaviors, and poses) and geometrically defined constraints (e.g., environment-collision and self-collision constraints). In our proposed approach, given perception inputs, we build a semantic map of the 3D environment and leverage the contextual reasoning capabilities of large language models to infer semantically unsafe conditions. These semantically unsafe conditions are then mapped to safe actions through a control barrier certification formulation. We demonstrate the proposed semantic safety filter in teleoperated manipulation tasks and with learned diffusion policies applied in a real-world kitchen environment that further showcases its effectiveness in addressing practical semantic safety constraints. Together, these experiments highlight our approach's capability to integrate semantics into safety certification, enabling safe robot operation beyond traditional collision avoidance.

==> figures/ang_vel_boxplot_flipped.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
height=3cm,
width=0.91\columnwidth,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
y grid style={darkgray176},
% xlabel={Time (s)},
ymin=-0.1, ymax=0.5,
ytick style={color=black},
ytick={0, 0.4},
yticklabels={\small \texttt{dry sponge}, \small \textcolor{red}{\texttt{cup of water}}},
yticklabel style={rotate=35,anchor=east},
x grid style={darkgray176},
% ylabel={$\ell_2$ norm of ang. vel. (rad/s)},
xlabel={$\ell_2$ norm of end effector ang. vel. (deg/s)},
xtick={0, 0.0872665, 0.174533, 0.261799, 0.349066}, % Your radian tick values
xticklabels={0, 5, 10, 15, 20}, % Convert radians to degrees
% ymin=-0.0252148434200223, ymax=0.553817609227863,
xmin=-0.01, xmax=0.385,
xtick style={color=black}
]
\addplot [black, forget plot]
table {%
0.053183159491113	-0.075
0.053183159491113	0.075
0.129933849969868	0.075
0.129933849969868	-0.075
0.053183159491113	-0.075
};
\addplot [black, forget plot]
table {%
0.053183159491113	0
0.001104813518518	0
};
\addplot [black, forget plot]
table {%
0.129933849969868	0
0.243436449634719	0
};
\addplot [black, forget plot]
table {%
0.001104813518518	-0.0375
0.001104813518518	0.0375
};
\addplot [black, forget plot]
table {%
0.243436449634719	-0.0375
0.243436449634719	0.0375
};
% \addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
% table {%
% 0 0.300477048255771
% 0 0.361565554599873
% 0 0.527497952289323
% 0 0.378606034257159
% };
\addplot [semithick, blue, opacity=0.1, mark=*, mark size=1, mark options={solid}, only marks, forget plot, on layer=background]
table {%
0.002152794839552	-0.002795683241227
0.003004833764686	-0.009456042260635
0.002770926831116	-0.004834201737806
0.001104813518518	0.022680258244028
0.001460758562307	-0.040215769721087
0.001779672922257	0.000864912233595
0.002727117865751	0.009288637105727
0.006848313155238	0.02070154660125
0.00458927285152	-0.034734952967428
0.004556460676314	0.011795654154613
0.004625704484519	-0.001858989781364
0.00329303879363	0.013149958696933
0.006457195154291	-0.015683045144625
0.004716407944623	0.017342302966037
0.003795351069835	-0.01662231128114
0.003916868008626	0.014012179430311
0.003271415443459	0.01511445517308
0.002513201616244	-0.014174560936265
0.005220880537821	-0.004969236026281
0.003157816237925	-0.00535902984955
0.00354420171135	0.002894201464703
0.004030043088769	0.035935670009632
0.001181355081802	-0.006727728019073
0.012901926251894	0.014552302823055
0.005653430561438	0.005271373856339
0.009462056848688	-0.005575440281654
0.043781614930402	-0.005166641757223
0.070171737627669	-0.002148187975773
0.040157222831173	0.002393944912943
0.039628813186091	-0.030893702969871
0.044615198770464	0.019570574719289
0.068670468215167	0.000626918260002
0.076866164450423	0.004843482323182
0.072665065374449	0.046828808973244
0.08151025852855	0.002837488082455
0.077413446142182	1.54E-05
0.085761454312343	-0.026625415200687
0.076072621774679	0.025518403687027
0.079719530178848	0.022608118013156
0.077339677741489	0.029158058010608
0.079818693099466	-0.044320927617475
0.067122359423692	0.007454726747725
0.066725277148614	-0.024732091105656
0.071536320299891	-0.004470257232635
0.05316391158057	-0.007861104859384
0.053619609260685	-0.013028624378073
0.052163312161176	-0.000506652247303
0.044246601895401	0.022259235918787
0.035548640118546	-0.031595460285051
0.031760168442875	0.010034134633205
0.025578542579987	0.018190856049118
0.017342463925507	-0.009706679700724
0.013260573046822	-0.014225102180371
0.028651224136433	-0.007653213356534
0.072767789274344	0.016284947124239
0.169051603312023	0.020957984729096
0.165185232629559	0.033827451606082
0.145286494719851	0.011385595247619
0.151838566041126	-0.021276470966742
0.1488491254675	0.006716642037918
0.152729071184885	-0.027755359497627
0.150860151472427	-0.009515883372907
0.149412967184329	-0.013389668372008
0.14096736071815	0.019257842653817
0.145630847101832	0.002027939098133
0.135596352012153	-0.014814970441837
0.133442939669542	-0.018982524420153
0.137711342671828	-0.00917655803554
0.134719150180794	0.002920198654402
0.136613086536344	0.023695228979018
0.135495531825161	0.000486185479704
0.129571225575854	0.019892172925085
0.132748305827192	-0.025918649900329
0.128347696223586	-0.018332488720849
0.126978315682446	0.004725716123105
0.12329598173002	-0.008142744270628
0.117583640860183	-0.003158582154631
0.118071084099294	0.006370496354926
0.117060846340308	0.025894406958178
0.119033795229361	-0.029684969550845
0.12473474410419	-0.011252989152843
0.116061993856896	0.013244769902462
0.114619466190471	0.028563449357961
0.111554771786271	-0.008832172262967
0.105122793181431	-0.011202595128311
0.105623551150295	0.012590338836821
0.103337459527328	-0.02224381635475
0.099772803440808	-0.000539692444506
0.088521302107772	-0.030265276367639
0.016336324202246	0.060031851061892
0.010091429530017	-0.018567845857428
0.00889956883155	0.007552298705737
0.00272191182866	0.007022543802114
0.008372350404182	-0.021453757051241
0.082045280224104	0.036757756179835
0.118334560440856	-0.017531529001312
0.096983710934745	0.003636174584381
0.091665252497976	0.00160857133301
0.081083642163855	-0.053333321652811
0.078255266933748	-0.004811678234545
0.073936366352343	-0.000530827213375
0.06308825231496	0.035672507707164
0.062104952892868	0.008581496198915
0.06268896822739	0.01432483662115
0.083239144282949	-0.032071738459673
0.100104479198686	0.008792914487318
0.100923334621803	-0.02606120292158
0.133406358223151	0.018029753219004
0.135597962163012	0.019097571467759
0.107025419733438	0.002035666783018
0.089605223095508	0.030632839032432
0.112499389686548	0.003411281662225
0.102840173263773	-0.019671435875607
0.09731638398889	-0.002000173724468
0.130676657245916	0.020587754298565
0.124076061695325	0.010971936618202
0.15064390773622	-0.030245332914458
0.137963561620539	-0.016501852750512
0.144553328064113	-0.009295521769979
0.134825113651725	-0.016671298509594
0.128620075014888	0.01116288627389
0.114449329280251	-0.020445255699886
0.096686727665504	-0.006228332395554
0.079049650742092	0.017454793016877
0.079166953058675	-0.031415096847634
0.095055453397677	-0.008799678952057
0.096077296852798	0.020450096079871
0.112497733922979	-0.033818786320482
0.127890715321963	0.026824028092498
0.141829413508102	0.020160114815584
0.180676732405914	0.014954635021997
0.189022174735269	0.037245001721113
0.222296805752433	0.008520549272651
0.173034485661183	-0.015050530194342
0.068704353764514	0.020234443536275
0.053788934112226	0.031203142034301
0.069151844782587	-0.02307387856828
0.094697593338668	-0.00702634589311
0.115446488643042	0.046084922188178
0.128279064145429	-0.011425318754859
0.171748614611777	-0.036781472978557
0.197775101007825	-0.007717778319212
0.243436449634719	0.010496718512319
0.300477048255771	-0.011515709143572
0.361565554599873	0.023986731544774
0.527497952289323	-0.002407855363241
0.378606034257159	-0.017065275459604
0.239881344436335	-0.011894783510702
0.218130083130085	-0.00514253016737
0.218134298593415	-0.004273639759367
0.152220034958545	0.013129557361725
0.113530231192866	-0.010162678795484
0.121593567704536	-0.009336377652677
0.130417320441381	0.033828626719698
0.134137814060725	0.012289762395206
0.145236209160924	-0.018276142152224
0.1345806348685	-0.006523783884479
0.133168608685314	-0.011550744258161
0.132851860039699	-0.011531188421848
0.140215149668013	-0.035314511177896
0.13914969435681	0.00536781917756
0.131199782712107	-0.017033351676175
0.12470006420222	0.047201023589257
0.128203844607981	0.007276489524372
0.125860096748614	0.020689528971724
0.118672124125932	0.045082107209694
0.1211888058653	-0.021779382969098
0.117079856654243	-0.001272913402873
0.11617189606419	0.04207794246795
0.113256965204733	-0.008992190471585
0.110085340919027	0.00969862732257
0.101047802678519	0.012209906102592
0.103251240419479	0.03023796963797
0.092887967803713	-0.030013096848751
0.091941943679621	-0.013891718512889
0.096120711469334	0.011650330975208
0.090775503559003	0.027144606325693
0.079230758641943	0.029286122443041
0.073217580962505	-0.001888602586151
0.068636684266234	0.021347372818699
0.076873695567124	0.009330698128603
0.071126801495651	-0.033831999086478
0.031755780455679	-0.006974654463248
0.015774831787331	0.009438044345366
0.034952440162863	-0.017639538753263
0.01881866531728	-0.018271228058317
0.028683265296291	-0.008476909913828
0.041534320784544	-0.012538599671069
0.04419493632048	-0.036805819641717
0.053465730704578	-0.018908988806422
0.067983354963378	-0.00377708301058
0.079496068823426	-0.004181924491262
0.091921095060601	-0.003114253832021
0.096819378346992	0.002396454397652
0.111048703766105	0.010798207558128
0.114102282886007	-0.03890207631354
0.117443969523774	0.019866438014499
0.130316351823266	-0.024903598433054
0.130835264225344	-0.014765158721567
0.136088190889927	-0.009923516254966
0.13924576180851	-0.007632220611097
0.144838571050279	-0.011812041544888
0.144677437574233	0.011954616627012
0.145684304477003	0.037007829647989
0.142238037778234	0.019117601551193
0.147167971722515	0.005480430833892
0.14866083657556	-0.005121066464817
0.151902739083875	-0.039756374332604
0.155162100068274	-0.006346152094333
0.150719651040196	0.032633453313137
0.155573953747155	-0.02644998528467
0.154728311810233	-0.001373332852503
0.156636338704737	0.039787068099784
0.157363581702376	0.013826307806076
0.160763410911534	-0.022305521885234
0.159587172498192	0.008737936044835
0.158172901647535	-0.013882560555614
0.160123403383737	0.041240277656997
0.160246604870748	0.004391602019746
0.164640343726114	0.001013428501689
0.162119166239594	0.020501156007936
0.117712077667267	-0.038889762705109
0.01489520611705	-0.032122293719066
0.009584122059432	-0.020213432593251
0.018268869842555	-0.031655916616251
0.053202407401656	0.004041914610176
0.090482128202618	-0.03413700588033
0.097568920666828	-0.025837877537471
0.111275988173344	-0.015716151354224
0.125490826248336	-0.002488656217957
0.136526866308326	0.00480480471093
0.149641548080448	0.003154778863487
0.150885438601607	0.014621110444124
0.154835353044637	-0.006350357306426
0.133950135167921	0.005710699348938
0.12182265216761	0.000310454774554
0.050443846546299	0.019519161299146
0.129968749067058	-0.013241889296585
0.126246787422011	-0.033991960371514
0.132466401109101	-0.021542064659799
0.117673635547683	0.014769386336502
0.122683537692598	-0.012303150503465
0.116486735589696	0.001672303366127
0.11895543753249	0.008868373600892
0.121937036831577	0.000669349812511
0.123002928943138	0.030282065499729
0.129575197069305	0.036146085505793
0.1329792004517	0.00155002083318
0.137266233503776	0.02522843445198
0.082604220413112	0.031039700556386
0.146673653765064	0.012767030059324
0.164300118377516	0.025723130284287
0.151780133769146	0.035206610486735
0.16190998624765	0.019404560447493
0.161425599822567	-0.014074831504357
0.13506375410786	-0.011691698713196
0.138419929966522	0.005562674962282
0.166388266917582	-0.014852429936387
0.130116032246847	-0.024378460811719
0.087301893249544	-0.013918926582529
0.104918511939751	0.023793211325724
0.120343039129654	-0.011431628567066
0.114151637607733	-0.032586759827445
0.110674012166514	-0.00419543376976
0.12526935835499	0.000408218124554
0.132269214410187	-0.000384262154665
0.140277714442965	-0.012190987897658
0.143437196568171	-0.0042321596336
0.153502625393818	-0.021266927065364
0.169760163457615	-0.00772443932141
0.169877909955918	-0.000421459405309
0.189065351420264	-0.022557322865008
0.197206392768623	0.027748514233974
0.208319227909859	0.015501389694954
0.214309741247147	0.009451444010428
0.214730166281247	0.010350741191326
0.225731592046885	0.001384328138486
0.210377481945001	-0.001048597317513
0.207055111631161	0.019708860415791
0.195997807293823	-0.0178877899127
0.153010735918186	-0.029364968579059
0.128707231065732	0.004070816977944
0.117126371919546	-0.011503428224724
0.107334037124607	-0.007151298201446
0.101983465982821	-0.038475086140937
0.100110871559177	-0.029922470065084
0.100923111411905	-0.014544134278187
0.085959350485595	0.029703251201038
0.128683115945299	-0.01836077006498
0.143819031335578	0.009263263928541
0.143394115814229	0.009203281789738
0.140892985506057	0.035545776654801
0.129898950872679	-0.035901090598092
0.11588585163564	0.006060653864457
0.10621713018506	0.02038679084633
0.097886559782982	-0.001197708403013
0.105321896866166	-0.016640075645215
0.100246493201169	0.018586435371098
0.097644195093978	0.03710694895754
0.104468035219672	-0.004618832870151
0.101911595508564	-0.015419520798145
0.106150430071237	-0.026588425158854
0.103042543742059	0.017739933037078
0.104475435610517	0.016663523225426
0.097453438202253	-0.006032161715159
0.09472166285986	0.004800781354606
0.096540474030836	-0.015421569015202
0.094773724255148	0.038495610884247
0.086945256016104	0.016921972931978
0.075625099417162	0.024618000722559
0.098001935477327	0.032102313803052
0.116805050059513	0.016811310538462
0.122127726282251	0.00758116403054
0.125559995043304	0.005122531025581
0.128628943914241	0.037911873277866
0.130913081329213	0.018709028926906
0.087565977584203	4.05E-05
0.085481982982317	-0.007746466038128
0.056792525362893	-0.017378412018727
0.043224508137571	-0.008295398496318
0.038348899823163	0.01075689288184
0.036102495467822	-0.011363332205703
0.025596120419419	-0.010922550881483
0.021275371994842	-0.000641045754025
0.01974047524938	0.020466597418359
0.019188402116531	0.01859664987559
0.021834134843188	0.005995477196691
0.028318384425251	0.010138605251935
0.028456565207535	-0.002642156456104
0.035874959243184	-0.00705982550392
0.035396354036615	0.000464777057181
0.039165247883123	-0.004314327869034
0.044702109793656	0.014251159927521
0.046255426814147	0.052113337703757
0.051559692911643	-0.020266966283489
0.055093613169748	-0.001268919408498
0.056788552978872	0.023256792656156
0.064093230320696	-0.037610037135739
0.066818543327112	0.015570401477015
0.071885669133391	1.24E-06
0.070575216427931	0.000953968591594
0.076650643824575	-0.03464406944844
0.079867786410323	0.022152526813944
0.084656886458737	0.016895233754921
0.085726239290613	0.011833796692505
0.089103336750089	0.015418042199859
0.073228773451452	0.011785421256407
0.069116568784433	0.003449794614148
0.16674586656539	0.026394254763087
0.202809554641744	0.012223378090016
0.192759981372692	0.004916882923549
0.182462526772163	-0.004176001155409
0.181901478210275	-0.000531566636006
0.173444346389662	-0.005735529757008
0.177613814636567	-0.010579022292667
0.168318335694091	-0.002090324589457
0.165587121740346	0.015053777671217
0.161637891356911	-0.028724239100942
0.164432978032847	-0.012908563965532
0.165970318129194	-0.008183253788687
0.103781437899222	-0.004178428006163
0.119061501472029	-0.004927114166688
0.139262573382592	0.02821692978595
0.126735927238479	0.016534578784358
0.126093686775738	0.025843528541178
0.119505945889584	0.054367267467174
0.125466556699801	-0.015678343322248
0.127324483397916	-0.013897027025526
0.12687949812304	-0.011849646078513
0.128914898203528	-0.011744508371142
0.125043306781864	-0.002766312466339
0.130994820887388	-0.017111156244728
0.1323457211378	0.008904522170584
0.134907556470292	-0.006416388059698
0.133975334158208	-0.011373964201497
0.136518632087159	0.021886009094497
0.135996397502237	0.010370895203545
0.133526600098982	0.004674910004783
0.130416597889068	-0.005983258183265
0.098942276947734	-0.016357403735832
0.101310667131069	0.040984074132349
0.096337646924101	-0.013831990586524
0.091208479904497	0.016210812898287
0.088954833830115	-0.005433919939694
0.080875106725519	-0.018742331833038
0.063363108200511	0.000542811438137
0.065878749942437	-0.016723581572588
0.055701687112808	-0.014362642215309
0.052867694984313	-0.016415659835919
0.051694971223002	-0.016922774092922
0.05358736691013	-0.000224403587563
0.053830093342718	-0.021923066649136
0.055890087298345	0.001749185399836
0.040627592066444	0.004334634879962
0.055614851771077	-0.010109695887147
0.077300214061166	-0.044723572512765
0.088763214811715	-0.01496329980748
0.101443861947328	-0.007016153680942
0.105492365528554	0.008989033103933
0.105629106088393	-0.011016312276985
0.109801855861432	-0.003782823959993
0.111582804906354	-0.01855336789138
0.115303948085002	-0.00738537807181
0.11010882829088	0.002447724708165
0.114535536297464	0.032567740741134
0.109910079372651	-0.024277053545101
0.114901531261307	0.006924901201055
0.115854234273272	0.003944819071234
0.113575547859775	0.002071081410856
0.110508271757183	-0.032424758934763
0.116221480400597	-0.007005900672383
0.110066027258055	0.026745799314294
0.113275073466232	-0.007879241466917
0.11301887416382	-0.024331273064083
0.108457186827709	0.032796722675156
0.09374298844052	-0.008131482051428
0.086024046721266	0.02440512081902
0.079353895297531	-0.031900883401545
0.071263000925686	0.009323761154689
0.06245853710644	0.006720979892666
0.056393327016191	0.013665382928831
0.050089594688359	0.017522821208313
0.046047666786562	-0.000719643552193
0.043370146729017	0.033879507658725
0.038186240667078	-0.002147497622317
0.039142418635319	0.015238084099959
0.037779689025278	0.038162356237993
0.031588118802445	-0.002269774586222
0.030177816030397	0.014398675621814
0.029230842180664	-0.014284934944532
0.028143120649542	0.007979721831632
0.027210821919367	-0.024007990097315
0.027244400809921	-0.0045979886387
0.028242179573866	-0.013699049520492
0.027071147155703	-0.001902684814395
0.027126398377828	-0.003506616305902
0.029494468948769	-0.014626273011813
0.021253658406792	0.014726057642593
0.023675096110151	0.005895092789778
0.026645774156581	0.003430551967078
0.022520599318306	-0.032850005877957
0.022763759256384	0.004793696965214
0.026168463716506	-0.010644975579645
0.026597603438628	-0.036071201278289
0.026908673996615	0.033282062647998
0.029329790462751	-0.021963440516231
0.030274811281265	-0.011021482345081
0.028810021111046	-0.010379022344396
0.029236973588205	-0.025065830167853
0.027989520131673	-0.030667321870723
0.031311187890966	0.005929147320439
0.033655592755544	0.014375871124683
0.036843498737814	0.010135021105639
0.035677235501681	0.01806677504381
0.0407890347045	0.034113254870727
0.04004261238575	-0.042111875036987
0.04067066010629	0.006918576566489
0.047927709755281	0.002731983275006
0.051318325158343	0.007562212688972
0.037659466057829	-0.013278087397163
0.035707058900321	-0.034595417230986
0.033623473972407	0.063747494154429
0.038090788927364	0.00115901410116
0.033645362512997	0.006541997164103
0.034246014415301	0.015643523028408
0.034842934298127	0.017663061848693
0.041357198962828	0.001821498862432
0.03888952888328	-0.00283144776285
0.042867964537945	0.018747936515549
0.044642290723092	0.02350078743677
0.044570008875013	-0.055958307778608
0.045078102606394	-0.00340761401785
0.045681656720037	0.005514375211447
0.043410057546202	-0.000896181392179
0.058627222352368	-0.015047003313324
0.131178566490255	0.011980860200358
0.193474378926082	-0.033539016570888
0.186335263776361	-0.031735673900699
0.188486492155527	-0.006483145318709
0.202638211210426	0.006749899381119
0.198988051272691	0.00742915779185
0.190434634045031	0.024508668969805
0.103642400024901	0.000792277570357
0.027837571896046	-0.052075153257517
0.108632254819669	0.02551366733252
0.080235476107344	-0.024147827918733
0.06523803240498	0.002802924280526
0.050713038312766	-0.002516976840194
0.051888464987882	0.010480639308742
0.048277084240133	0.031189934464391
0.046499207346582	-0.000215342093815
0.040570124933378	0.029671126392457
0.043529367749919	-0.008509118929257
0.029352951026282	-0.027435697567497
0.059667862128307	0.000798591002478
0.050399228534792	-0.035260300641084
0.06081214686265	0.008717956206963
0.06383989872341	0.004656219186238
0.069207402873167	0.037540239411409
0.078112214253298	-0.006179147759726
0.096595664636217	-0.002029186333428
0.093624955165692	-0.035283216938101
0.079885745119842	0.014817558042493
0.076578147624843	0.003808441048996
0.077718602688373	-0.012176175102837
0.070869956426851	-0.010563972686559
0.06108081927405	0.021876469327531
0.106641000336742	-0.008109961811858
0.144975672094409	-4.26E-07
0.172253743105015	0.013494848847509
0.172864276392367	-0.004249569608125
0.143607094011919	-0.032995411980406
0.06280278695625	-0.030028173227552
0.075004278208131	-0.016575764854757
0.074016401340633	-0.004846630171409
0.075476680595475	-0.008383280107099
0.070612941019698	0.032817567053929
0.08104240769176	-0.005632167064211
0.078356381834134	-0.023247116687033
0.072575017734808	-0.017300514544387
0.067893639958931	-0.052361946260272
0.064539963569616	-0.001052575495859
0.059236661178378	-0.000788474959503
0.057873570013772	0.011127666083337
0.059257233095082	0.00795408455466
0.057268340523798	-0.039780987398508
0.056949497024657	0.009222758287428
0.056739024551677	0.020410431078575
0.056731956980335	0.030529306686102
0.055984866823139	-0.018084805972008
0.059825098247464	0.033438249462418
0.05687945995516	-0.016589109470136
0.056846807256615	0.015351316962088
0.059602327365087	0.053645419019903
0.064750691919724	0.005744355230335
0.065928279067099	0.011953938943223
0.066916315536913	-0.03220979098143
0.070728112285426	-0.006999209935467
0.072746119425631	-0.005799702061224
0.074531221152697	0.002928811359198
0.078644817342616	-0.007895910135155
0.082806830955169	-0.027646058231149
0.062806432355765	-0.010948066072548
0.127648937437198	-0.011084242788697
0.164387750425604	-0.001814277279911
0.187363761558365	0.023667793152821
0.154723203205293	-0.000934002181563
0.153985490660169	0.014127226548705
0.070792287787695	0.018851905726563
0.063143020120083	0.01659256037192
0.074659600994511	0.004884294730621
0.06847818954055	0.020379056515076
0.068358141024185	-0.000515030140111
0.068223277241132	-0.002266791948622
0.07611951114355	0.062295511816437
0.066629028621397	-0.005262892474934
0.063844486913595	-0.000741833643721
0.138087616152784	0.022608234629984
0.086254287305739	-0.01372584543824
0.084576290050437	0.025631153390539
0.087657550959299	-0.008294105432393
0.086683216485821	-0.019159274203204
0.08939965743203	-0.000897785772137
0.090011696765018	-0.010008620606411
0.092050807231291	0.036335148113641
0.090697390557557	0.003054896740723
0.092653499376421	0.01460205622571
0.089361124742413	0.018868021609681
0.087480057911872	-0.025521303431175
0.084253932154145	-0.01460737059799
0.080697838933797	-0.004417477333299
0.06802827456223	-0.022385216471885
0.060890246924049	0.039056083038707
0.063020395803443	0.011833936327222
0.060767886591434	0.021688329798213
0.064222023692613	-0.030170893657346
0.063096251031154	-0.01464323514645
0.069087737126108	0.023079807729376
0.042534882556963	-0.00461860677947
0.035366450619378	0.002359805933623
0.037406274986795	-0.021828432655464
0.03273390626006	-0.034782987440276
0.038848284158311	0.00140610002842
0.04362909145138	0.00687711158897
0.041106258169415	0.023334481415422
0.042035965432897	0.0196992813544
0.04953883506381	-0.023606237034949
0.05010652908192	-0.035423757466504
0.047423628457752	-0.016897720406327
0.048209619934492	-0.017165039872053
0.04398971112952	0.016280765600653
0.046630084188256	-0.027873916035827
0.042523363541402	0.034644889563811
0.042917235400489	0.01971801964304
0.040501013234855	0.017786014659365
0.128056165857184	-0.000205950938177
0.16241679362147	-0.031864478959773
0.168736047521832	0.035104053654447
0.163513928695573	-0.000794999793656
0.176204490583702	0.018583566834697
0.180757469073755	0.008257484586261
0.165788102104418	-0.021277395080908
0.154252431403165	-0.008399796032016
0.12587566814444	-0.027481288298535
0.054051955580694	-0.012351787530314
0.065631245629017	-0.007416654916436
0.056013911426291	0.003275827801467
0.052245073791892	-0.019201154521497
0.051064080322365	-0.002946696661928
0.058596000186939	-0.023589654560455
0.057143610663196	0.00547550499634
0.059319057915796	0.023849739932596
0.06495195093242	-0.007987646107636
0.069566023478292	0.037988859391168
0.071301074341472	-0.018969609418579
0.066353393986397	-0.003609873209452
0.062671900729699	-0.021153026070453
0.05803676602562	-0.010779051918853
0.053839903804656	0.017063429504016
};
\addplot [black, forget plot]
table {%
0.088954833830115	-0.075
0.088954833830115	0.075
};

\addplot [black, forget plot]
table {%
0.010149855585514	0.325
0.010149855585514	0.475
0.05184659396907	0.475
0.05184659396907	0.325
0.010149855585514	0.325
};
\addplot [black, forget plot]
table {%
0.010149855585514	0.4
0.00114724516325	0.4
};
\addplot [black, forget plot]
table {%
0.05184659396907	0.4
0.1123785475121	0.4
};
\addplot [black, forget plot]
table {%
0.00114724516325	0.3625
0.00114724516325	0.4375
};
\addplot [black, forget plot]
table {%
0.1123785475121	0.3625
0.1123785475121	0.4375
};
\addplot [semithick, red, opacity=0.1, mark=*, mark size=1, mark options={solid}, only marks, forget plot, on layer =background]
table {%
0.004333856767672	0.410475816198063
0.133864401494345	0.406017903955788
0.082101736420846	0.387464156957306
0.05078868422306	0.406855421571842
0.038387700820595	0.378988587305252
0.019365072269932	0.392085678250723
0.014736662434249	0.407403519148723
0.003225770474212	0.414693699879569
0.108867595563294	0.42800364690264
0.158055389706788	0.425045814744395
0.125507946396386	0.394672648563166
0.074789742672086	0.406716407243734
0.038113671396171	0.390218414953452
0.033844857204546	0.42900059216333
0.02639906845458	0.409139990060127
0.03010115951403	0.371063488448333
0.022576734688546	0.399798173439345
0.020068799890113	0.413104616989621
0.016126008202785	0.417354154192005
0.019651601586571	0.396353782168974
0.01904578749803	0.40650844421934
0.01309609333955	0.399773252644039
0.010963922134916	0.432284051607926
0.012277520411248	0.366182776086196
0.010760754701553	0.393583217563126
0.011002575147046	0.375516917304732
0.01077482108348	0.441721932039036
0.008498962471531	0.404155253318294
0.008351195929458	0.395111220520751
0.01083638135249	0.355476447977489
0.008208760470406	0.396049199811278
0.010914551185592	0.39119457242427
0.00952262956638	0.381780313343048
0.010087622660533	0.410535697154772
0.009626116841209	0.402776310516437
0.013972562913446	0.412006777952687
0.021141503308566	0.42314625217322
0.072474692580468	0.431645501927902
0.106461178080843	0.403238064897999
0.075220661087348	0.415260919797192
0.057030184625317	0.415780219436002
0.032296031272065	0.429621647981304
0.023273949428434	0.394811545418787
0.007403593255886	0.406100227575286
0.00114724516325	0.402978355021462
0.005638927117121	0.413494400247788
0.006388333892135	0.39664749383424
0.0154728950153	0.440748031388598
0.015709307868745	0.417365289223982
0.007724090790074	0.396996342158388
0.012076720593058	0.367242171258411
0.011433381256418	0.371741374236076
0.009965553215677	0.414492730508055
0.008465912300071	0.421184426059586
0.010446460496087	0.393931379137883
0.012737984427408	0.387871378043468
0.008620089454507	0.402604475232827
0.006953836260971	0.387527373175706
0.012481302201253	0.382352645099476
0.016569142140419	0.420826632243435
0.051528541105242	0.415750136764312
0.081804657349716	0.413395138367712
0.074996861741518	0.384558782893131
0.090493250678677	0.362731203396075
0.077331511349231	0.40927337771476
0.067023752919583	0.399303211127563
0.058488687874775	0.404116916784021
0.048918951190945	0.418627292354615
0.036026328602807	0.415942655934107
0.029891783122313	0.399308221425913
0.027467715073064	0.363214433223456
0.020017104985886	0.417753966546111
0.016624951836255	0.381244327841942
0.014698337012349	0.415791784004283
0.011319924166769	0.404513367188273
0.009925638621091	0.405065925464796
0.007231963283411	0.415660161071796
0.010002603298447	0.365286057649192
0.00647429471911	0.387580279785338
0.005152353755139	0.392748681002463
0.004314182823213	0.377689580318169
0.006909691183758	0.399605183967247
0.004690904237287	0.422339425195961
0.00478872573725	0.412394144116049
0.004561461970926	0.380638076192115
0.045789567122419	0.381017312828741
0.107549532436501	0.419198574921673
0.101775516107739	0.444213024025817
0.077563782560399	0.401699721064156
0.053121080775181	0.401756001812814
0.044183600363103	0.399734807265561
0.041060737743794	0.367322430722295
0.031285276489439	0.42829896095178
0.025765528044606	0.403586025592651
0.02471240096224	0.415904459544326
0.098942033684702	0.40162534055723
0.139862552251163	0.428827752391087
0.102458379114254	0.392016561187342
0.063337378182082	0.397495325394168
0.038666595906546	0.387671207756705
0.025142118797472	0.367664217305034
0.029310800913605	0.386610064196396
0.013782484905484	0.3855051256741
0.010816537446374	0.394222590701115
0.008800129502485	0.386550172125328
0.010841046422067	0.426457889380477
0.014809934094269	0.427985494913221
0.012840524078682	0.419457706547575
0.009530388623571	0.392502138006801
0.022382301484222	0.389836683206135
0.016895668767415	0.443440261888273
0.016213253914452	0.409234843226134
0.014855352670758	0.375251559240713
0.013556090170466	0.382618990505859
0.022248452655255	0.419291423440122
0.027475597732231	0.425082304604438
0.027359580087489	0.414186055480831
0.080130644399124	0.393621880889942
0.076518294011557	0.410091015718694
0.067121371810249	0.366190946727983
0.058824914010618	0.400043804904607
0.046552206983775	0.40534272286477
0.037758121445433	0.413781814941797
0.028391479491318	0.391006174597643
0.025473391758637	0.391282843651815
0.018274176942848	0.419122696281023
0.016286359779638	0.451441189993697
0.008332451185846	0.418578825363984
0.101686003303716	0.427089189009289
0.146933282130098	0.399768850495447
0.09176802835067	0.408161886634446
0.055361281525421	0.404108605023602
0.026955146390435	0.353253884341371
0.023076775186133	0.436810509051212
0.012135839261089	0.433437219172961
0.011414533270761	0.419950161517895
0.009718212233935	0.401085244874104
0.012492741341583	0.379991778874593
0.015356058175359	0.389793314339308
0.100846186520809	0.402710699160139
0.09216764082094	0.402865747697479
0.070264229423366	0.415191418530384
0.049410959353246	0.425354259644642
0.043675446527312	0.397639525877569
0.060466938833459	0.388253390972662
0.090619108781204	0.400292854620798
0.072032579569379	0.416723207688752
0.050501583154418	0.396947010778393
0.02601575879057	0.426341402174068
0.016801487934945	0.417696836025249
0.01183006367351	0.379234015326713
0.010990231410471	0.379300839005221
0.008540028661907	0.39452276006283
0.005993159102254	0.374646068560464
0.009153503879111	0.423806320453029
0.006570677924301	0.346711088123993
0.003596382536856	0.390055328304019
0.010315149878698	0.360115982488993
0.005983415461699	0.379119398183741
0.009735713217561	0.391049093254508
0.0192023624175	0.411548837638701
0.078597521215789	0.387161762756916
0.097242337461011	0.413518470074671
0.073831281836119	0.400545297099799
0.037279896799601	0.372802185680992
0.031048367601897	0.38300078480174
0.063553001032559	0.363495341571721
0.055877745172054	0.389242349636293
0.036395042517904	0.40278967025598
0.008868640499479	0.398194506161512
0.052006704088446	0.390689657832543
0.074187722522885	0.405206631786136
0.058361517320218	0.388288829408573
0.03816450550046	0.392437747522635
0.010221769314405	0.404264950566497
0.071011358884055	0.417006117946307
0.076876724796496	0.4167833457308
0.079634987413298	0.439558051888801
0.094469303671025	0.363339559225561
0.047101632569631	0.381424965183551
0.019934814195139	0.415440031756078
0.010636084574114	0.415653266586522
0.006453790396666	0.385715142359536
0.008012279013739	0.416034353516339
0.006173040917886	0.397403566246583
0.003005581939209	0.397533098548478
0.001254503897742	0.396448902383079
0.002079621635322	0.386960155797
0.006293472024892	0.400404832160358
0.005148098896272	0.381274158261446
0.002399195436499	0.377353688850708
0.005352636745885	0.392859243604517
0.006555820045273	0.361404675633416
0.011124681340969	0.408274483767785
0.005763911692046	0.372096960194757
0.009417618125845	0.400907739603427
0.003259255648549	0.413321961219425
0.002284399384433	0.408796593976046
0.005213257068801	0.367501277074695
0.003063616958907	0.337600306010759
0.005015222570594	0.375435495731671
0.040740562159217	0.362763792447465
0.073855465847747	0.424197003244907
0.08064549149188	0.400240866388883
0.049233678333039	0.402293794486587
0.024624060777882	0.40102377741182
0.016440652157485	0.416924082209412
0.01166503749258	0.383848186622914
0.017472462468931	0.379429877436243
0.048650832421148	0.408335942210664
0.07635182220377	0.404273277532877
0.056494938279469	0.403574518957994
0.030541947828069	0.387562046141438
0.015353588095589	0.406541353757543
0.007171039235745	0.417068026607634
0.009197414646584	0.434195463309635
0.005953703534582	0.413724636102487
0.011278780869784	0.420351355935741
0.020753377703123	0.389286998549083
0.005800846864726	0.406133438102184
0.005985585690281	0.412529311213547
0.012148046529817	0.386624042128596
0.02937907910511	0.381269793048951
0.091951009354827	0.407948517165182
0.085391362904234	0.432987614248751
0.065852409088169	0.372186843357594
0.040362968069359	0.408839254631484
0.032619645306412	0.446432383663352
0.025821471751266	0.404424747133639
0.022695958458611	0.39969146249318
0.01772737505298	0.430906646962451
0.00892629354952	0.391688612636241
0.009728177868496	0.38294588899623
0.024303487546634	0.415061047109029
0.00532522397975	0.434834490649128
0.030987533517665	0.401860169417507
0.009424828183999	0.400320642255172
0.023347205900259	0.408628610892275
0.028104614356863	0.438544535142829
0.00786775169912	0.428763414597088
0.021685657197498	0.382434149053762
0.023889780875299	0.406842317815491
0.031089654161481	0.42767443726086
0.043219972490732	0.426755118681285
0.102498097563267	0.398327771139625
0.091167358770732	0.389435924114584
0.057384268915705	0.412661886570375
0.032129656589863	0.41457615279445
0.022951146120676	0.39452503770762
0.021278781424177	0.398974171448102
0.013149699251002	0.410514776005693
0.013143088806312	0.361243206840846
0.012233085743593	0.407268960325922
0.008904992793826	0.403054286810478
0.008690766493918	0.389899722236294
0.011564216175608	0.410116567041269
0.014695438972336	0.394289430546954
0.020582587001116	0.40209513347117
0.012230388866994	0.401199996905611
0.036636551872283	0.381221695335569
0.017423656801903	0.427478829332508
0.011880734949329	0.402264252359237
0.0080603130069	0.418030401760642
0.005563336412316	0.397797162176606
0.008890009022656	0.404428001169375
0.016425101504539	0.391450344981948
0.020317441443012	0.38633891499281
0.013189021351666	0.430815133700444
0.008364416140371	0.401758620549631
0.016110677466134	0.420683053122587
0.007033004840593	0.418055018140704
0.009499656688712	0.358628306185229
0.008067321003896	0.354965546567494
0.010934692367058	0.411568887525812
0.013172927843414	0.399571776312472
0.012303022654738	0.41901543864451
0.014613824318617	0.404026819461188
0.01279556327115	0.429514511309765
0.005523908032127	0.38772265569254
0.008737603212008	0.414110861171678
0.002809930610051	0.408485286206479
0.00724621928991	0.409616563970929
0.005611229506098	0.391900478878928
0.008098855561158	0.421217469495629
0.007293894058334	0.376701700114718
0.006852711961187	0.425425748584182
0.013705350616639	0.413763358047618
0.060436499890092	0.405121809578228
0.1394095173558	0.43601916420952
0.172117309261641	0.439474891843997
0.137964031447383	0.41095305913868
0.100221097950883	0.390439424765886
0.079721056627073	0.413525640611664
0.065173400893254	0.379268290955968
0.059483037227749	0.416352101506186
0.046145640024122	0.407270098575974
0.037655271654471	0.397196719407586
0.031016038963856	0.406655214331471
0.024965282952679	0.408091883090511
0.021308994209489	0.398974567430578
0.018904679159534	0.397986383046398
0.016468999700996	0.419415313400664
0.015189300967635	0.39319718581322
0.013624954299123	0.388518731960351
0.01032987758763	0.349684661434462
0.009680129726538	0.413276563994716
0.009277302123107	0.412722621353244
0.007395365646525	0.41353848951936
0.084087628088705	0.411911151319422
0.136952117484123	0.366972913963358
0.125558864310918	0.389139466653142
0.087450237737591	0.432722083194785
0.053599639801683	0.374867448274638
0.082217703048735	0.399946221952999
0.128466156394472	0.383023720291247
0.096492398242586	0.429702814084966
0.060422889926506	0.430383609995306
0.019194316845783	0.40657270975309
0.140656864577622	0.363003098853983
0.174175927260269	0.412094312782536
0.135835563889546	0.357911560288163
0.094149070540454	0.388898597952831
0.073516396986453	0.410652921852611
0.059772499938405	0.379724136415181
0.051998670002381	0.39396622104114
0.049767519224873	0.439140778781133
0.0396020406239	0.400673086748047
0.036786507799683	0.4346895893455
0.027695530021451	0.380590496513992
0.018516540174096	0.438038425749409
0.021492074085146	0.394499401368058
0.058773301831759	0.418625165509793
0.029166163749936	0.389684249849855
0.008496903321517	0.416542775652268
0.002693985028623	0.406441147468617
0.009765970734064	0.364533283340042
0.005177548484457	0.432147783975963
0.010346508350516	0.421053482514041
0.009316756474766	0.412474663276128
0.002073362292172	0.383645549721972
0.01022221014515	0.397848794109263
0.012957053335933	0.409864782231063
0.023121003285407	0.405346297234876
0.007367116024083	0.375354359811942
0.031912016395982	0.404393466019393
0.084649756562051	0.377431701795165
0.080639666585065	0.410048683295481
0.089165564293777	0.423721553407637
0.087308597086107	0.374033615866023
0.077558966388975	0.400147283524332
0.076227549064561	0.385189173185367
0.062996746753232	0.378830141163724
0.058076437117699	0.396372533003559
0.061397915691336	0.402318021154987
0.039505179143634	0.377430363423762
0.033189102554346	0.432745234316842
0.068003270705181	0.417474695286676
0.051620397898464	0.378613657057157
0.031899994347031	0.386196368693132
0.021892930768707	0.36464553572095
0.020807322464955	0.386270428843735
0.019037385868244	0.407712782531957
0.018056227260937	0.421518009472089
0.021121776489917	0.365286344958763
0.029876349742852	0.394127227455167
0.033489414433376	0.413959605894158
0.036774623482936	0.377675485221316
0.036305486743463	0.364102166583378
0.034143119890278	0.427532132939252
0.036323215616278	0.388496726876149
0.03706534285342	0.393385831045708
0.035023938099878	0.416381799010933
0.038128142031278	0.389633447185441
0.038909145116158	0.411116587636753
0.039143288839971	0.39980579375879
0.032400738168229	0.405793672326572
0.059634068809003	0.413663580826051
0.103899932488887	0.394996243454503
0.077788835020649	0.394937063172673
0.045646615236827	0.42673395021171
0.031290250283604	0.397135643624906
0.026982247727538	0.381235586502298
0.020772323187407	0.377033511386826
0.018439831928282	0.400125639353432
0.020337711101461	0.418016061379873
0.014528992078579	0.402081644047685
0.018100797990592	0.424877951183711
0.012421967346677	0.428917919348942
0.016650358574712	0.396083753113332
0.017591211452498	0.394287126352912
0.021911719996881	0.389898054543612
0.007728637188663	0.409086835582813
0.077172397514015	0.446889424054721
0.111049517057379	0.398189583322238
0.078643092002788	0.422610304345994
0.059521833903585	0.393410018907823
0.049346386898505	0.371107689825058
0.053626260618345	0.400626973811897
0.052837438556556	0.41707738987612
0.052467850184668	0.418373754882022
0.049483458264407	0.388171905451976
0.053009926785829	0.42070334859006
0.041260519190812	0.398953645348923
0.0534041576267	0.406662766195662
0.065510413836251	0.379310625201079
0.05476212072837	0.387565060555505
0.037284245010432	0.410013458527407
0.093377497474538	0.377890593821368
0.083683895858043	0.401849103712182
0.057980918465266	0.380498560642631
0.042584420630445	0.377139805324875
0.039748707429568	0.370138112542182
0.033154355203112	0.376024643181589
0.04903399847847	0.387181385705319
0.126893686984108	0.397215613545127
0.140221368639587	0.415730065961303
0.11644192180483	0.44817016635716
0.08644188618083	0.386812359197583
0.058503289827172	0.422586851865314
0.050528971220403	0.414340231032943
0.036691028570007	0.388738691666855
0.027831790653075	0.433896046708345
0.01951391800847	0.430229705349497
0.017400786262368	0.433356692009745
0.011421618729707	0.403231884756624
0.009758987947579	0.41135259253487
0.007667023503831	0.41303539050216
0.005911968957471	0.407950827016992
0.004226890071767	0.368353684620769
0.007772357018685	0.410676717229861
0.005357804993334	0.36759806748462
0.00704627376707	0.392592753029005
0.007321366986772	0.412986603109533
0.004049881735323	0.394316423577305
0.004122019193688	0.388402662569711
0.007062130542011	0.400001219209492
0.00536596982895	0.414383269143051
0.004897799740986	0.398810758952433
0.003585426326283	0.386002111252104
0.003388684750888	0.443845783409905
0.003892123490962	0.408244352926188
0.003008220721201	0.387755807857009
0.002834191625879	0.41211025087938
0.003400607514401	0.377620756052971
0.003832578873409	0.392892485242136
0.003716652688847	0.436969159759109
0.002728361089537	0.432112797866448
0.003828383206747	0.404149552368904
0.004467347759801	0.428250005046857
0.005534863134722	0.394539708341794
0.00319098160551	0.385490107417514
0.003079662329087	0.402817104494478
0.001249188787063	0.406013251265814
0.00434710974268	0.407499185973398
0.003928491979641	0.368397484284647
0.001804340389838	0.413782602080505
0.002538383029135	0.399463242632545
0.003759976622092	0.383430315022328
0.001241890330857	0.401424988512903
0.002306552885005	0.410289430809576
0.002276338063843	0.363284615583139
0.003402975285379	0.372431869646576
0.002078708794103	0.432277714030895
0.003786641597609	0.405619580696506
0.002565203575099	0.391642004768672
0.003517504174131	0.381850045725325
0.05285781309706	0.390140101716945
0.129584842353909	0.43384637785943
0.143897763983939	0.38708584370664
0.1123785475121	0.409490011430646
0.080753570730893	0.410189968217068
0.06951155238708	0.398513863590886
0.090162924698923	0.420629335218987
0.134709433416659	0.375845984818562
0.08545418072011	0.381240673027966
0.0570484114107	0.402059470409556
0.122476539938754	0.424490150800148
0.116133512081085	0.42779769114328
0.075445389489387	0.413052440200539
0.060877817643221	0.401321819438866
0.050142328471897	0.391839678051046
0.042804160563685	0.359404618445103
0.033758975866991	0.394733236580075
0.027408638872483	0.409689379181062
0.018607743968324	0.391573016967963
0.014343887866241	0.412879485473542
0.011421095388224	0.42234836621303
0.01125230823231	0.415173488815024
0.010689436642354	0.430911630681362
0.015698220846956	0.408790921497343
0.017919556996215	0.398934292718557
0.01231853381679	0.425387901817159
0.017229115032558	0.390381713736939
0.022518805449106	0.431378324835991
0.024138660016358	0.405787927314375
0.022699028711388	0.402493744115837
0.020415227781289	0.384201985126119
0.028423654326969	0.440612954991095
0.032709828696898	0.437157022184497
0.031957076473001	0.384138375331096
0.028805141328259	0.414205222683064
0.034406716933631	0.438215916771913
0.031497665304773	0.437231305635755
0.033420049352796	0.389025253572477
0.034188175589164	0.402195329685628
0.040867543987887	0.404387456694795
0.036254822899699	0.380764506844692
0.038745291397609	0.382203073412431
0.024713133700257	0.404119211726909
0.092074777074004	0.4095248992805
0.063719787218491	0.456306900345992
0.038583330119169	0.429543458129776
0.030020787554083	0.413541309741049
0.020088542611583	0.429525709048893
0.021865372775405	0.396282994796204
0.013169755564603	0.409746096169415
0.015011672068667	0.407133549694844
0.018268877808114	0.431682680944149
0.021120237986647	0.428465734941837
0.019791835628738	0.404805450347886
0.022870400607996	0.380990394590615
0.021901167535668	0.405106573182648
0.014430402828421	0.439797714617244
0.043838207007466	0.410200352237815
0.059487042307469	0.38911298852422
0.03152237798303	0.394306234082396
0.021680404254282	0.423347962998889
0.006004782080825	0.373165655074615
0.004462340946936	0.416162501945577
0.012857203755257	0.417177064139044
0.020461091003827	0.422416540557955
0.018951040755336	0.390454518054963
0.01940833671036	0.374458830351124
0.021874681709367	0.406101145042711
0.017185048138731	0.406553435490335
0.020062924284007	0.398675481882907
0.022730675335023	0.388604866926873
0.022795509689522	0.380497006855013
0.019037299627765	0.399674111215924
0.026380815521272	0.387671183492355
0.03433066794653	0.406646267963489
0.021079300720337	0.421875121436808
0.021237021509397	0.360996754811593
0.015389445141635	0.406759894406399
0.016910126678573	0.363411511714758
0.016500531205889	0.396233232441944
0.022374914586731	0.386404818386502
0.031533919238044	0.377949840529247
0.051694517935759	0.398678806102211
0.069009399045189	0.38402990991421
0.067986775040989	0.382501992547905
0.059395311776825	0.400397103390861
0.050014328573665	0.369461084760826
0.025165684298999	0.377855860271531
0.071608157658274	0.371658471887684
0.111257025794433	0.40780518565391
0.081565850675297	0.40936867861374
0.057838219094854	0.395190446739966
0.03123261082065	0.381203753154394
0.026562014290149	0.406851611012767
0.021037897234016	0.390839376123888
0.012147080575879	0.404622191425767
0.008851778095897	0.359146661619328
0.005667739645688	0.434920261863792
0.00280081052915	0.431676955635669
0.002356426379372	0.380655137917388
0.004031402803864	0.388711904142523
0.063344946148805	0.398268486188533
0.124004373199394	0.371820625408433
0.111875160812573	0.399840421906227
0.081583821768241	0.405006027356385
0.056885796265875	0.346778319339516
0.042195828142719	0.412699168918719
0.030075862094379	0.380412428524612
0.025932014495689	0.429549733518403
0.019903886440665	0.412117332634419
0.016135578573367	0.432574374391543
0.012303717980631	0.398021206322201
0.008882481203228	0.418918257625475
0.006972353996643	0.362287024065393
0.05282332369226	0.416418410085013
0.106907276418079	0.373879185003433
0.101150482833664	0.385223012002933
0.084068449843307	0.401270895079714
0.049773186142964	0.408575909885699
0.039910816853005	0.378321612426917
0.026723433994775	0.408968830672065
0.027047361684305	0.37836904427796
0.023139491269105	0.37685330457612
0.02069323137243	0.430013260592384
0.017741017873665	0.390725748175506
0.01916728201568	0.383339965734864
0.014553329135153	0.413545093780865
0.013703222190121	0.405633361805772
0.011763290771825	0.404243552670028
0.009124307133481	0.416994367324601
0.006221034210073	0.360454325019113
0.00489442135394	0.393443848364695
0.006067355131233	0.426590490041953
0.005076554334906	0.392466841556372
0.00389538631581	0.385838994224431
0.004211222919085	0.395603638177914
0.024494734584502	0.390649960498129
0.099752599942262	0.405617798080327
0.129590208441377	0.386201277373091
0.095669881909522	0.369576590096602
0.062627969271754	0.391526054097761
0.04327789690469	0.416939317165698
0.034976604431209	0.391084318031512
0.029964060946718	0.415677231858001
0.022976876263126	0.411141528840542
0.015411951859739	0.373937097161324
0.009002464365789	0.39278343801141
0.010212088510496	0.394097537519164
0.008108100561247	0.398781729011854
};
\addplot [black, forget plot]
table {%
0.021892930768707	0.325
0.021892930768707	0.475
};
\end{axis}

\draw[line width=1pt] (1.5,0.6)--(3.3,0.6) node[pos=0.5,above] () {\scriptsize Small rotations};
\draw[-latex,line width=1pt] (1.5,0.6)--(0.25,1.2) node[above] () {};

\end{tikzpicture}


==> figures/semantics_caution_combined.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{rosybrown}{RGB}{188,143,143}

\begin{axis}[
height=3.8cm,
width=0.95\columnwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0,1)},
  anchor=north west,
  draw=lightgray204
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
% title={End effector collision},
x grid style={darkgray176},
xlabel={$h(x)$},
xmin=0.01, xmax=100,
xmode=log,
xtick style={color=black},
xtick={0.001,0.01,0.1,1,10,100,1000},
xticklabels={
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\)
},
y grid style={darkgray176},
ylabel={$-\dot{h}(x, u)$},
ymin=0.001, ymax=1000,
ymode=log,
ytick style={color=black},
ytick={0.0001,0.001,0.01,0.1,1,10,100,1000,10000},
yticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\)
}
]

\addplot [draw=blue, mark=x, only marks, opacity=0.2, mark options={scale=0.5}]
table{%
x  y
0.811483024216963 0.329252349296156
0.811435298609307 0.329213621914589
0.811388907616165 0.329175979701279
0.811388907616165 0.329175979701279
0.811462601236318 0.329235776602608
0.81148105844525 0.329250754107713
0.81148105844525 0.329250754107713
0.811407952816773 0.329191432947155
0.797680002830177 0.318146693457578
0.797680002830177 0.318146693457578
0.7919789791518 0.313615351709166
0.7717985093027 0.297836469480937
0.7717985093027 0.297836469480937
0.758610308716489 0.287744800245465
0.753517599336379 0.283894386254832
0.753517599336379 0.283894386254832
0.744323428711652 0.277008683264537
0.730795955855317 0.267031364547245
0.730795955855317 0.267031364547245
0.721025299948671 0.259938741583038
0.713579282674156 0.254597696330883
0.713579282674156 0.254597696330883
0.7034857765448 0.247446118900422
0.696230944489348 0.242368764032267
0.696230944489348 0.242368764032267
0.685709012025351 0.235098424586393
0.685709012025351 0.235098424586393
0.678630307546907 0.230269547160607
0.669941680974804 0.224410927953675
0.669941680974804 0.224410927953675
0.662739288565876 0.219611682304404
0.655001962388655 0.214513785366496
0.655001962388655 0.214513785366496
0.647124277691626 0.209384915388956
0.640410759616717 0.205062970516433
0.640410759616717 0.205062970516433
0.633472053644355 0.2006434213742
0.626164932986783 0.196041261651173
0.626164932986783 0.196041261651173
0.61992447302103 0.192153176125203
0.613584557567489 0.188243004642648
0.613584557567489 0.188243004642648
0.606451277897962 0.183891576232038
0.600676515936152 0.180406138398599
0.600676515936152 0.180406138398599
0.594096903642063 0.176475565458546
0.588990442973122 0.17345487095684
0.588990442973122 0.17345487095684
0.582890397190366 0.169880607568373
0.577064656895266 0.166501809118828
0.577064656895266 0.166501809118828
0.571264801427843 0.163171736675199
0.571264801427843 0.163171736675199
0.565539383947203 0.159917397397693
0.560480509402266 0.157069200709914
0.560480509402266 0.157069200709914
0.55536302165891 0.15421404291306
0.55011307445751 0.151312197344549
0.55011307445751 0.151312197344549
0.545355081617291 0.148706082522903
0.539564508510822 0.145564929422265
0.539564508510822 0.145564929422265
0.535362043914255 0.143306259032027
0.530542448858413 0.140737645020343
0.530542448858413 0.140737645020343
0.52603654943709 0.138357225671842
0.52092040696619 0.135679035196912
0.52092040696619 0.135679035196912
0.516653857717313 0.133465604347093
0.511742786005885 0.130940339514534
0.511742786005885 0.130940339514534
0.507389346287029 0.128721974362792
0.503755563956733 0.126884834108685
0.503755563956733 0.126884834108685
0.499229305900145 0.124614949934772
0.494662291474259 0.122345391303285
0.494662291474259 0.122345391303285
0.490784021790105 0.120434478022237
0.490784021790105 0.120434478022237
0.486472018691798 0.118327512485039
0.482671897948416 0.116486080534565
0.482671897948416 0.116486080534565
0.478567686613442 0.114513515335273
0.474518470112076 0.112583889238755
0.474518470112076 0.112583889238755
0.471189448247471 0.11100974806988
0.467290096204485 0.109180017005401
0.467290096204485 0.109180017005401
0.463536536254243 0.103441926121326
0.460158819028114 0.0927528974347895
0.460158819028114 0.0927528974347895
0.456810250803674 0.0832196607723822
0.453618286797989 0.0734440153610678
0.453618286797989 0.0734440153610678
0.45099335706019 0.0656503160201191
0.448295853097939 0.0583756364779882
0.448295853097939 0.0583756364779882
0.44635190058687 0.0527128961466664
0.44480706202519 0.0474331293248453
0.44480706202519 0.0474331293248453
0.443088434804119 0.0428850111168085
0.443088434804119 0.0428850111168085
0.441547912983263 0.038269973093006
0.440015211451714 0.0341932360456622
0.440015211451714 0.0341932360456622
0.438464509045882 0.0303615192532179
0.437356628181068 0.0271357821453648
0.437356628181068 0.0271357821453648
0.436291411604918 0.0243407907615446
0.435387281351498 0.0220734800699944
0.435387281351498 0.022089891835519
0.434597614226095 0.0201507762472397
0.434025079050663 0.0182007625461628
0.434025079050663 0.0183432665608889
0.432580243054295 0.0159444582852793
0.428333207621316 0.00670789811644396
0.428333207621316 0.00702209509728291
0.417412610129119 0.00538175134848151
0.415485440488976 0.0045331470621357
0.415485440488976 0.00475973817796627
0.410726128285098 0.00436700641111276
0.410632733054965 0.0142631278121601
0.410632733054965 0.0138862735383207
0.409235671937578 0.0168699537208861
0.405137277319678 0.00697996261760681
0.405137277319678 0.00617951584444132
0.403280036822046 0.00895052670551255
0.402399100491642 0.00944638127593955
0.402399100491642 0.00820232649020236
0.401325931824046 0.00370357525009818
0.401325931824046 0.00246400082964771
0.401452814398143 0.000130585832097796
1.68183283057759 0.0820767071710558
1.68183283057759 0.43144778122904
1.67885671602939 0.789166042249755
1.67885671602939 1.1797414825602
1.65696781741837 1.37277117398009
1.62174863939929 1.31503432469673
1.62174863939929 1.31503432469673
1.57013792161854 1.23266654645229
1.51928700697371 1.15411650477957
1.51928700697371 1.15411650477957
1.48254451235762 1.09896911556085
1.44389094962076 1.04241053719837
1.44389094962076 1.04241053719837
1.41275933666964 0.997944471673622
1.37941423757301 0.951391819409558
1.37941423757301 0.951391819409558
1.34358292781291 0.902607541955148
1.30788026559522 0.855275394566713
1.30788026559522 0.855275394566712
1.27626881230802 0.814431040635066
1.24502605393009 0.775044937482365
1.24502605393009 0.775044937482365
1.22043220208313 0.744727379940742
1.19204844470067 0.710489747256644
1.19204844470067 0.710489747256644
1.16769916376488 0.681760668528603
1.13925703432401 0.648953295128369
1.13925703432401 0.648953295128369
1.11854837550262 0.625575234169781
1.11854837550262 0.625575234169781
1.09822935974309 0.603053863300861
1.07708225733424 0.580053094532115
1.07708225733424 0.580053094532114
1.05667273335059 0.558278632703308
1.03628150287192 0.536939676597243
1.03628150287192 0.536939676597243
1.01602551973787 0.516153928379308
0.995569417423195 0.495579232454182
0.995569417423195 0.495579232454181
0.979140553918452 0.479358112163868
0.962305941217454 0.463016362251206
0.962305941217454 0.463016362251206
0.94576702144272 0.447237629424318
0.927416045053088 0.430050260310956
0.927416045053088 0.430050260310956
0.914151909932614 0.417836857216723
0.899417605707678 0.404476014728467
0.899417605707678 0.404476014728467
0.887154461258968 0.393521519065845
0.875361961487107 0.383129281809279
0.875361961487107 0.383129281809279
0.862294404534763 0.371775820045981
0.862294404534763 0.371775820045981
0.848865077901736 0.36028596024056
0.836416791086281 0.349796524205536
0.836416791086281 0.349796524205536
0.820622114077876 0.336710327056822
0.810728681159796 0.328640497227552
0.810728681159796 0.328640497227551
0.800544709125874 0.320435915654715
0.787175909577342 0.309822956309458
0.787175909577342 0.309822956309458
0.773669552499649 0.299282288232504
0.764302209941591 0.2920789340608
0.764302209941591 0.2920789340608
0.756207139362371 0.285924618811311
0.746995778909846 0.279001346854564
0.746995778909846 0.279001346854564
0.731446211462726 0.267506780131588
0.717639715525958 0.257503380650089
0.717639715525958 0.257503380650089
0.707348967032518 0.250171280580985
0.699140505290567 0.244398723068976
0.699140505290567 0.244398723068975
0.688772722672143 0.237203931748599
0.678716652370059 0.23032814710221
0.678716652370059 0.23032814710221
0.666704653026656 0.222247547183697
0.666704653026656 0.222247547183697
0.65711296282705 0.215898722957671
0.648593539798405 0.210336789934112
0.648593539798405 0.210336789934112
0.639404093496008 0.204418797389725
0.630897492968803 0.19901582331716
0.630897492968803 0.19901582331716
0.620809800120266 0.192702403962682
0.611836545725725 0.187171979342793
0.611836545725725 0.187171979342793
0.603046854154571 0.181832754152862
0.595427234011335 0.177266795501195
0.595427234011335 0.177266795501195
0.588119142461358 0.172942062864741
0.580813585605164 0.168672210611764
0.580813585605164 0.168672210611764
0.571749789176263 0.163448910711551
0.566265564643447 0.160328344850481
0.566265564643447 0.160328344850481
0.560630042855606 0.15715302247614
0.555651690922472 0.154374400812501
0.555651690922472 0.154374400812501
0.549095517503591 0.150752943671269
0.543624196781504 0.147763633663168
0.543624196781504 0.147763633663168
0.538063458968149 0.144756142938385
0.538063458968149 0.144756142938385
0.532712661078567 0.141891389636705
0.530877893187333 0.140915668737511
0.530877893187333 0.140915668737511
0.528630157016766 0.139724921453785
0.525021592055243 0.137823836062111
0.525021592055243 0.137823836062111
0.520956743856089 0.135697964484569
0.513513632834204 0.131848125553291
0.513513632834204 0.131848125553291
0.50710541171832 0.128577949297003
0.501860506379861 0.125931983931925
0.501860506379861 0.125931983931925
0.497567383810425 0.123786650715976
0.493593482870532 0.121817263166132
0.493593482870532 0.121817263166132
0.488753706082308 0.119440092604597
99.8299377444119 52.806998676479
99.8299377444119 52.8178910861711
98.0018994222802 51.8761252795248
96.1710992468209 50.8990224824436
96.1710992468209 50.911814405765
94.4295713076739 50.1861247778272
92.7351568803544 49.4843566720614
92.7351568803544 49.4964166876377
91.0203250008673 48.7336319871996
89.3548766220054 47.9030592987316
89.3548766220054 47.9128657780253
87.7078220685482 46.9524311813757
87.7078220685482 46.9604060910596
86.0589906361316 46.0193989360484
84.4338726641799 45.2315561021062
84.4338726641799 45.2366486775171
82.8211073775516 44.3517709062434
81.2236994018223 43.4350129498331
81.2236994018223 43.4375767382032
79.7773501397421 42.820097622758
78.2712448209139 42.05156190166
78.2712448209139 42.0521956536333
76.8184665008421 41.3572098603263
75.3382954850584 40.6203182559864
75.3382954850584 40.6196730326707
73.940118504873 39.8252472426607
72.5727983751146 39.0944132842952
72.5727983751146 39.0930797628447
71.2600009059241 38.5841126781366
69.874068615 37.837249077739
69.874068615 37.835692846767
68.5831713641982 37.1435203905421
67.2524418537374 36.4028925835517
67.2524418537374 36.4014326310968
65.9667924856207 35.5981834807986
64.7305008098476 35.0454316074071
64.7305008098476 35.0442487166022
63.5866282591339 34.5652665028554
63.5866282591339 34.5643055768934
62.4035270754995 33.9389956443493
61.16504342487 33.2030999207021
61.16504342487 33.2024888648873
60.0078376427498 32.6926224639586
58.9408163844447 32.3102784783448
58.9408163844447 32.3099724419047
57.7842005630797 31.5772582173085
56.659983579094 31.0090481100884
56.659983579094 31.0089752227343
55.5818729609637 30.4592597006512
54.4389024660664 29.7825535748105
54.4389024660664 29.7826341241292
53.3478913749668 29.0969705175687
52.4060893974284 28.7341007339755
52.4060893974284 28.7342632548583
51.4425040058021 28.37643474592
50.4702957096898 27.9957653361386
50.4702957096898 27.9959539294188
49.5078685864128 27.4640179910961
48.50494222241 26.7871972908008
48.50494222241 26.7873734052124
47.5625507332845 26.2344602379727
46.6210986512708 25.6619288779889
46.6210986512708 25.6620710224498
45.7631359910257 25.2924099042493
45.7631359910257 25.2925250886943
44.8904864467072 24.9037463277818
44.0106206506048 24.364517553323
44.0106206506048 24.3645905340914
43.092798021728 23.8020916833407
42.2000492243445 23.2322960183061
42.2000492243445 23.2323321535893
41.3937770309249 22.8998815243629
40.6700872874254 22.7467724641907
40.6700872874254 22.7467807791917
39.9079343273698 22.3411182117003
39.1100429862974 21.9288430554624
39.1100429862974 21.9288330510745
38.3376441878271 21.5872425558029
37.5708094605242 21.1637007751499
37.5708094605242 21.1636810691306
36.8315081815664 20.6807060824178
36.1128109069996 20.2692098822505
36.1128109069996 20.2691871851737
35.3890246874403 19.8065572203606
34.6516439565873 19.3893791342454
34.6516439565873 19.3893580351719
33.9590363786548 19.0093245970505
33.3165364570921 18.7458894024932
33.3165364570921 18.7458724097012
32.7068082890696 18.572671079473
32.7068082890696 18.5726573324731
32.0619153433089 18.2671661503343
31.4276256409002 17.9635979480782
31.4276256409002 17.9635892740355
30.7846522925994 17.4994646004601
30.1616069814724 17.1671777018576
30.1616069814724 17.167173432852
29.5693060801212 16.9016394026929
28.9878644491701 16.6383561353168
28.9878644491701 16.6383551931863
28.4108686943659 16.3007526506126
27.8444572421307 15.996955622387
27.8444572421307 16.1770363304348
27.245895812377 16.3167067616394
26.6966874885398 17.0283935662599
26.6966874885398 18.5342431392773
26.1043407997253 20.1882351584775
25.4601999119583 22.3383422569484
25.4601999119583 25.5293751409466
24.7596008952575 28.5019228578787
23.8729831885685 31.5554485465552
23.8729831885685 35.9136504697643
22.8436628000365 39.0005010556779
22.8436628000365 43.7245783532764
21.6477451219435 46.3213860922841
20.3461021009175 48.1778845717118
20.3461021009175 52.6647547263245
18.8402589105986 53.0990614779105
17.2950800152595 52.8026725842208
17.2950800152595 56.430611980855
15.671673497838 54.8478705822711
14.0124752210672 52.3931815499367
14.0124752210672 54.9307280903786
12.3979779062394 51.1982925561196
10.8365140791178 44.0928634818719
10.8365140791178 43.1365536520917
9.3567966331112 36.8635868894309
8.13706794540215 31.9625028365975
8.13706794540215 31.4699138580185
7.1174418227526 25.3289890501339
6.24369623594674 19.4918713433877
6.24369623594674 19.4918713433877
5.53752148761271 15.3320721128862
4.98448483639209 12.4225445421113
4.98448483639209 12.4225445421113
4.54125441118519 10.3114958135545
4.16042754292589 8.65457866996819
4.16042754292589 8.65457866996819
3.84099857292509 7.37663501860629
3.84099857292509 7.37663501860629
3.57302908009715 6.38326840360997
3.34643124877418 5.59930105138618
3.34643124877418 5.59930105138618
3.1581527230915 4.98696431118514
2.97670369522539 4.43038244458424
2.97670369522539 4.43038244458424
2.80624050634682 3.93749288973082
2.65416557214515 3.52229744218031
2.65416557214515 3.52229744218031
2.53884395949978 3.22286432534427
2.43441259239917 2.96318233501583
2.43441259239917 2.96318233501583
2.32503373674718 2.70289093850628
2.21313200534476 2.44897663654067
2.21313200534476 2.44897663654067
2.1266812404424 2.26138654922482
2.05537994142993 2.11229335181625
2.05537994142993 2.11229335181625
1.98625940680244 1.97261321555559
1.90741124589726 1.81910883048767
1.90741124589726 1.81910883048767
1.83589799324892 1.68526072080772
1.77523533608933 1.57573024925011
1.77523533608933 1.57573024925011
1.72333412552112 1.48494025409283
1.72333412552112 1.48494025409283
1.67609279366332 1.40464352648506
1.62436324553499 1.31927797672248
1.62436324553499 1.31927797672248
1.56953600294189 1.23172163226541
1.52368445405191 1.16080715775974
1.52368445405191 1.16080715775974
1.4875907512737 1.10646312163753
1.44915792646037 1.05002934791146
1.44915792646037 1.05002934791146
1.41319731843584 0.998563330417123
1.3750966692039 0.945445424827832
1.3750966692039 0.945445424827831
1.33560809760394 0.891924495192604
1.30374623089678 0.849877117288779
1.30374623089678 0.849877117288779
1.27632742973643 0.814505853948799
1.2468075077192 0.777264480652486
1.2468075077192 0.777264480652486
1.21912576503742 0.743133815489044
1.19293078515111 0.711541929080625
1.19293078515111 0.711541929080626
1.16450821485991 0.678039691238107
1.13717958304763 0.646588702050189
1.13717958304763 0.646588702050189
1.11753738087562 0.62444489882717
1.11753738087562 0.62444489882717
1.09829420883817 0.60312508458373
1.07366382916159 0.576377009024962
1.07366382916159 0.576377009024963
1.05042052924015 0.551691644124578
1.03007233146245 0.530524504022249
1.03007233146245 0.53052450402225
1.00895280266124 0.50899287899899
0.987744999589662 0.487820092107195
0.987744999589662 0.487820092107194
0.974081973656509 0.474417845701284
0.960252563227566 0.461042492592559
0.960252563227566 0.46104249259256
0.943127421898303 0.444744666968274
0.924308985768766 0.427173550586446
0.924308985768766 0.427173550586447
0.908890505891734 0.41304097585007
0.893040305770607 0.398760493865433
0.893040305770607 0.398760493865433
0.877922123707747 0.385373627647764
0.862695795564383 0.372122017842236
0.862695795564383 0.372122017842236
0.85204510691987 0.362990432113051
0.838954648511501 0.351922451129533
0.838954648511501 0.351922451129533
0.826594276804282 0.341629049222801
0.826594276804282 0.341629049222801
0.812278840290387 0.329898457191752
0.797035200314812 0.317632555270439
0.797035200314812 0.31763255527044
0.784970351096643 0.308089226050398
0.774129042008018 0.29963788684013
0.774129042008018 0.29963788684013
0.763000584701747 0.291084946127607
0.753603041151522 0.283958771816415
0.753603041151522 0.283958771816415
0.744954686220816 0.277478742261181
0.734866326939823 0.270014259235017
0.734866326939823 0.270014259235017
0.722882459502217 0.261279525127991
0.710921768003783 0.252704880110816
0.710921768003783 0.252704880110816
0.70142492062323 0.245998459635655
0.689699202109506 0.237842494695248
0.689699202109506 0.237842494695248
0.681955545915101 0.232531683302184
0.673450609135652 0.226767861472593
0.673450609135652 0.226767861472592
0.66732346574786 0.22266030396887
0.660528072404876 0.218148667217453
0.660528072404876 0.218148667217453
0.650471954190789 0.211556881594395
0.650471954190789 0.211556881594394
0.643173109348353 0.206835824294417
0.633012353920861 0.200352320108217
0.633012353920861 0.200352320108217
0.623879750944165 0.194612971819079
0.616731511658096 0.190178878736042
0.616731511658096 0.190178878736042
0.608509829391795 0.185142106233217
0.600961825942651 0.180577558120163
0.600961825942651 0.180577558120163
0.597192238989392 0.178319285154582
0.592797873138373 0.175704659198689
0.592797873138373 0.175704659198689
0.58674725345823 0.172136169720389
0.57889631154816 0.167560469762032
0.57889631154816 0.167560469762032
0.57048965947192 0.162729225782194
0.568113735009054 0.161376607952969
0.568113735009054 0.161376607952969
0.565716340818156 0.160017489134342
0.556350926283518 0.154763176588264
0.556350926283518 0.154763176588264
0.550266052876159 0.151396364473954
0.545552028506716 0.148813507903897
0.545552028506716 0.148813507903897
0.540315092697838 0.145970199698537
0.540315092697838 0.145970199698537
0.537318004215006 0.144355318826799
0.529968150453064 0.140433120247321
0.529968150453064 0.14043312024732
0.520526522207378 0.135473930160654
0.512180035680909 0.131164194475049
0.512180035680909 0.131164194475049
0.506940511528776 0.128494341114528
0.503794818057317 0.126904609350702
0.503794818057317 0.126904609350702
0.498665473105726 0.124333627033879
0.489447632792982 0.119779492623326
0.489447632792982 0.119779492623326
0.482197369761049 0.116257151702236
0.47855516059846 0.114507520867708
0.47855516059846 0.114507520867708
0.475571471233697 0.113084112125691
0.469451444915698 0.110192329566718
0.469451444915698 0.110192329566717
0.461434071376323 0.106460701113464
0.456741782254922 0.1043065278287
0.456741782254922 0.1043065278287
0.452705037720691 0.102470925588845
0.452705037720691 0.102470925588845
0.45083184925383 0.101624678150813
0.447219978059176 0.100002854387624
0.447219978059176 0.100002854387624
0.439639957291232 0.0966416460235169
0.433586740443518 0.0939987307442157
0.433586740443518 0.0939987307442157
0.429613926899536 0.0922840630930183
0.42515267795818 0.0903773997875041
0.42515267795818 0.0903773997875045
0.421933481235562 0.0890139312937791
0.415225541127612 0.0862061250023582
0.415225541127612 0.0862061250023582
0.410239126298629 0.0841480703731302
0.408975146072414 0.0836303350524754
0.408975146072414 0.0836303350524755
0.407918878917355 0.083198905888595
0.401712417665479 0.0806864332533213
0.401712417665479 0.0806864332533213
0.395807903893025 0.0783319483920947
0.392133445569246 0.0768843195670037
0.392133445569246 0.0768843195670044
0.391476906116564 0.0766270840112984
0.38831585499033 0.0753946016184357
0.38831585499033 0.0753946016184357
0.386573880827269 0.0747196826689284
0.386573880827269 0.0747196826689281
0.381015283259983 0.072586323038843
0.377668227186328 0.0713166449130326
0.377668227186328 0.071316644913033
0.374155831648596 0.069996293178327
0.367623090091589 0.067573368184245
0.367623090091589 0.0675733681842452
0.365818248435273 0.0669114954441271
0.363420948783636 0.0660373930074006
0.363420948783636 0.0660373930074003
0.360970975999613 0.0651500227570577
0.358494646536179 0.0642592057975507
0.358494646536179 0.0642592057975507
0.355973137728409 0.0633584373921049
0.351216595192989 0.0616765483694783
0.351216595192989 0.0616765483694781
0.348691190606537 0.0607927732033023
0.345712523531196 0.0597585744631538
0.345712523531196 0.059758574463154
0.342978090180105 0.0588169851717963
0.338608836305357 0.0573279720120345
0.338608836305357 0.0573279720120342
0.336208139862463 0.0565179566548891
0.334005299912319 0.0557797701847589
0.334005299912319 0.055779770184759
0.331895059657328 0.0550771653124705
0.331895059657328 0.0550771653124708
0.329386402680036 0.0542477011352482
0.325672571278244 0.0530313118414915
0.325672571278244 0.0530313118414912
0.323121602608512 0.0522037850361458
0.319343578346686 0.0509901605156325
0.319343578346686 0.0509901605156327
0.315526166344509 0.0497783808240309
0.316009850495542 0.0499311128051071
0.316009850495542 0.0499311128051067
0.316021659554113 0.0499348446536675
0.31246635237681 0.048817610683834
0.31246635237681 0.0488176106838341
0.31030230234924 0.0481437594216194
0.308516886495713 0.0475913346265045
0.308516886495713 0.0475913346265045
0.306252823212254 0.0468953958627379
0.304674141315057 0.0464131661930337
0.304674141315057 0.0464131661930337
0.302679439513808 0.0458074215521965
0.300098679354534 0.0450296086751675
0.300098679354534 0.0450296086751676
0.298580570817511 0.0445751786348548
0.294440048790588 0.0433474711659012
0.294440048790588 0.0433474711659012
0.290801236288345 0.0422826795134141
0.290801236288345 0.042282679513414
0.289697291035941 0.0419622602167805
0.286817472047986 0.0411321311359978
0.286817472047986 0.0411321311359977
0.283663472235786 0.04023248274043
0.280377440696159 0.0393057546256624
0.280377440696159 0.0393057546256626
0.277292323194924 0.0384455162514179
0.275153715266372 0.0378547835124426
0.275153715266372 0.0378547835124427
0.273479048713293 0.037395395042563
0.269792721454952 0.0363940562750337
0.269792721454952 0.0363940562750339
0.267159503468824 0.0356871001468535
0.26519667903109 0.0351646392845586
0.26519667903109 0.0351646392845584
0.263250762790267 0.0346504820548274
0.26204044932032 0.0343325985399958
0.26204044932032 0.0343325985399957
0.260878031900156 0.0340286737640471
0.25887641416558 0.0335084989056123
0.25887641416558 0.0335084989056124
0.256115647378071 0.032797612415942
0.253764784887333 0.0321982830244553
0.253764784887333 0.0321982830244555
0.253266623144702 0.0320719911995583
0.253266623144702 0.0320719911995583
0.252572493209272 0.0318964321629717
0.250448681017305 0.0313622709116519
0.248410202149101 0.0308538142658767
0.248410202149101 0.0308538142658767
0.24670614854969 0.0304319618661089
0.24670614854969 0.0304319618661089
0.246902640807824 0.0304804570189368
0.244480690601196 0.0298854040384168
0.244480690601196 0.0298854040384168
0.238147286964928 0.0283570651443761
0.234640033653723 0.0275279726965083
0.234640033653723 0.0275279726965082
0.233213100304844 0.0271941750768966
0.232016696778553 0.0269158737920135
0.232016696778553 0.0269158737920134
0.230844311731346 0.0266445481293571
0.228588592579295 0.0261263723286889
0.228588592579295 0.026126372328689
0.225808981362272 0.0254948480319311
0.223363068919071 0.0249455302784703
0.223363068919071 0.0249455302784704
0.222125450586248 0.0246698578990694
0.222125450586248 0.0246698578990694
0.218891596821214 0.023956765579468
0.215840801295994 0.023293625752046
0.215840801295994 0.023293625752046
0.213002250958157 0.0226849794566185
0.211718808480465 0.0224124269321916
0.211718808480465 0.0224124269321914
0.209490569040967 0.0219431492585513
0.206788134817246 0.021380666350595
0.206788134817246 0.021380666350595
0.205369650205331 0.0210883466127272
0.202873130867823 0.0205787536140536
0.202873130867823 0.0205787536140534
0.200826360135924 0.0201656134627191
0.198611346415605 0.0197232334625069
0.198611346415605 0.0197232334625069
0.197832859773732 0.0195689202031238
0.19649067813748 0.0193042932974605
0.19649067813748 0.0193042932974604
0.193401506481983 0.0187020713547472
0.191595990134165 0.0183545117177423
0.191595990134165 0.0183545117177421
0.188630369387608 0.0177907081276496
0.187985229213998 0.0176692232013164
0.187985229213998 0.0176692232013162
0.188321650668259 0.0177325220552052
0.188321650668259 0.0177325220552052
0.187801535946889 0.0176347084520017
0.184253649854314 0.0169747037423144
0.184253649854314 0.016974703742314
0.18311153688932 0.0167649174709803
0.180943098680299 0.0163702024800099
0.180943098680299 0.01637020248001
0.180121065597941 0.0162217991360645
0.179039954388331 0.0160276526336835
0.179039954388331 0.0160276526336837
0.177327661916275 0.0157225498403427
0.174464506254728 0.0152189319713494
0.174464506254728 0.0152189319713493
0.17239528222789 0.0148600666672132
0.171506992679445 0.0147073242689698
0.171506992679445 0.0147073242689698
0.171443668934276 0.0146964658088198
0.169963573240212 0.0144438081142874
0.169963573240212 0.0144438081142871
0.16922628016074 0.0143187669485171
0.169101208025382 0.0142976092778181
0.169101208025382 0.0142976092778181
0.166132747136761 0.0138000448355996
0.16400755119509 0.013449238424501
0.16400755119509 0.0134492384245008
0.163674603085656 0.0133946878476195
0.163674603085656 0.0133946878476193
0.161521822017321 0.0130446494938931
0.158852906380343 0.0126171229327368
0.158852906380343 0.012617122932737
0.156435323083989 0.0122360051541925
0.156199802421756 0.0121991891382937
0.156199802421756 0.0121991891382935
0.154465983229932 0.0119298699875902
0.153403027234047 0.0117662443822798
0.153403027234047 0.0117662443822795
0.153163524585742 0.0117295326317583
0.150904232943559 0.0113860437601362
0.150904232943559 0.0113860437601364
0.148182532849978 0.0109790315209115
0.143950542631143 0.0103608793618947
0.143950542631143 0.0103608793618947
0.141808146043605 0.0100547751421565
0.142004371177646 0.0100826207167737
0.142004371177646 0.0100826207167741
0.14164332284211 0.0100314154528718
0.141688274596649 0.0100377835790824
0.141688274596649 0.0100377835790825
0.140441847028421 0.00986195619837277
0.137583160716867 0.00946456305641727
0.137583160716867 0.00946456305641749
0.135824958272365 0.00922420964484064
0.135824958272365 0.00922420964484075
0.13343179674213 0.00890202219091221
0.131730625940768 0.00867647890536938
0.131730625940768 0.00867647890536966
0.131566148352499 0.00865482569615278
0.132559102680944 0.00878595785178507
0.132559102680944 0.00878595785178565
0.130588974153772 0.00852674008526436
0.12874835711363 0.00828806972972698
0.12874835711363 0.00828806972972679
0.12642739653222 0.00799194329695482
0.124194201176103 0.00771209980288176
0.124194201176103 0.00771209980288157
0.124357508637126 0.00773239497721351
0.122933686644472 0.00755634565599739
0.122933686644472 0.00755634565599678
0.122372231684649 0.00748748154373663
0.121416079389728 0.00737093216718243
0.121416079389728 0.00737093216718265
0.121079549331999 0.00733012863321503
0.119136251510516 0.0070967232119834
0.119136251510516 0.00709672321198368
0.116381625049891 0.00677234132462246
0.114545679960919 0.00656035639885105
0.114545679960919 0.00656035639885111
0.115224196313521 0.00663830770804436
0.115224196313521 0.00663830770804469
0.115277074865769 0.00664440199480071
0.114421753365427 0.00654616882160619
0.114421753365427 0.0065461688216063
0.113683558639168 0.00646197575242985
0.112396425655647 0.00631647825007925
0.112396425655647 0.00631647825007825
0.108722832452909 0.00591032714828688
0.106457364464223 0.005666585224329
0.106457364464223 0.00566658522432922
0.105680149897843 0.00558414704120996
0.108150654018184 0.00584828198227499
0.108150654018184 0.00584828198227544
0.109028051137334 0.00594355796739787
0.107213690704393 0.00574738773722416
0.107213690704393 0.00574738773722427
0.104369766404667 0.0054465240696786
0.100245016843241 0.0050245317009478
0.100245016843241 0.00502453170094752
0.0979031134496458 0.00479250981156315
0.0977356479505709 0.00477612844015474
0.0977356479505709 0.00477612844015457
0.0999426814449835 0.00499426978720252
0.101214131820882 0.00512215024012325
0.101214131820882 0.00512215024012336
0.101188618513698 0.00511956825835169
0.101188618513698 0.00511956825835153
0.0972890972889446 0.00473258422564471
0.0943388061461565 0.00444990517253629
0.0943388061461565 0.00444990517253691
0.091571471287184 0.00419266717684569
0.0935448369805933 0.00437531826285931
0.0935448369805933 0.00437531826285908
0.0947672760977398 0.00449041830948849
0.0961442083140254 0.00462185439616103
0.0961442083140254 0.00462185439616147
0.0931388699980968 0.00433742455225727
0.0895014085209991 0.0040052510636176
0.0895014085209991 0.00400525106361732
0.0871486426280124 0.0037974429559483
0.0890219321469925 0.00396245220158753
0.0890219321469925 0.00396245220158631
0.0890740398747472 0.00396709228979875
0.0881924666698553 0.00388895558865082
0.0881924666698553 0.00388895558865154
0.0863352366513901 0.00372688654382003
0.0827295856974473 0.00342209217482997
0.0827295856974473 0.00342209217483036
0.0823032204191581 0.00338691004567693
0.0835592490936499 0.00349107405454163
0.0835592490936499 0.00349107405454119
0.0853156559117336 0.00363938057181867
0.0853156559117336 0.00363938057181867
0.0829456786470997 0.00343999280310747
0.0801350626710995 0.00321081413464347
0.0801350626710995 0.00321081413464341
0.0790933529032944 0.00312787923673535
0.0793649945112387 0.00314940117687662
0.0793649945112387 0.00314940117687618
0.0787285523565278 0.00309909247806867
0.0766823722262677 0.002940093105115
0.0766823722262677 0.00294009310511517
0.0744121198981698 0.00276858179386114
0.0709756194661353 0.0025187692792927
0.0709756194661353 0.00251876927929241
0.0720975473242296 0.00259902816507646
0.0753690361967689 0.00284024580860646
0.0753690361967689 0.00284024580860626
0.0751708596089946 0.00282532906716884
0.0703784405595396 0.00247656244778777
0.0703784405595396 0.00247656244778782
0.0699284815413748 0.00244499626533268
0.0662464197943085 0.00219429406777316
0.0662464197943085 0.00219429406777338
0.0620710897355397 0.00192641009046979
0.0586327110341267 0.00171889740159636
0.0586327110341267 0.00171889740159636
0.0566707140458425 0.00160578491522301
0.0566707140458425 0.00160578491522279
0.0597184368265513 0.00178314584849282
0.0617855645900154 0.00190872799584363
0.0617855645900154 0.00190872799585295
0.0619324025683627 0.00191781124394397
0.0586424453372059 0.00171946819756297
0.0586424453372059 0.00171946819756341
0.0537825967771586 0.0014462838580469
0.0523985536582694 0.00137280421273867
0.0523985536582694 0.001372804212738
0.0584719786853733 0.00170948614569055
0.0597145646852937 0.00178291461777702
0.0597145646852937 0.00178291461777724
0.054035936703829 0.00145994122772986
0.049192229776055 0.00120993773516964
0.049192229776055 0.00120993773516986
0.0498532808253862 0.00124267480452689
0.0538325121680536 0.00144896968316161
0.0538325121680536 0.00144896968316155
0.0518016667499732 0.00134170633903763
0.0453051590890723 0.001026278720043
0.0453051590890723 0.00102627872004288
0.0422435169259063 0.000892257361134324
0.0422435169259063 0.000892257361134241
0.0455161712593175 0.0010358609230533
0.0489112141436592 0.00119615343450297
0.0489112141436592 0.00119615343450308
0.0491771353240023 0.00120919531933783
0.0495239191556038 0.00122630928426548
25.3229164354814 0.0369264614286529
25.4965207581087 3.24111919791449
25.4965207581087 6.7925796780784
25.448953183873 10.9950707971586
25.0332604085391 15.1177124040628
25.0332604085391 20.4894521515143
24.4516737455211 25.3468513541622
24.4516737455211 31.4167439421954
23.7191719947636 36.676172631847
22.7867727553009 41.6365395436885
22.7867727553009 47.788229904591
21.5651579818829 51.3129005794554
20.0048350731515 51.2730494432981
20.0048350731515 53.8006541429391
18.3473347224042 51.0176512937123
16.8208051257122 48.5799734237112
16.8208051257122 50.3584741267436
15.3200388093002 47.4726470895626
13.7542685311796 43.8659108621155
13.7542685311796 44.9725244497897
12.3536645373448 41.4723356530729
11.090443108348 38.462212440428
9.91176588285233 35.5220126267946
9.91176588285233 35.9796262922249
8.72658736733022 32.4999313401047
8.72658736733022 32.7589662084959
7.65042868672931 29.2645295453654
6.73472299559142 22.6782469136739
6.73472299559142 22.6782469136739
5.98273612923107 17.8965657960034
5.33884996846778 14.2516594929042
5.33884996846778 14.2516594929042
4.81247120448732 11.5799395470098
4.81247120448732 11.5799395470098
4.40379225226333 9.69669310054726
4.06566603718453 8.26482016295789
4.06566603718453 8.26482016295789
3.76466175089867 7.0863390493397
3.48474375050795 6.07171950335209
3.48474375050795 6.07171950335209
3.24805859506193 5.27494231847783
3.07061458156428 4.71433695425759
3.07061458156428 4.71433695425759
2.92435663371203 4.27593086056777
2.77353593072036 3.84625077949842
2.77353593072036 3.84625077949842
2.61657986986339 3.42324510768715
2.48133648433467 3.07851537424516
2.48133648433467 3.07851537424516
2.38591847244491 2.84630347857693
2.29938502029488 2.64358573577824
2.29938502029488 2.64358573577824
2.21365000040552 2.45012316214767
2.11620343730854 2.23915849403822
2.11620343730854 2.23915849403822
2.02764036524192 2.05566272537919
2.02764036524192 2.05566272537919
1.95873992689377 1.9183310506039
1.89878748182811 1.80269695057356
1.89878748182811 1.80269695057356
1.83976250407074 1.6923630356923
1.77730459744583 1.57940581605103
1.77730459744583 1.57940581605103
1.71219337277396 1.46580307288551
1.65472419611378 1.36905608260218
1.65472419611378 1.36905608260218
1.60773047212114 1.29239863549342
1.56452796703274 1.22387387981379
1.56452796703274 1.22387387981379
1.52657689809942 1.16521851290542
1.4838809599664 1.10095135167539
1.4838809599664 1.10095135167539
1.43769093259251 1.03347760882935
1.39481005499451 0.972747544756878
1.39481005499451 0.972747544756877
1.36008762307691 0.924919171223484
1.33030132805669 0.884850811714682
1.33030132805669 0.884850811714683
1.30185027994538 0.847407075696917
1.2733599183619 0.810722740845303
1.2733599183619 0.810722740845303
1.24017944345355 0.769022525982369
1.24017944345355 0.769022525982369
1.20804746322243 0.729689336699059
1.18015560267081 0.696383623257647
1.18015560267081 0.696383623257647
1.15519404809887 0.667236644381516
1.1340295121371 0.643011467198948
1.1340295121371 0.643011467198948
1.11288699756887 0.619258734678915
1.09266110553394 0.596954145773319
1.09266110553394 0.59695414577332
1.06803255591062 0.570346770242473
1.04612059952781 0.547184154378203
1.04612059952781 0.547184154378202
1.02681914233588 0.52717877553369
1.00702194784034 0.507046601716069
1.00702194784034 0.50704660171607
0.988197019617343 0.488266674790289
0.971310613760541 0.471722154201929
0.971310613760541 0.471722154201929
0.956096606974953 0.457060360934497
0.93829164146963 0.440195602225874
0.93829164146963 0.440195602225874
0.920981143548804 0.42410313338622
0.904077604888722 0.408678157830651
0.904077604888722 0.408678157830652
0.890701171808528 0.396674288730531
0.890701171808528 0.396674288730543
0.876414767056381 0.384051421957245
0.861329700760927 0.370944426706454
0.861329700760927 0.370944426706454
0.848377960256088 0.359872581724141
0.838096196723451 0.351202617481157
0.838096196723451 0.351202617481157
0.826945763535496 0.341919647914652
0.821210402061156 0.337193262226723
0.821210402061156 0.337193262226723
0.810704301223222 0.328620732010916
0.799606668640646 0.319685412267297
0.799606668640646 0.319685412267296
0.787818509000381 0.310329001561792
0.774894568779702 0.300230796362139
0.774894568779702 0.30023079636214
0.763294100971615 0.291308942289034
0.752782851637362 0.283341010859641
0.752782851637362 0.283341010859641
0.744886443068106 0.277427906533329
0.735091826874497 0.270179996968845
0.735091826874497 0.270179996968846
0.723696830162764 0.261868550993819
0.713643773283656 0.254643717573269
0.713643773283656 0.254643717573269
0.705238979118682 0.248681008834182
0.705238979118682 0.248681008834181
0.696930291984662 0.242855915942913
0.683478625841315 0.233571515990965
0.683478625841315 0.233571515990965
0.669350995745273 0.224015377752593
0.661383057739293 0.218713774532286
0.661383057739293 0.218713774532286
0.652434277459563 0.212835243202088
0.646711138297161 0.209117648198802
0.646711138297161 0.209117648198802
0.639079874796263 0.2042115431848
0.626941139532558 0.196527596219187
0.626941139532558 0.196527596219187
0.61703055822554 0.190363354892057
0.608954111467494 0.185412554936578
0.608954111467494 0.185412554936578
0.603531294982994 0.182125012011921
0.601106538494031 0.180664535310133
0.601106538494031 0.180664535310134
0.593777315220253 0.176285750035082
0.583861260830966 0.170446985949558
0.583861260830966 0.170446985949559
0.574838770012062 0.165219805754486
0.566161123195067 0.160269208708746
0.566161123195067 0.160269208708747
0.56091706651593 0.157313977754415
0.56091706651593 0.157313977754415
0.555063594637305 0.15404779704584
0.551468639754278 0.152058830316214
0.551468639754278 0.152058830316214
0.542810504563948 0.147321621932481
0.534237676153646 0.142704947311021
0.534237676153646 0.142704947311022
0.527931939810181 0.139356066535869
0.521856213211336 0.136166953633636
0.521856213211336 0.136166953633636
0.5193379998127 0.134855979024726
0.516141274136058 0.133200907433396
0.516141274136058 0.133200907433396
0.510181717479728 0.130142692425282
0.50094214200028 0.125471514815915
0.50094214200028 0.125471514815914
0.493660176711061 0.121850185035197
0.488728021556584 0.119427539527308
0.488728021556584 0.119427539527306
0.487764419136837 0.118957064287948
0.48366985528898 0.116968264457632
0.48366985528898 0.116968264457632
0.479612468201517 0.115014059827176
0.479612468201517 0.115014059827176
0.471991619199395 0.111388044297234
0.46246092539411 0.10693505375819
0.46246092539411 0.10693505375819
0.4573122929037 0.104567266620421
0.456676721018364 0.104276813760045
0.456676721018364 0.104276813760044
0.454745878450893 0.10339690698404
0.44950970825884 0.101029488909476
0.44950970825884 0.101029488909476
0.443147388395286 0.0981898039207818
0.435433571475587 0.0948011975839942
0.435433571475587 0.0948011975839949
0.431095738270552 0.0929217677775181
0.431857001681829 0.0932502349508114
0.431857001681829 0.0932502349508115
0.42961960825402 0.0922865038981706
0.422667974340239 0.0893241082664424
0.422667974340239 0.0893241082664422
0.414049692886737 0.0857185740898013
0.40793578045084 0.0832058004860194
0.40793578045084 0.0832058004860204
0.406161382842316 0.0824835344561939
0.407544939281069 0.0830464387668066
0.407544939281069 0.0830464387668068
0.405579890888389 0.0822475239465195
0.405579890888389 0.082247523946521
0.399657423871764 0.0798630282279098
0.390278416028407 0.0761586210088236
0.390278416028407 0.0761586210088238
0.387969427575055 0.0752601383664601
0.387024438951789 0.0748939581729758
0.387024438951789 0.0748939581729757
0.386363280204736 0.0746382921452836
0.379327979808654 0.0719448581328593
0.379327979808654 0.0719448581328593
0.369923983112499 0.0684218766409106
0.366724886114464 0.0672435710478346
0.366724886114464 0.067243571047835
0.369974803348674 0.0684406775564468
0.368728986743533 0.0679805328324578
0.368728986743533 0.0679805328324574
0.361503691136308 0.0653424593525891
0.355558071250573 0.0632107710157149
0.355558071250573 0.0632107710157155
0.355154608894118 0.0630673981093695
0.358233576699112 0.064165647737322
0.358233576699112 0.0641656477373215
0.359486807430791 0.0646153823583936
0.351900208600037 0.0619168784063773
0.351900208600037 0.0619168784063774
0.343865846439093 0.0591218601736397
0.343865846439093 0.0591218601736387
0.343849140113272 0.059116115578321
0.347982788997831 0.0605460107193576
0.347982788997831 0.0605460107193574
0.346029842626061 0.0598683259939106
0.340044955835794 0.0578152859946865
0.340044955835794 0.0578152859946859
0.333355228093495 0.0555628540486359
0.338451629451792 0.0572747527392894
0.338451629451792 0.0572747527392893
0.349386162860869 0.0610353453993232
0.352301425035891 0.0620581470411626
0.349004725452613 0.0609021491941301
0.349004725452613 0.0609021491941296
0.354107425643296 0.0626960344478642
0.354107425643296 0.0626960344478644
0.366329843826278 0.0670987772388956
0.381541264564301 0.0727868682826657
0.381541264564301 0.0727868682826667
19.5741129309804 3.60915126689184
19.5741129309804 6.65460421748184
19.51353184581 9.44147878764667
19.2146868179619 11.5062234393295
19.2146868179619 13.3032291371519
18.7583026188516 14.2962448154406
18.3408876351355 15.2841052106775
18.3408876351355 16.0443197915516
17.9233984603534 15.8493392317606
17.3214098061345 14.4215401225304
17.3214098061345 14.4123869603358
16.7810194756998 13.2693705390701
16.2722111339153 12.2844492194064
16.2722111339153 12.3703435389473
15.8768021939901 11.6797286123057
15.4653434880936 10.9247896943941
15.4653434880936 11.0557155558449
14.9936619254436 10.178604944061
14.5678967616285 9.40270168065645
14.5678967616285 9.54040045251086
14.265095892059 9.02822859990549
14.265095892059 9.1580113337374
13.995147586275 8.70175733025657
13.616771737739 7.98672586479971
13.616771737739 8.0913858909876
13.2927959375259 7.45434036113049
13.029706588926 6.93081833895725
13.029706588926 7.00405369762937
12.7844746494385 6.51262788363414
12.5418613277998 6.02170789577552
12.5418613277998 6.06422471297098
12.2959131845472 5.53208685066977
12.0843367528711 5.03767955721124
12.0843367528711 5.0540595141497
11.8771785360456 4.56879682892589
11.6844813497193 4.12573110570542
11.6844813497193 4.12275874553245
11.5665807185652 3.79334762292331
11.4105394726569 3.39644888080378
11.4105394726569 3.38118607799654
11.2347447446954 2.94305121836004
11.1042213394046 2.57476124727914
11.1042213394046 2.55357629608309
11.0224745423022 2.28567514682736
10.9760328365325 2.11442957319738
10.9760328365325 2.09221010362635
10.8738507603497 1.82951681882342
10.8738507603497 1.80865073756426
10.7302318560718 1.43367440729246
10.6457883412125 1.15583914417
10.6457883412125 1.13893393959973
10.623003876036 0.988950798216817
10.6176258589777 0.929877823269097
10.6176258589777 0.917840167759834
10.5528965748995 0.727305781716
10.4602211246934 0.451157066303564
10.4602211246934 0.444091065281436
10.4316187137185 0.281471345506281
10.4388687501367 0.200263754874874
10.4388687501367 0.197470906201328
10.4232421399918 0.0929680103806758
12.1479083006098 0.58972225173721
12.1479083006098 1.98307008843564
12.1297280082524 3.75581127835027
12.0438228555107 5.788859835045
12.0438228555107 8.31212319752355
11.888149152008 10.8216708049551
11.5687765829416 13.1714885536696
11.5687765829416 15.2027104783153
11.1457146310472 13.0087052393008
10.656204941902 10.648065325212
10.656204941902 9.78051139986043
10.3107774733543 7.91287880836957
10.3107774733543 7.07534609047461
10.0368695227449 5.44234264346702
9.84077524703055 3.88171432468607
9.84077524703055 3.15487453178769
9.66735287377425 1.70951623197536
9.54021851133973 0.445199726257999
98.9874637331888 386.889191385423
98.9874637331888 386.920233517947
86.3895314229091 339.538124784737
75.1553623358718 296.672972180918
75.1553623358718 296.675954890527
65.7791557965539 261.321815738651
57.6090827550023 230.991312315506
57.6090827550023 230.981377732103
50.3679605531257 203.855410465014
43.7280321452335 178.216205945664
43.7280321452335 178.20265697563
37.8489649061704 155.257561899252
37.8489649061704 155.244113615254
32.9236799090387 136.323422234395
28.6174167313403 119.885357447298
28.6174167313403 119.874628173525
24.8714835519297 105.449200147731
21.496863303603 92.2231046817889
21.496863303603 92.2157911228651
18.456947679651 80.1097113426288
15.8937758208229 69.9820792498261
15.8937758208229 69.9777839094702
13.7051768985004 61.4092872182848
11.7997742349349 53.8600026476299
11.7997742349349 53.8578453394048
10.0910260829986 46.9893832772065
8.54731400802445 36.5282883758855
8.54731400802445 36.5282883758855
7.28231808911664 26.5160783755377
6.31863850278581 19.9625962644437
6.31863850278581 19.9625962644437
5.6452451898548 15.9343966267894
5.10518239141521 13.031443624808
5.10518239141521 13.031443624808
4.65652037199086 10.841590987383
4.65652037199086 10.841590987383
4.24798404460602 9.02268422161368
3.90902367436971 7.64023304339146
3.90902367436971 7.64023304339146
3.63551188748289 6.60847334201473
3.41563772250324 5.83329052569356
3.41563772250324 5.83329052569356
3.21487105841356 5.16769796111257
3.01598625530773 4.5480865461026
3.01598625530773 4.5480865461026
2.8372158123631 4.0248967829616
2.68835494322878 3.61362615039131
2.68835494322878 3.61362615039132
2.55409378365865 3.26169752786188
2.4320734683156 2.95749067764235
2.4320734683156 2.95749067764235
2.33725043744724 2.73136980367366
2.23738126713562 2.5029374672647
2.23738126713562 2.5029374672647
2.15044057931789 2.31219734258854
2.06682030975077 2.13587309639914
2.06682030975077 2.13587309639914
1.99424889637954 1.98851433035551
1.92156937433486 1.84621443019083
1.92156937433486 1.84621443019083
1.85364874850487 1.71800684141684
1.85364874850487 1.71800684141684
1.79004102592516 1.60212343724761
1.73126988003094 1.49864769875119
1.73126988003094 1.49864769875118
1.63777158006307 1.34114787423115
1.63777158006307 1.34114787423115
1.63777158006307 1.34114787423115
1.58803595553113 1.26092909802984
1.5385146732895 1.18351369996356
1.5385146732895 1.18351369996356
1.49722393480475 1.12083975547611
1.45332649705253 1.05607895351749
1.45332649705253 1.05607895351749
1.41565243279047 1.0020359052328
1.38482005518607 0.958863292622779
1.38482005518607 0.958863292622779
1.35359984031272 0.916116263847313
1.31934624802122 0.870337261083846
1.31934624802122 0.870337261083846
1.28991652776911 0.831942324305963
1.25968024688697 0.793397162198616
1.25968024688697 0.793397162198615
1.22507439195204 0.750403632908338
1.19544632063941 0.714545952765157
1.19544632063941 0.714545952765157
1.17237982414308 0.687237226028883
1.17237982414308 0.687237226028883
1.15121769891967 0.662651095152956
1.12903822658557 0.637363658545747
1.12903822658557 0.637363658545747
1.10802673471212 0.613861622418403
1.08756517045459 0.591398999992966
1.08756517045459 0.591398999992966
1.0632634543266 0.565264586653273
1.03755599273605 0.538261219031249
1.03755599273605 0.538261219031249
1.01839137872404 0.518560500129733
1.00444533402773 0.504455214525049
1.00444533402773 0.504455214525049
0.982142805729313 0.482302245422927
0.962438095556472 0.463143543889188
0.962438095556472 0.463143543889188
0.948796381017407 0.450107286315869
0.936054677024116 0.438099179189365
0.936054677024116 0.438099179189365
0.919400213968649 0.422648376722804
0.904432085752745 0.408998698869535
0.904432085752745 0.408998698869535
0.892096351666659 0.397917950328485
0.876968087990684 0.384536513677021
0.876968087990684 0.384536513677021
0.862798757097336 0.372210847624357
0.862798757097336 0.372210847624357
0.849761358828294 0.361047183478858
0.834978174216523 0.348594275708982
0.834978174216523 0.348594275708982
0.820804607559333 0.336860101895318
0.806859060593065 0.325510771830565
0.806859060593065 0.325510771830565
0.798812709527907 0.319050872451662
0.791387939865246 0.313147435682084
0.791387939865246 0.313147435682084
0.782328297035336 0.30601878217111
0.769841723953674 0.296328139969987
0.769841723953674 0.296328139969987
0.760255681562042 0.288994350673687
0.750855413230189 0.281891925788544
0.750855413230189 0.281891925788544
0.740713121731333 0.274327964352495
0.729433726751499 0.266036780861296
0.729433726751499 0.266036780861296
0.719879859922394 0.25911350636095
0.710924659418664 0.252706935684779
0.710924659418664 0.252706935684779
0.703819298728389 0.247680802631267
0.695572843210903 0.241910790106257
0.695572843210903 0.241910790106257
0.687661834305221 0.236439399180018
0.687661834305221 0.236439399180018
0.68001048349897 0.231207128834259
0.675046913671991 0.227844167829047
0.675046913671991 0.227844167829047
0.663474634997717 0.220099295642685
0.652511408372575 0.212885569028188
0.652511408372575 0.212885569028188
0.645860805619407 0.208568090117682
0.639959826739542 0.20477428992026
0.639959826739542 0.204774289920259
0.6328723783786 0.2002637236573
0.626497316102951 0.196249443542107
0.626497316102951 0.196249443542107
0.617454214743701 0.190624853652387
0.610792575122817 0.186533784912588
0.610792575122817 0.186533784912588
0.605265256864817 0.183173015583824
0.596892437880462 0.178140291199448
0.596892437880462 0.178140291199448
0.591055060105105 0.174673042037932
0.585956996331348 0.171672800774834
0.585956996331348 0.171672800774834
0.581918420910347 0.169314524297403
0.574978544154143 0.165300163118815
0.574978544154143 0.165300163118815
0.569479353938731 0.162153367281244
0.569479353938731 0.162153367281244
0.561541007905068 0.157664151779528
0.555015851177896 0.15402129752937
0.555015851177896 0.15402129752937
0.551512949877527 0.152083266941314
0.54294108233435 0.147392509443207
0.54294108233435 0.147392509443207
0.537737706789386 0.144580920651563
0.5327579344961 0.141915508384285
0.5327579344961 0.141915508384285
0.527525347558373 0.1391414961583
0.523727924954194 0.137145469688413
0.523727924954194 0.137145469688413
0.517054582688178 0.133672720739423
0.512869952296094 0.131517793984099
0.512869952296094 0.131517793984098
0.510039840925848 0.130070319665831
0.504834179419279 0.127428774354968
0.504834179419279 0.127428774354968
0.499306703547497 0.124653592103733
0.493151574409486 0.121599237671277
0.493151574409486 0.121599237671277
0.487137683591551 0.118651561387471
0.483226739520359 0.116754040893739
0.483226739520359 0.116754040893738
0.480026273721553 0.1152126117315
0.480026273721553 0.1152126117315
0.476771070269295 0.113655326722865
0.471584446663341 0.111195945167385
0.471584446663341 0.111195945167385
0.468129664088224 0.109572691199677
0.464226018463202 0.107752898109099
0.464226018463202 0.1077528981091
0.458314167243207 0.105025937947917
0.455412997187726 0.103700499003754
0.455412997187726 0.103700499003754
0.45110496298407 0.10174784381443
0.447145782879158 0.0999696755733076
0.447145782879158 0.0999696755733079
0.443801131164618 0.0984797220114978
0.443666245089287 0.0984198685158149
0.443666245089287 0.0984198685158148
0.439863233384812 0.0967398320418719
0.436981520880311 0.0954764247954356
0.436981520880311 0.0954764247954356
0.433200629509478 0.0938313927037047
0.428123969463951 0.0916450666147857
0.428123969463951 0.0916450666147857
0.42377794481704 0.0897938732566778
0.42377794481704 0.0897938732566776
0.420142310596012 0.0882597805764783
0.416069867744567 0.086557067422491
0.416069867744567 0.086557067422491
0.411826707361079 0.084800618447934
0.408682264193102 0.0835105965330003
0.408682264193102 0.0835105965330006
0.405572936437623 0.0822447033853186
0.402567030460887 0.0810301070070492
0.402567030460887 0.0810301070070492
0.399591459667561 0.0798366673196265
0.396961214918969 0.0787891030749725
0.396961214918969 0.0787891030749724
0.392518270498526 0.0770352963375778
0.389719983603289 0.0759408328098742
0.389719983603289 0.0759408328098739
0.386555979652876 0.0747127627026976
0.383787967497591 0.0736466019979664
0.383787967497591 0.0736466019979665
0.381234810284762 0.0726699902864299
0.378903358261544 0.0717838774509385
0.378903358261544 0.0717838774509387
0.376105491035363 0.0707276701934765
0.372732286472366 0.0694646786894593
0.372732286472366 0.0694646786894594
0.370579286931007 0.0686645039511475
0.370579286931007 0.0686645039511474
0.370059706898434 0.0684720933348778
0.36677301162787 0.0672612210292889
0.36677301162787 0.0672612210292888
0.363214291023569 0.0659623106018766
0.362087129160377 0.0655535445518018
0.362087129160377 0.0655535445518019
0.359775642844977 0.064719256592258
0.356422802160137 0.0635186069498419
0.356422802160137 0.0635186069498419
0.353129917106208 0.0623503691777185
0.350746265496027 0.0615114713797049
0.350746265496027 0.0615114713797049
0.348249990462342 0.0606390279285107
0.344882973447223 0.0594721326868992
0.344882973447223 0.0594721326868992
0.342455711740647 0.0586379572518967
0.33998838107278 0.0577960496322451
0.33998838107278 0.0577960496322451
0.336980003966036 0.0567777615364751
0.334383730235178 0.0559062395229966
0.334383730235178 0.0559062395229966
0.334257679837383 0.0558640982651354
0.333291419265856 0.0555415850781247
0.333291419265856 0.0555415850781247
0.330379248282934 0.0545752238479986
0.330379248282934 0.0545752238479986
0.328472652931459 0.0539471418619155
0.326520552897232 0.0533078357321573
0.326520552897232 0.0533078357321571
0.324158083347512 0.0525392314997662
0.321508223267812 0.0516837688144126
0.321508223267812 0.0516837688144126
0.318631285522402 0.0507629480568289
0.31739767378711 0.0503706416627342
0.31739767378711 0.0503706416627342
0.31577568134377 0.049857140464061
0.313394754888458 0.0491081361957983
0.313394754888458 0.0491081361957984
0.311847357589674 0.048624387217831
0.309292191407286 0.0478308298327607
0.309292191407286 0.0478308298327607
0.307578920057226 0.0473023960317845
0.304769137442795 0.0464421135688127
0.304769137442795 0.0464421135688127
0.304503287217552 0.0463611259631475
0.304295295910414 0.0462978135566031
0.304295295910414 0.0462978135566031
0.302757045411455 0.0458309142731368
0.300367786040331 0.0451104034453848
0.298612014334684 0.0445845675525086
0.298612014334684 0.0445845675525086
0.298612014334684 0.0445845675525086
0.297033891128907 0.0441145662395897
0.296295581563059 0.0438955358268958
0.296295581563059 0.0438955358268958
0.294755136166869 0.0434402951483747
0.290987100730537 0.0423367463957819
0.290987100730537 0.0423367463957819
0.289766653447155 0.0419823567249818
0.288992573405815 0.0417583537418579
0.288992573405815 0.0417583537418579
0.286972351258826 0.0411765651935096
0.284561630799767 0.0404876608617117
0.284561630799767 0.0404876608617117
0.282881283743793 0.0400109103462682
0.281300563025783 0.0395650033793113
0.281300563025783 0.0395650033793114
0.280018482325727 0.0392051752220019
0.278317732899631 0.0387303802231953
0.278317732899631 0.0387303802231953
0.275569901326688 0.0379693852586005
0.273430866515448 0.0373822193816945
0.273430866515448 0.0373822193816945
0.273125987592759 0.0372989025492601
0.271235007561025 0.0367842146633147
0.271235007561025 0.0367842146633147
0.269130303312802 0.0362155600806204
0.269130303312802 0.0362155600806204
0.268186414933205 0.0359619765773627
0.266072067356181 0.0353971725135963
0.266072067356181 0.0353971725135963
0.264904314822274 0.0350871480057294
0.264655234269276 0.0350211965130627
0.264655234269276 0.0350211965130626
0.263554766450235 0.0347305574593189
0.260623451369113 0.0339622917017741
0.260623451369113 0.0339622917017741
0.259561152139713 0.0336859958500474
0.258181207746716 0.0333287680167763
0.258181207746716 0.0333287680167763
0.257946871348973 0.0332682942193615
0.256206215405422 0.0328208124061846
0.256206215405422 0.0328208124061846
0.255667307868634 0.0326828861563972
0.254416877164276 0.0323639736930108
0.254416877164276 0.0323639736930108
0.253160413141195 0.0320450973909098
0.251963808952455 0.0317428805109144
0.251963808952455 0.0317428805109144
0.250888066340595 0.031472410916061
0.250888066340595 0.031472410916061
0.249983794884387 0.0312459488523994
0.247002578690356 0.0305051369398425
0.247002578690356 0.0305051369398425
0.246456327835516 0.0303703607650832
0.245268470143801 0.0300783112233399
0.245268470143801 0.03007831122334
0.244018881807241 0.0297726073392277
0.243155469925677 0.0295622912773882
0.243155469925677 0.0295622912773882
0.241749148553054 0.0292213254130628
0.240194560464177 0.0288467134382893
0.240194560464177 0.0288467134382893
0.243617056051625 0.0296746349996299
0.242137124672432 0.0293151935723159
0.242137124672432 0.029315193572316
0.238075413884086 0.028339951348039
0.233593161307525 0.0272828825048212
0.233593161307525 0.0272828825048212
0.230236077843616 0.0265043257704055
0.227875849610126 0.0259637014177678
0.227875849610126 0.0259637014177678
0.224273862126387 0.0251493826165424
0.218545323171837 0.0238810291401412
0.218545323171837 0.0238810291401412
0.215935003229246 0.0233139628098071
0.215935003229246 0.023313962809807
0.216893909514177 0.0235214839921714
0.209939991262704 0.0220373999656914
98.4504176250802 53.3365515452626
96.4782031587347 52.3351586194405
96.4782031587347 52.2042303441315
94.6185353960558 51.4747297744486
92.7570140014977 50.7155017579713
92.7570140014977 50.6575692879416
90.9252029582454 49.9674871125463
89.3930977652887 49.9283118499108
89.3930977652887 49.9217524152481
87.8015255129568 49.7811557732661
86.0251960189336 49.2366554785338
86.0251960189336 49.2608879930562
84.1301080980086 48.4484970993241
84.1301080980086 48.4839044728806
82.5006839475983 48.149693542628
80.8344283302167 47.6931767205353
80.8344283302167 47.7340083290116
79.0934780609968 47.1765647781364
77.3579171385907 46.5506009089325
77.3579171385907 46.5879330607492
75.7985378937321 46.3840909457761
74.3350679885549 46.232181517499
74.3350679885549 46.2616347295838
72.812247425282 45.8984398557885
71.0982558531922 45.2808302753679
71.0982558531922 45.6083033258761
69.5605000558347 46.0439546658435
68.079651422425 47.1810157817885
68.079651422425 49.6654498595192
66.5034041231215 47.2492794840617
64.8847479722682 43.4204047553805
64.8847479722682 40.79701371251
63.3520671093944 36.2092654292697
62.0235017771368 31.432807510155
62.0235017771368 27.7928803976937
60.8741327748629 22.8021892119381
60.051501730731 18.0164325263841
60.051501730731 13.8990763119379
59.4930475147569 9.41706153914057
59.4930475147569 5.25092429392274
59.1197847550661 0.757591542122319
78.8424624696901 1.31814877862131
79.0332301384489 7.13665853424637
79.0332301384489 12.8398740691128
79.0154337502467 18.4336060869574
78.7164225530239 23.9777413754115
78.7164225530239 28.8495060898824
77.7602674739736 32.4797373965188
76.7377498971358 35.9756320374914
76.7377498971358 39.6512659082366
75.6211560510621 42.2062990556495
74.2715371440618 42.7775753566585
74.2715371440618 37.1005837160866
72.6881600810114 31.9976865436077
71.3500370262194 28.4342013587623
71.3500370262194 25.3839106616245
70.2718453589375 23.8471032210703
69.5170485138522 23.8097787774617
69.5170485138522 22.6807039174766
68.6730074358705 23.5477483749049
68.6730074358705 23.3220138582592
67.6968714118058 24.7214720553168
66.7719382175047 26.4856819420531
66.7719382175047 27.123548667464
65.8893893236754 29.2519179431398
64.8698785621936 31.3509150518492
64.8698785621936 32.361543435912
63.9340939468796 34.5269954553146
62.8431807013221 36.3128205825079
62.8431807013221 37.3600962381038
61.5457632857997 38.4918089859631
60.184506072196 39.3467585243399
60.184506072196 40.2323077171222
59.0031851930266 41.1734597734828
57.6693489625677 41.6676634904845
57.6693489625677 42.3149974858344
56.2134007516378 42.3450543601155
54.6811267599042 41.6567968339459
54.6811267599042 41.4054956515802
53.300659001199 39.6918853522465
51.932903527613 37.9866960392202
51.932903527613 37.8534223228237
50.6140335737969 36.3087251755336
50.6140335737969 36.2391773718429
49.2716639854338 34.6953846077131
48.0368285805531 33.3868008815554
48.0368285805531 33.3891956821909
46.8539917285614 32.2780841444568
45.8124418396099 31.4878706464607
45.8124418396099 31.5333377470668
44.731755641984 30.6610586038633
43.6600589838564 29.8268681695962
43.6600589838564 29.8915398426725
42.6434292565894 29.1366172542993
41.5846842283905 28.2260631179208
41.5846842283905 28.2925674044227
40.5836680041189 27.4767115485083
39.5915874496199 26.6866501468726
39.5915874496199 26.7442166943594
38.6645778899845 26.0942626664655
37.7565847559144 25.4852275693904
37.7565847559144 25.5287967860129
36.9038279603774 24.9804020610975
35.9938862106649 24.2430534129386
35.9938862106649 24.271605889031
35.1330152122941 23.5760592870037
34.2984146450286 23.0388353726873
34.2984146450286 23.0540250960581
33.5386946542703 22.6192282275059
33.5386946542703 22.6272220634593
32.7826900538876 22.1968892065435
32.013573471143 21.6635040978167
32.013573471143 21.6633481640795
31.2457984515398 21.0948286931453
30.4901693718616 20.5541357693095
30.4901693718616 20.5490931100857
29.7655949319711 20.055814599501
29.0657549082782 19.5859197517694
29.0657549082782 19.5786962892025
28.3729707655819 19.0765215435498
27.6641481807895 18.5159343738926
27.6641481807895 18.5085011359256
27.0061225789008 18.0325673328605
26.3819229402131 17.6981195588147
26.3819229402131 17.6916766806764
25.7937805398899 17.3526627128235
25.1750063535705 16.9436210973803
25.1750063535705 16.9387478245846
24.5726256700712 16.5363098325595
23.9847407631114 16.1514922756551
23.9847407631114 16.1483087130632
23.4077687574421 15.7366108725356
22.8443043161234 15.3635026430781
22.8443043161234 15.3618200480567
22.3322218288398 15.0973856300649
22.3322218288398 15.0965103868247
21.8074725632134 14.7735151003306
21.285531256215 14.3931383783999
21.285531256215 14.1815887203036
20.7820622230614 13.2559780447643
20.2952249914274 11.8592712505173
20.2952249914274 10.0987076588789
19.8644564556692 7.49468188216053
19.5239846368532 4.30979017353022
19.5239846368532 0.547506300716578
93.0981900194843 266.049046889341
84.1734380281819 240.120322774193
84.1734380281819 240.120379826619
76.350105910525 217.497085386634
69.1862018708745 196.871352354576
69.1862018708745 196.871380022801
62.7527413585231 178.472578710591
56.9827844181921 161.945661767273
56.9827844181921 161.945670405066
51.7316744172356 146.946356223002
46.976096809511 133.45623939594
46.976096809511 133.456237416715
42.6390624921919 121.204369475437
38.6802271929772 109.95749066013
38.6802271929772 109.957484023885
35.0169927649351 99.5741779920002
35.0169927649351 99.5741702282283
31.7227029619113 90.242909515102
28.8101462070386 82.0515173003812
28.8101462070386 82.0515100269235
26.1764791133998 74.6845656802353
23.7474632006773 67.9021865621667
23.7474632006773 67.9021808683013
21.5056714974502 61.6375784639809
19.4689190806409 55.9481738714962
19.4689190806409 55.9481700050804
17.656632108972 50.8995697740542
15.9849319387253 46.2854313640041
15.9849319387253 46.2854290787712
14.464272129633 42.0737294948321
13.0851613140667 38.2426991936372
13.0851613140667 38.2426980871481
11.8327857947267 34.7657567222089
10.7132241450253 31.6873516506696
10.7132241450253 31.6873513092267
9.68507612063979 28.8917409945387
8.73430759568327 26.290323639612
8.73430759568327 26.2903237266296
7.87301100316036 23.925798430713
7.08712920413954 21.7728726787672
7.08712920413954 21.7728729456319
6.36594515913883 19.8273575261689
6.36594515913883 19.8273578372892
5.72614888561234 16.3943905300997
5.13928176724961 13.2061085415922
5.13928176724961 13.2061085415922
4.66653405058414 10.8882700226306
4.27687828876602 9.14584394845908
4.27687828876602 9.14584394845908
3.95499866037266 7.82100720177475
3.67542070837827 6.75435869178791
3.67542070837827 6.75435869178791
3.43649191454419 5.90473833936379
3.22451994306908 5.1987644316251
3.22451994306908 5.1987644316251
3.04853793406326 4.64679176771133
2.87641816102943 4.13689071854998
2.87641816102943 4.13689071854998
2.73529491875617 3.74091914628667
2.60542456969324 3.39411859418061
2.60542456969324 3.39411859418061
2.49095145350574 3.10241957186118
2.38295547434437 2.8392383963539
2.38295547434437 2.8392383963539
2.27706288889396 2.59250769998906
2.17573117612149 2.36690307537351
2.17573117612149 2.36690307537351
2.08886486786658 2.18167821810364
2.08886486786658 2.18167821810364
2.0143463247283 2.02879555797319
1.94155911237999 1.88482589343288
1.94155911237999 1.88482589343288
1.8737682110792 1.75550365442546
1.80683120537179 1.63231950235264
1.80683120537179 1.63231950235264
1.74901003562578 1.52951805235985
1.693166824129 1.43340694716555
1.693166824129 1.43340694716555
1.647982110645 1.35792251850297
1.59683889015339 1.27494722055316
1.59683889015339 1.27494722055316
1.54897880742219 1.19966767292154
1.50366707393225 1.13050733461398
1.50366707393225 1.13050733461398
1.46302049098747 1.07021447852461
1.42777395823785 1.01926923791108
1.42777395823785 1.01926923791108
1.39652139047977 0.975135997033773
1.36084372081171 0.925947816236328
1.36084372081171 0.925947816236328
1.32932917589227 0.88355802893921
1.29952008590843 0.844376226839726
1.29952008590843 0.844376226839726
1.26865080196327 0.804737428661018
1.26865080196327 0.804737428661017
1.24110868372833 0.770175382412928
1.21177767885968 0.734202571491275
1.21177767885968 0.734202571491275
1.18565592316667 0.702889984070102
1.16134338700377 0.674359231268696
1.16134338700377 0.674359231268696
1.13562413028839 0.64482108264663
1.1109765749614 0.617134475056475
1.1109765749614 0.617134475056475
1.08749714837126 0.591325023857806
1.06297230157817 0.564955056961198
1.06297230157817 0.564955056961197
1.03695927845499 0.53764227258695
1.01810038815634 0.518264200182045
1.01810038815634 0.518264200182045
1.00319684190994 0.503201951809036
0.986372435356341 0.486465290615397
0.986372435356341 0.486465290615397
0.965836592637129 0.0738955016941452
94.3433214738167 429.137105774181
94.3433214738167 429.130089443475
80.2710297145104 365.69294646147
68.4346192482428 312.778429795319
68.4346192482428 312.75459193767
58.7976495460323 270.261939507986
50.5563296407447 234.00937178215
50.5563296407447 233.984417900795
43.1124013678074 200.663472200003
43.1124013678074 200.640801978985
36.6571293676764 171.700773178156
31.1141043089989 146.694337931429
31.1141043089989 146.678602660122
26.495332677297 125.964125006172
22.4495640243781 107.736741780873
22.4495640243781 107.727191554727
18.9473400514691 91.9489726884917
16.0375035133396 78.8533024014839
16.0375035133396 78.8483029560523
13.606071045737 67.991525380639
11.5175513809707 58.6487954227736
11.5175513809707 58.6466148424094
9.63695069206359 46.4354093206324
8.02169485525569 32.1737941754178
8.02169485525569 32.1737941754178
6.85736811133112 23.5117487071504
6.01149859275669 18.0690576653578
6.01149859275669 18.0690576653578
5.39183871243887 14.5359623504772
4.84471275654716 11.7356208467254
4.84471275654716 11.7356208467254
4.40680902706818 9.7099829005248
4.05364873078934 8.21603401631502
4.05364873078934 8.21603401631502
3.79649405411616 7.20668355146967
3.79649405411616 7.20668355146967
3.55108594726491 6.30510570243115
3.31104528095542 5.48151042626858
3.31104528095542 5.48151042626858
3.10108915489417 4.80837697330113
2.93511597643737 4.30745289756895
2.93511597643737 4.30745289756895
2.79837949395561 3.91546389609562
2.66137590403871 3.54146085129892
2.66137590403871 3.54146085129893
2.52699907655002 3.19286216644233
2.40152925888507 2.88367139064054
2.40152925888507 2.88367139064054
2.29962097892781 2.64412832336247
2.21255505315027 2.4476999316104
2.21255505315027 2.4476999316104
2.13061582016211 2.26976188656252
2.04158856741997 2.08404193930996
2.04158856741997 2.08404193930996
1.96401344814068 1.92867441223872
1.89037955167209 1.78676742468998
1.89037955167209 1.78676742468998
1.82111698395305 1.65823353462114
1.76440319915903 1.55655932460131
1.76440319915903 1.55655932460131
1.70526168220098 1.45395870239146
1.70526168220098 1.45395870239146
1.65244585410803 1.36528865037941
1.60695775146319 1.29115660749382
1.60695775146319 1.29115660749382
1.55863876559779 1.2146774008121
1.51481125541311 1.14732656976312
1.51481125541311 1.14732656976312
1.47094396298069 1.08183807111467
1.43125612262684 1.02424704427841
1.43125612262684 1.02424704427841
1.39797384746664 0.977165439100336
1.36296395562956 0.928835372172692
1.36296395562956 0.928835372172693
1.32672859875826 0.880104387381535
1.29701284418807 0.841121158994414
1.29701284418807 0.841121158994414
1.25967958198304 0.793396324632487
1.23293276034091 0.760061595760929
1.23293276034091 0.760061595760929
1.21364129899178 0.736462601309228
1.18728421627609 0.704821905109159
1.18728421627609 0.70482190510916
1.16211847178864 0.675259671236184
1.16211847178864 0.675259671236184
1.13963536515072 0.649384382751113
1.11835401795366 0.625357854736553
1.11835401795366 0.625357854736552
1.10176775333036 0.606946091139312
1.08296296972864 0.586404396901735
1.08296296972864 0.586404396901735
1.06772430124534 0.570017591734929
1.05239417181911 0.553766746439421
1.05239417181911 0.55376674643942
1.02968283602761 0.530123371404935
1.01281661464972 0.512898747455262
1.01281661464972 0.267690215260729
97.8358367018628 408.511243045405
84.7144542592131 355.557344227658
84.7144542592131 355.745197794171
73.3695934360252 310.109544935243
73.3695934360252 310.256575760053
63.3716519151186 269.45172565311
54.866017864994 234.815921275914
54.866017864994 234.90177748958
47.4565494826836 204.940320726637
40.9429005942677 178.325557987357
40.9429005942677 178.368066698585
35.2283482104708 154.75320654768
30.2771855011624 134.125843460939
30.2771855011624 134.141514920109
25.9901270686706 116.434330045244
22.3284882716094 101.258850481194
22.3284882716094 101.260354269136
19.0624115256443 87.5039207284342
16.2443590741467 75.6145981169419
16.2443590741467 75.6101255240012
13.8611803305487 65.6525312399921
11.8243953110893 57.0045768153263
11.8243953110893 56.9986924536485
10.0441105537957 49.4657952498516
8.4353396975715 35.5774779067128
8.4353396975715 35.5774779067128
7.16097931845669 25.6398123996822
6.21819802283648 19.3329933256038
6.21819802283648 19.3329933256038
5.58103653379076 15.5739843957536
5.58103653379076 15.5739843957536
5.06265951387978 12.8152606767387
4.58348554375519 10.5041698649064
4.58348554375519 10.5041698649064
4.17011958589521 8.69494868033343
3.86291126615597 7.46104172509736
3.86291126615597 7.46104172509736
3.61425598468894 6.53142316142989
3.39667563111493 5.76870267150501
3.39667563111493 5.76870267150501
3.17478094124133 5.03961701243458
2.9740304563262 4.42242857757791
2.9740304563262 4.42242857757791
2.81557364281721 3.96372746906347
2.67868126554823 3.58766666119952
2.67868126554823 3.58766666119952
2.55491355506983 3.26379163693978
2.42673260648765 2.94451557169516
2.42673260648765 2.94451557169516
2.31698976558194 2.68422078690572
2.22237268367151 2.46947017256464
2.22237268367151 2.46947017256464
2.13608494109191 2.2814294377798
2.05785415251925 2.11738185652036
2.05785415251925 2.11738185652036
1.9822159898435 1.96459011519561
1.9822159898435 1.96459011519561
1.90890437158504 1.82195794992823
1.85142152854647 1.71388083818267
1.85142152854647 1.71388083818267
1.79246441525171 1.60646433997181
1.73866430691903 1.5114767860771
1.73866430691903 1.5114767860771
1.68309485676411 1.41640414843289
1.62773741023932 1.3247645383463
1.62773741023932 1.3247645383463
1.58341246640125 1.25359751937744
1.54400774112131 1.19197995232126
1.54400774112131 1.19197995232126
1.49821536302259 1.12232463699844
1.45182512707953 1.05389809980973
1.45182512707953 1.05389809980973
1.39989753479242 0.97985655395894
1.36143491363403 0.926752512030834
1.36143491363403 0.926752512030834
1.34471698138539 0.904131880013101
1.3202044063959 0.871469837333568
1.3202044063959 0.871469837333568
1.29481921476902 0.83827839946752
1.26455795363645 0.799553409052595
1.26455795363645 0.799553409052595
1.22879923107698 0.754973775147679
1.22879923107698 0.75497377514768
1.20015926922582 0.720191135754315
1.18012028964661 0.696341949017786
1.18012028964661 0.696341949017786
1.15528631170112 0.667343231001978
1.12601672366263 0.633956830983967
1.12601672366263 0.633956830983967
1.10359019967984 0.608955664414696
1.08668646938749 0.590443741374926
1.08668646938749 0.590443741374926
1.06913750820977 0.571527505730495
1.04470045848881 0.54569952398337
1.04470045848881 0.545699523983371
1.03156550067916 0.532063691095727
1.0072373633564 0.507263553070572
1.0072373633564 0.507263553070573
0.989474043225407 0.489529441108418
0.975730833358345 0.476025329583085
0.975730833358345 0.476025329583084
0.961704870872269 0.462438129329724
0.946635004395959 0.448058915773868
0.946635004395959 0.448058915773867
0.925340873171142 0.428127865780565
0.906936931002605 0.411267298408211
0.906936931002605 0.411267298408211
0.90091542657223 0.405824302917912
0.90091542657223 0.405824302917912
0.891143140944089 0.397068048825849
0.867051921124535 0.375889516962873
0.867051921124535 0.375889516962874
0.836268500440349 0.349672502414376
0.827258501656485 0.342178314281468
0.827258501656485 0.342178314281468
0.824508556398506 0.339907179787178
0.809244501277997 0.32743833142434
0.809244501277997 0.32743833142434
0.782728627941969 0.306332052499962
0.763168488565537 0.291213070969705
0.763168488565537 0.291213070969704
0.759446397917422 0.288379415654875
0.753579311023287 0.283940889001168
0.753579311023287 0.283940889001168
0.733172781465587 0.268771163740994
0.717311298587007 0.257267749540291
0.717311298587007 0.257267749540291
0.70965604524257 0.251805851274664
0.702302144415962 0.246614151025631
0.702302144415962 0.24661415102563
0.689848973717466 0.237945803269522
0.689848973717466 0.237945803269521
0.673274038128921 0.226648965209213
0.661871167269046 0.219036721031046
0.661871167269046 0.219036721031046
0.658228552751696 0.216632413828796
0.65088340199011 0.211824601493109
0.65088340199011 0.211824601493111
0.637264812945642 0.203053220909323
0.622820899963857 0.193952936715896
0.622820899963857 0.193952936715896
0.61272907891431 0.187718462073591
0.609068713057242 0.185482348612603
0.609068713057242 0.185482348612603
0.602938400015785 0.181767357106798
0.589985076515369 0.174041195255424
0.589985076515369 0.174041195255423
0.577380344244687 0.166684030960057
0.572340035430368 0.163786558078218
0.572340035430368 0.163786558078217
0.572949713762685 0.164135687250371
0.564325621714657 0.159231703661816
0.564325621714657 0.159231703661816
0.548008953312307 0.150156906455224
0.533580903620118 0.142354290354031
0.533580903620118 0.142354290354031
0.537167558219527 0.144274492801765
0.537167558219527 0.144274492801763
0.537832717276217 0.144632015886359
0.523262637640258 0.0903065053016161
0.523262637640258 0.0905840572533869
0.506728236767774 0.00451585858990278
92.1250092863536 426.188288593037
78.0244647090825 354.441017627395
78.0244647090825 350.456134985101
66.6014196144813 294.365314471657
66.6014196144813 291.441725360595
57.6804585512029 249.519635053691
50.1536784148699 214.311540297596
50.1536784148699 212.765809974595
43.3506741253094 180.31851227956
37.3083092624827 150.84040103195
37.3083092624827 150.187514511206
32.3779077845004 126.527751854962
28.4363392008955 108.289280570661
28.4363392008955 108.10338901494
25.1489833417588 93.0621289136623
22.3035644311544 79.7809862665819
22.3035644311544 79.8043635568343
19.7886452098101 67.4921315019044
17.5976015892781 56.240037671479
17.5976015892781 56.3290133182401
15.7698570892346 46.8882263845364
14.3002797204471 39.5866083815448
14.3002797204471 39.6740230066438
13.1029050945077 33.6815254747068
12.1075552762883 28.4341894451596
12.1075552762883 28.4988285983769
11.2034729062619 23.3621511469051
10.4504512065301 18.6337756832962
10.4504512065301 18.6716147456755
9.91916791737567 14.7809310388861
9.91916791737567 14.8064327683261
9.50238173925709 11.7174315238082
9.10255967067957 9.18891620839321
9.10255967067957 9.19987829565282
8.75662505665695 6.98475967381046
8.52247401104566 5.00095976603804
8.52247401104566 5.00443544566035
8.41925224940042 3.32604461569351
8.36259541210065 1.81825062910706
8.36259541210065 1.81855990024656
8.33779513187333 0.559858788543708
95.3580116531183 172.150883706188
89.6285685079273 163.304820369517
89.6285685079273 162.007567521564
84.1534952087377 154.315882683369
78.9961112673797 147.534360013388
78.9961112673797 146.888930588837
74.0555377160342 140.607496559444
69.5561375839354 135.561911643269
69.5561375839354 135.319242027189
65.2288517221524 130.536378349683
65.2288517221524 130.441362832203
61.0205944430835 125.305232142785
56.7397920492607 119.075968212568
56.7397920492607 119.094143371934
52.7966946568886 113.337475987178
49.1802562141674 108.079407448321
49.1802562141674 108.121932012769
45.8207553162544 102.984331566139
42.4794143252402 97.1820682030296
42.4794143252402 97.2125778876311
39.3875838085081 91.7245164064003
36.4048470435722 86.1092526451343
36.4048470435722 86.1208411955044
30.9513588819313 75.0604060569747
30.9513588819313 75.0591857669649
30.9513588819313 75.0580435369537
28.5163697597162 69.961862732394
26.3086793190621 65.3776571104876
26.3086793190621 65.3708712678261
24.223897869828 60.8902048287135
22.2302614174475 56.4274994269929
22.2302614174475 56.4207682018738
20.3479334250093 52.0559148767298
18.6384358582356 48.1364015889639
18.6384358582356 48.1326627684748
17.0801547390725 44.5816703334241
17.0801547390725 44.5801718646374
15.6255329708174 41.216804332309
14.290437962471 37.7651533948587
14.290437962471 37.7677124607439
13.0372397889318 34.4871166958926
11.8999401135044 31.5319727701054
11.8999401135044 31.537200931277
10.8726790610097 28.8813600307637
9.91219655848569 26.4098806290767
9.91219655848569 26.4156686959666
9.03718318907141 24.178937578307
8.22152807972574 22.1046590247212
8.22152807972574 22.1097289160133
7.48763116511674 20.2553738250319
6.84494083171793 18.640752116344
6.84494083171793 18.6446269414216
6.23934394401798 17.1274143549931
5.67524341611004 15.7218438827612
5.67524341611004 15.7244298268205
5.14878987969134 13.255018612606
4.67116088526414 10.9098720080109
4.67116088526414 10.9098720080109
4.2989670883093 9.24055901318326
3.96790680452551 7.87214220469991
3.96790680452551 7.87214220469991
3.67602268396296 6.75657138650511
3.67602268396296 6.75657138650511
3.42744244031125 5.87368084082339
3.20996439283506 5.15193570163447
3.20996439283506 5.15193570163447
3.03155838983421 4.5951731354871
2.86965040671164 4.11744672837013
2.86965040671164 4.11744672837013
2.71954002022598 3.69794896080536
2.58329494764173 3.33670639325565
2.58329494764173 3.33670639325565
2.46639107635777 3.04154247076863
2.35647315827461 2.77648287283437
2.35647315827461 2.77648287283437
2.25838682758026 2.55015553149403
2.17004456914418 2.35454671603607
2.17004456914418 2.35454671603607
2.09306865602751 2.19046819942239
2.01740841188186 2.03496835016585
2.01740841188186 2.03496835016585
1.94704051782461 1.89548338902537
1.88184376748239 1.77066798260615
1.88184376748239 1.77066798260615
1.81935045179555 1.65501803322434
1.75945948352321 1.54784883707988
1.75945948352321 1.54784883707988
1.70256264033308 1.44935977212898
1.70256264033308 1.44935977212898
1.64904150071248 1.35966893553604
1.60976976509284 1.29567934830353
1.60976976509284 1.29567934830353
1.57402995959109 1.23878515684516
1.52861205493357 1.16832740724412
1.52861205493357 1.16832740724412
1.48561775143217 1.10353005168519
96.9338792008879 221.968372499367
96.9338792008879 205.359855496229
89.1499550907786 168.435521227711
82.8594533971314 139.134699521639
82.8594533971314 127.786838458983
77.944541788348 105.993544899956
73.9694885443928 88.0498968359124
73.9694885443928 80.8185854425107
70.712666988956 67.5429374786675
68.1620104476281 57.146946230611
68.1620104476281 53.0622747139062
66.151916176035 45.8346230189094
64.42982068419 40.2224253126154
64.42982068419 38.4369692028776
62.9931307843359 34.7833787127315
61.7391536734606 31.7810535329715
61.7391536734606 31.5724791673684
60.5582562457304 29.4647875040208
60.5582562457304 29.9591764928215
59.4373807435216 28.5648575881917
58.3842278846735 27.7001252548182
58.3842278846735 28.8051027755781
57.3649357391288 28.4481682371549
56.3324168320297 28.1503199166281
56.3324168320297 29.4498225372008
54.2384491561416 27.8528423403544
54.2384491561416 29.1024286600204
54.2384491561416 30.3150210804679
53.212496601906 30.215921162737
52.1772793119566 30.146353576687
52.1772793119566 31.1169561808715
51.1777368435357 31.0124293293776
50.1606213566278 30.8180291965616
50.1606213566278 31.4905985026031
49.1328252678821 31.140325084398
48.088390329101 30.6670706701057
48.088390329101 30.9255179680606
47.0440826596666 30.0823639985562
45.9861396250223 29.0147131106463
45.9861396250223 28.6359927483863
44.9594479122249 27.1453822330123
43.8942091424337 25.2979039386413
43.8942091424337 24.347411760633
42.9646995974182 22.5595758689377
42.9646995974182 21.3339738658594
42.1071626566589 19.4077241931666
41.3198454384935 17.4594707539322
41.3198454384935 16.0304827556872
40.6549350608649 14.2063745348137
40.083795778263 12.5780919259852
40.083795778263 11.1542219650269
39.5776089060111 9.49280155107542
39.2014793194885 8.1062009754885
39.2014793194885 6.83949999570527
38.8622877169344 5.58462006014823
38.6699939132125 4.61990211048442
38.6699939132125 3.59892088030747
38.4226392732221 2.50581615506712
38.2091378780997 1.44248947703817
38.2091378780997 0.705475941217827
38.1313819805261 0.0439755503631289
38.253250559877 0.149620401512436
38.253250559877 0.213856215710123
38.2388890620141 0.311678793255183
38.1604626639681 0.271067756156285
38.1604626639681 0.300650528929907
38.0730409494767 0.133167924962109
38.0730409494767 0.143746154634712
38.0397682967234 0.223222060208357
37.9869549830141 0.227634153375831
37.9869549830141 0.217067796371467
37.9154307447672 0.081463779716259
37.8780078576013 0.218034408897168
37.8819110831192 0.316893418297326
37.8819110831192 0.28892509665846
37.7986896761502 0.0424946437872649
37.6963309900143 0.00589832375177934
37.4560981284424 0.0574075718811571
37.037146064276 0.0757428848128967
36.9879789214064 0.296880126172312
36.9879789214064 0.730185095336253
37.0813556506179 1.76909630243685
37.0502172178918 2.50449339510571
37.0502172178918 3.30209519466631
36.8624323280203 3.81801385297131
36.8624323280203 4.80151766186634
36.6522939366774 5.58936588380335
36.4928017508976 6.77948648197456
36.4928017508976 7.91513293886131
36.2954569078792 9.1327406883904
36.039819518926 10.3045826244902
36.039819518926 11.4389752464722
35.7301693266756 12.5704619762857
35.3421563927748 13.4519297277197
35.3421563927748 14.4583802946856
34.809499989432 14.9819581850515
34.2726787201031 15.4952489949408
34.2726787201031 16.2933152634903
33.6017635033003 16.4753704377598
32.9637984799024 16.6968830069526
32.9637984799024 17.2605460175003
32.3651286920405 17.4596194950217
31.7852494981036 17.7379076283865
31.7852494981036 18.0854488400086
31.2308171800691 18.4085739660986
30.6389045333014 18.5585459175341
30.6389045333014 18.7281920601896
29.9863252822806 18.5123347891471
29.3926649173816 18.3947243539991
29.3926649173816 18.4338720328298
28.7987642742877 18.1845973268481
28.7987642742877 18.1635179842412
28.1778564058716 17.8070009331002
27.5454761075319 17.3533135785557
27.5454761075319 17.2774313187854
26.944362136472 16.8202189201565
26.3517948768575 16.4003003849768
26.3517948768575 16.3038587064689
25.7779804809528 15.8977887533697
25.1898740107261 15.4077206431545
25.1898740107261 15.3141903200692
24.6400239866183 14.8439081247988
24.1455834710976 14.5705433471678
24.1455834710976 14.4931848262197
23.6676822235598 14.2142225139324
23.1464192021639 13.7930239126278
23.1464192021639 13.7374463479137
22.667766571991 13.3722033109981
22.202596580261 13.0942361505051
22.202596580261 13.0604574165186
21.7615191148281 12.8357818987458
21.3185814453077 12.5809862100052
21.3185814453077 12.5656900011428
20.8611981826306 12.2149198836143
20.3980265295886 11.8958843645836
20.3980265295886 11.8942673792342
20.0212147424339 11.7840787213767
20.0212147424339 11.7887803186698
19.6564133798373 11.6833820291035
19.2250537326226 11.3642780363906
19.2250537326226 11.3746395569016
18.8184771147702 11.1478963593471
18.4439542470316 11.0140363002688
18.4439542470316 11.0263262714458
18.0505227693374 10.7777606275313
17.6572287821872 10.4775373353679
17.6572287821872 10.4891592955027
17.2636389952906 10.2534118882975
16.8783291566218 10.012499905364
16.8783291566218 10.0219674764129
16.5406387682514 9.89409432132072
16.2086091015452 9.75456198068521
16.2086091015452 9.76133145987356
15.8890148171798 9.64969865776416
15.5434946186284 9.46970486303907
15.5434946186284 9.47380945415107
15.2120166618751 9.29329782186918
14.9032262982511 9.11960797367646
14.9032262982511 9.12147230172724
14.5803019927222 8.909832499045
14.2519036233107 8.72676214562656
14.2519036233107 8.7269799233059
13.9313549630067 8.50315478378283
13.9313549630067 8.50261623698366
13.6499902455941 8.37712892182361
13.3690439120413 8.26970845973683
13.3690439120413 8.26849395115737
13.0821428308543 8.11907713538994
12.7800615481195 7.91886394419013
12.7800615481195 7.91742250841708
12.5061344276514 7.74634797147824
12.2314466321414 7.59501786111555
12.2314466321414 7.59365380972251
11.9608890705692 7.44377726704161
11.6847666931981 7.28478647762831
11.6847666931981 7.28367608306658
11.4282567883412 7.12698564115922
11.2122925505154 7.10202989279512
11.2122925505154 7.10123757251686
10.9758154784106 6.99341000006968
10.7229609343627 6.84549362194162
10.7229609343627 6.84501595135375
10.480687235194 6.646181022065
10.2372672240193 6.49810996547393
10.2372672240193 6.49789600433528
10.0132129837246 6.39530940759531
10.0132129837246 6.39523141420316
9.77692382959 6.25035548775662
9.54656105240208 6.09762633085878
9.54656105240208 6.09769290723884
9.1495773059628 5.96907678307406
9.1495773059628 6.03597695470356
9.1495773059628 6.2238933684003
8.94381321235585 6.46810971173305
8.72879901570845 6.85752721881443
8.72879901570845 7.63961818242391
8.49744272704742 8.45006225670231
8.23571147509732 9.40807669263707
8.23571147509732 10.780130091086
7.91743699692474 11.9051210713141
7.54957749040129 13.0005922464874
7.54957749040129 14.6964921173893
7.14225774207528 15.7501556621173
6.70284592664382 16.6448668702659
6.70284592664382 18.3436371170342
6.18255227917255 18.6833842314822
5.61725296819471 15.7767654543462
5.61725296819471 15.7767654543462
5.06605060046106 12.8324343432159
4.61089066294524 10.6301563528178
4.61089066294524 10.6301563528178
4.25841572658218 9.06705225020119
4.25841572658218 9.06705225020119
3.94904875071487 7.79749301776134
3.67300541748874 6.74548439845083
3.67300541748874 6.74548439845083
3.42691738647698 5.8718813868691
3.19633553862328 5.10828043773309
3.19633553862328 5.10828043773309
3.00587194629523 4.51763307876233
2.85518918318336 4.07605263588362
2.85518918318336 4.07605263588362
2.71411942984159 3.68322213972181
2.58332191945825 3.33677606977672
2.58332191945825 3.33677606977672
2.452180161952 3.00659377333547
2.33945783794131 2.73653148775251
2.33945783794131 2.73653148775251
2.2499993132197 2.53124845474455
2.16557723367335 2.34486237750217
2.16557723367335 2.34486237750217
2.08452214710532 2.17261629088628
2.00201521763293 2.00403246581691
2.00201521763293 2.00403246581691
1.93731707702582 1.87659872846794
1.87632390747955 1.76029570288965
1.87632390747955 1.76029570288965
1.81356959261351 1.64451733362617
1.81356959261351 1.64451733362617
1.75376329413659 1.53784284593041
1.69255857471091 1.43237726441371
1.69255857471091 1.43237726441371
1.63909576326089 1.3433174605699
1.59521505690574 1.27235553888939
1.59521505690574 1.27235553888939
1.55224203632668 1.20472766966979
1.51031674745169 1.14052833881653
1.51031674745169 1.14052833881653
1.46630641899946 1.07502725719951
1.41611293032192 1.00268791571247
1.41611293032192 1.00268791571247
1.37769005926664 0.949014949701053
1.34802776615023 0.908589429155993
1.34802776615023 0.908589429155993
1.31662567750104 0.866751587327535
1.28566660907339 0.826469314843131
1.28566660907339 0.826469314843131
1.25742201431789 0.790555061045635
1.2280854707906 0.754096961783491
1.2280854707906 0.754096961783491
1.20154247735689 0.721852162446469
1.17799767844036 0.693839265205445
1.17799767844036 0.693839265205445
1.15330135387295 0.665052006422599
1.15330135387295 0.665052006422599
1.12541423427584 0.633278599355337
1.10212032189864 0.607334601970988
1.10212032189864 0.607334601970988
1.0823945325543 0.58578896205172
1.0559390570531 0.557503646105101
1.0559390570531 0.557503646105101
1.03264926884607 0.533182256224167
1.01806106504973 0.518224166085096
1.01806106504973 0.518224166085096
1.0021346406654 0.502136919010791
0.985075685662581 0.485187053241805
0.985075685662581 0.485187053241805
0.968362650056828 0.468863111012545
0.949907018276929 0.451161671685887
0.949907018276929 0.451161671685887
0.932184773825166 0.434484226275742
0.916721672509243 0.420189312424075
0.916721672509243 0.420189312424074
0.903192025747665 0.407877917687088
0.884228362900041 0.390929898878446
0.884228362900041 0.390929898878445
0.872655083140812 0.38076344706575
0.861181219969797 0.370816546814335
0.861181219969797 0.370816546814334
0.849227211586628 0.3605934284496
0.849227211586628 0.360593428449601
0.834981108148046 0.348596725482071
0.824183612700025 0.339639313721635
0.824183612700025 0.339639313721635
0.813019508731484 0.330500360788993
0.800907433369405 0.320726358413185
0.800907433369405 0.320726358413185
0.78859347511557 0.310939834497426
0.780482322319165 0.30457632772636
0.780482322319165 0.304576327726359
0.769732564758375 0.296244110624752
0.756863012831973 0.286420810096546
0.756863012831973 0.286420810096546
0.744577749156079 0.277198012269167
0.739220631528735 0.273223571038871
0.739220631528735 0.273223571038871
0.732505405959797 0.268282084880163
0.723111777564597 0.261445321426315
0.723111777564597 0.261445321426315
0.707050470796804 0.249960184126991
0.700534745614327 0.245374464906464
0.700534745614327 0.245374464906464
0.698782796623678 0.244148698428603
0.693387057176304 0.240392805529807
0.693387057176304 0.240392805529806
0.681376869432452 0.232137219098784
0.681376869432452 0.232137219098784
0.671840694424323 0.225684959342277
0.665581557029396 0.221499404528837
0.665581557029396 0.221499404528836
0.655196949815762 0.214641521523938
0.648408306900721 0.210216666228929
0.648408306900721 0.21021666622893
0.639687052132349 0.204599762332888
0.628866820632506 0.197736739046219
0.628866820632506 0.197736739046219
0.624811582455927 0.195194756785541
0.617195494509995 0.19046513922172
0.617195494509995 0.190465139221719
0.611957295328631 0.187245865652967
0.606054730923001 0.183651168437076
0.606054730923001 0.183651168437077
0.593434534220172 0.176082273202556
0.581972045096159 0.169345730636702
0.581972045096159 0.169345730636702
0.578135701301473 0.167120444559672
0.576087600147656 0.165938461521941
0.576087600147656 0.165938461521941
0.573792498761494 0.164618915817477
0.573792498761494 0.164618915817478
0.567581658167787 0.161074469344246
0.555833631100832 0.154475512731366
0.555833631100832 0.154475512731366
0.546868804923973 0.149532744899486
0.538608532511186 0.145049575646925
0.538608532511186 0.145049575646926
0.536167302205288 0.143737687977048
0.532605616593606 0.141834371413526
0.532605616593606 0.141834371413526
0.530654321587762 0.140797004509883
0.523090755797339 0.136811969400314
0.523090755797339 0.136811969400314
0.514229787882369 0.132216137372771
0.507068938106548 0.128559453996249
0.507068938106548 0.128559453996249
0.502136162228205 0.126070362708632
0.500242763976681 0.125121411455512
0.500242763976681 0.125121411455512
0.500406062251524 0.125203113569036
0.49746789209722 0.123737151833823
0.49746789209722 0.123737151833823
0.489299965256523 0.119707228000013
0.478166320329945 0.114321514948935
0.478166320329945 0.114321514948936
0.471689226478148 0.111245363187773
0.471689226478148 0.111245363187774
0.467929476833881 0.109478997645012
0.46786187776844 0.109447368334503
0.46786187776844 0.109447368334503
0.464925712780221 0.108077959202095
0.461107606754211 0.106310112503294
0.461107606754211 0.106310112503294
0.452506472642468 0.10238105389166
0.444985249506887 0.0990059361393489
0.444985249506887 0.0990059361393495
0.4417604870956 0.0975761639794672
0.441046274449989 0.0972609081031034
0.441046274449989 0.0972609081031038
0.438776901280404 0.0962625845486134
0.432739194389967 0.0936316051806363
0.432739194389967 0.093631605180637
0.42466814526512 0.0901715168014569
0.41798672884292 0.0873564527444014
0.41798672884292 0.0873564527444012
0.414914433685952 0.0860769936404644
0.417663110466597 0.0872212369223129
0.417663110466597 0.0872212369223132
0.416152762903232 0.086591561035994
0.412249030846283 0.0849746317168472
0.412249030846283 0.0849746317168466
0.406360191431877 0.082564302590273
0.406360191431877 0.0825643025902731
0.400679175559425 0.0802719008634868
0.393348682264894 0.0773615929197601
0.393348682264894 0.0773615929197596
0.392313126529891 0.076954794623824
0.391646049872671 0.0766933141904275
0.391646049872671 0.0766933141904275
0.38689252465308 0.0748429128162102
0.380317847468106 0.072320832551379
0.380317847468106 0.0723208325513788
0.375488027634242 0.0704956294483189
0.375971843465101 0.0706774135392655
0.375971843465101 0.070677413539265
0.37551128537547 0.0705043627221597
0.374155481058106 0.0699961620029012
0.374155481058106 0.0699961620029013
0.366391367483236 0.0671213170831072
0.355577865091158 0.0632178090713825
0.355577865091158 0.0632178090713815
0.351842263239044 0.0618964891005748
0.357361188144774 0.063853509396112
0.357361188144774 0.0638535093961131
0.360997632767543 0.0651596454318756
0.354178831941789 0.0627213224978165
0.346297745180367 0.0599610641584944
0.346297745180367 0.0599610641584944
0.346297745180367 0.059961064158494
0.340872922511737 0.058097174650838
0.344034059129045 0.059179716920395
0.344034059129045 0.0591797169203958
0.348993809768515 0.0608983396283627
0.342375287431006 0.0586104187217241
0.342375287431006 0.0586104187217241
0.328150342261727 0.0538413235632355
0.321162167242001 0.0515725688337809
0.321162167242001 0.0515725688337807
0.328803647702228 0.0540559193711371
0.337086748484247 0.0568137380018321
0.337086748484247 0.0568137380018339
0.333737224456857 0.0556902674940766
0.324496195750915 0.0526488905284015
0.324496195750915 0.0526488905284027
0.317769537393663 0.0504887394476852
0.319433588170875 0.0510189086258539
0.319433588170875 0.0510189086258558
0.321257758778269 0.0516032737876133
0.313704604827491 0.0492052895449802
0.313704604827491 0.0492052895449803
0.304562682985913 0.0463792139337819
0.308294008508727 0.047522597841183
0.308294008508727 0.0475225978411837
0.318311846176525 0.0506612157081481
0.318311846176525 0.0506612157081472
0.32256402761097 0.0520237759542986
0.316347739559108 0.0500379461620712
0.316347739559108 0.0500379461620716
0.310312543534083 0.0481469373372903
0.310952439187808 0.0483457097184173
0.310952439187808 0.0483457097184171
0.320688939284339 0.05142069788965
0.330513799769038 0.054619685918877
0.330513799769038 0.0546196859188762
0.332524815273775 0.0552863763864211
0.338682552869264 0.0573529358090126
0.338682552869264 0.0573529358090124
96.4328383801005 223.033023647752
89.4299159630882 213.564427677029
89.4299159630882 214.938000089419
82.5833420630044 203.633762292071
76.023872171061 191.797666890324
76.023872171061 191.866693812082
69.8421972187485 179.895236480163
63.8173580749361 166.949718288899
63.8173580749361 166.363856409331
58.3351166417514 154.397423249898
53.4510332229492 143.674700734879
53.4510332229492 142.87768638408
48.8982894752429 132.338907704253
48.8982894752429 131.534919200223
44.7453963902975 121.929662242887
40.8004429946106 112.454567812172
40.8004429946106 111.790724315656
37.1710228107174 102.84923327294
33.8574769383909 94.844796969745
33.8574769383909 94.3752515510181
30.7916320087918 86.866929295628
27.9783665439128 79.8644914549928
27.9783665439128 79.5783261786596
25.3886310296031 73.1108459830987
22.9667466608349 66.9266715448622
22.9667466608349 66.7836074377558
20.7736643170094 61.2068254869454
18.8188513957365 56.3382743252804
18.8188513957365 56.2908370283227
17.0011086929367 51.7502549435326
15.3666416036355 47.5769562714848
15.3666416036355 47.5832615513715
13.8148441874508 43.5332972821715
12.3854312893127 39.7798526714353
12.3854312893127 39.7699380195591
11.1088393405918 36.329325978022
9.95653335822132 33.0932210875341
9.95653335822132 32.9986643572311
8.89180046626083 29.8867282106764
8.89180046626083 29.7334014549667
7.91878189010188 26.6516869892946
7.03332903767582 23.7231887644097
7.03332903767582 23.5139979033779
6.2418162778277 19.4801352230774
5.55988385648462 15.4561542487992
5.55988385648462 15.4561542487992
5.00295076451193 12.5147581760653
4.53176380193592 9.27767978806681
4.53176380193592 6.09003278900328
4.19359018152097 1.94616190088049
95.1144295219512 246.007278616922
95.1144295219512 245.965683306291
86.7375950494365 229.879472233672
79.2870676137037 216.120897795953
79.2870676137037 216.128310780468
72.7080838945339 204.045569486258
66.3817805943794 191.096617963135
66.3817805943794 191.058638337822
59.9960750523474 176.250249665288
54.2482651939203 162.719460359138
54.2482651939203 162.635100651103
49.0377320354723 149.659220065839
44.2802917711288 137.69807833334
44.2802917711288 137.596313653594
39.7335955467354 125.301896703004
35.6511954270618 114.036977784567
35.6511954270618 113.947090702563
32.1044439679804 104.290666324135
28.8608599821394 95.3510503623265
28.8608599821394 95.2863695224932
25.8612706277607 86.5925739197804
22.9912060951177 77.9128156220391
22.9912060951177 77.8766932214128
20.4395078417726 70.1832125199013
20.4395078417726 70.1630934719052
18.1995182745409 63.3979306680523
16.1855547195587 57.3063759598818
16.1855547195587 57.3043673467785
14.3641494229252 51.7639097679995
12.701182644769 46.5774027176912
12.701182644769 46.5856808313428
11.1883451356824 41.7786469573365
9.86325840091934 37.6146656283941
9.86325840091934 37.6269147355482
8.66451891139204 33.8416098559674
7.5838059536928 28.7570563716332
7.5838059536928 28.7570563716332
6.62895578600348 21.9715274063945
5.80498331206106 16.8489156266537
5.80498331206106 16.8489156266537
5.18632570809078 13.4489871752017
4.72226659450727 11.1499008947996
4.72226659450727 11.1499008947996
4.34504026257137 9.43968744168312
4.01117333219907 8.04475575047248
4.01117333219907 8.04475575047248
3.73220241636576 6.96466743836321
3.47063229299813 6.02264425660072
3.47063229299813 6.02264425660072
3.25329773400495 5.29197307304087
3.25329773400495 5.29197307304087
3.06835518720358 4.70740177741955
2.89734962848353 4.19731743483683
2.89734962848353 4.19731743483683
2.74540931047321 3.76863614101649
2.59930189301763 3.37818516552252
2.59930189301763 3.37818516552252
2.46216704849026 3.03113328733561
2.34779877520193 2.65570991627743
2.34779877520193 2.1702782329999
2.2617248745022 1.57670966717199
2.1960674420407 1.03107882364448
2.1960674420407 0.707120514558408
2.15177828708055 0.295556344412526
2.41163450294582 0.164630030693751
2.42013431440028 0.594271230345969
2.40671558213746 1.10466208030307
2.40671558213746 1.74990611416236
2.37118974324191 2.40778133438419
2.30342451749962 2.65288225390918
2.30342451749962 2.65288225390918
2.21809898781802 2.45998155987965
2.12483452990374 2.25746088973561
2.12483452990374 2.25746088973561
2.04387608707198 2.08871472965233
1.97945889255025 1.95912875364813
1.97945889255025 1.95912875364813
1.92010295081286 1.84339767086013
1.86151830648597 1.7326252026912
1.86151830648597 1.7326252026912
1.7942221177206 1.60961650385889
1.7942221177206 1.60961650385889
1.73445343156767 1.50416435313844
1.68085273170645 1.41263295284252
1.68085273170645 1.41263295284252
1.6315447135076 1.3309690760873
1.58798223302642 1.26084378620379
1.58798223302642 1.26084378620379
1.54382597549657 1.19169932130898
1.49999157553817 1.12498736334274
1.49999157553817 1.12498736334274
1.44894403278539 1.04971940507219
1.39931489440917 0.877671395139902
1.39931489440917 0.855040085317733
1.3624507459505 0.640636696040604
1.34115109856343 0.468174649721109
1.34115109856343 0.468342556731195
1.32422693585691 0.325843633674556
1.30409639664016 0.187032860594271
1.30409639664016 0.201187723042663
1.28726037618513 0.0801711036364073
1.27875012989634 0.0131274602307559
83.8283294424312 6.20998368175466
84.2187382185735 15.7817096019479
84.2187382185735 23.7710406793246
84.0767422008468 30.4928805819803
83.3492053153681 35.2279721255908
83.3492053153681 39.0603765196036
82.2035733408777 40.8460584755326
80.8301950430867 41.380422931933
80.8301950430867 42.0648636656695
79.4487140201915 41.3044177256394
77.9482775154314 39.4324902793031
77.9482775154314 38.128362985298
76.6274403869892 35.6496148088731
75.2783430220476 32.7032583753796
75.2783430220476 30.4065293406865
74.1741841710127 27.5756800527047
73.145809597324 24.6068807065908
73.145809597324 22.0497483551187
72.3263434025105 19.1982749773512
71.5688957119413 16.267449002654
71.5688957119413 13.9254090100026
70.8615242422461 11.2150779763562
70.3338561941221 8.86337070284719
70.3338561941221 7.00156993847631
69.9179215792151 5.15133028555769
69.7354766082015 3.93365280962689
69.7354766082015 2.64376067118808
69.6276865000161 1.64660273404286
69.6276865000161 0.733287091641031
69.5707937820967 0.508357714945149
69.6550286517103 0.97725888077396
69.6550286517103 1.36440054738763
69.7373473970908 1.97383701257938
69.729986710819 2.47029945798457
69.729986710819 2.78050335810133
69.5596433316592 2.63468150985487
69.2490374984205 2.39277686094979
69.2490374984205 2.60695899047874
68.9459347934294 2.33341815440207
68.9459347934294 2.48447330243411
68.802776875037 2.50636061291355
68.8148033538013 2.98755403471209
68.8148033538013 3.05528855976213
68.9066298883142 3.59641908918641
68.7093287470416 3.2671946013556
68.7093287470416 3.27072441087005
68.4470979813066 3.02470220987891
68.1994108437155 2.77179079781234
68.1093038772261 2.73239197662919
68.1093038772261 2.68406129581999
68.0822876840734 2.81538886754838
68.0822876840734 2.75426420645859
68.1191439108109 3.10517207974112
67.6210823641957 2.24564300049484
67.3277555657133 1.73251293171499
67.3277555657133 1.12342816136436
89.3095398394426 345.799173498693
78.1137080286218 303.274987845893
78.1137080286218 302.729495889043
68.3153938765535 265.206752845352
59.8024941469731 232.4295810741
59.8024941469731 231.536913799787
52.4661483217193 203.140980108987
46.0708198327446 177.898345244232
46.0708198327446 176.908731412411
40.5293042517126 151.706096767401
35.6053591311421 123.472191563639
35.6053591311421 113.523464610997
31.4165367616481 90.3187797732369
28.0180579588303 71.7834474060253
28.0180579588303 64.0401268497524
25.6928627788978 51.6423202373584
23.9444472044118 41.7722637203591
23.9444472044118 35.9222503692863
22.4444089967297 24.0374460678824
22.4444089967297 16.801648765352
21.3206783497942 7.01457963253021
59.2467724921619 0.442012996127445
59.4143585986663 3.43153930124798
59.4143585986663 7.70644798024172
59.3203733204795 9.80158235937969
59.1205357623462 11.612200064015
59.1205357623462 14.6083003822432
58.7959197147647 15.0348469162172
58.7959197147647 17.2730148753576
58.1306505953081 16.5230471612575
57.3189037231544 15.9124537493699
57.3189037231544 18.7042275177887
56.5431553789674 19.2527670793893
56.2826298586607 21.4454007697215
56.2826298586607 26.4995149269132
55.853039057972 30.1266451311448
54.6683336662412 33.6558677664523
54.6683336662412 39.2095666879118
53.191885321128 31.6603532039006
51.8792078325032 25.4197858880911
51.8792078325032 27.301681644665
50.8219296549604 22.7714868445906
49.9140403955491 18.9579766607877
49.9140403955491 20.9430220397032
49.0607078147661 17.5005189476952
48.3114791911739 14.7411828367607
48.3114791911739 16.5750464914035
47.7500898640148 14.3926015888332
47.0661698031112 12.2293488804457
47.0661698031112 13.7533500244045
46.5446940286384 12.3425418984499
46.1093473544464 11.1298377507292
46.1093473544464 12.2716499354523
45.814343222525 11.2689077128194
45.814343222525 12.1543582821505
45.5952959131417 11.5788291631154
45.2276421899887 10.6149180543238
45.2276421899887 11.138518092445
44.9471650099117 10.3333419236699
44.6418682072948 9.22404468347432
44.6418682072948 8.40718792429499
44.2305898497284 5.20815874633188
43.9078278457607 1.05052136414285
94.7836146681262 277.572343080688
94.7836146681262 277.57268823327
85.8936779529064 253.378674037317
77.7348247398785 231.003719143708
77.7348247398785 231.003966748657
70.0903573317946 209.595511050462
63.0954091708088 189.622538526855
63.0954091708088 189.622681714187
56.7424121853385 171.498403630768
51.2627527990181 156.414042243443
51.2627527990181 156.41410973195
46.280227696194 142.667689834797
46.280227696194 142.6677274404
41.7442593895386 129.917682275865
37.5516878543189 117.921207986459
37.5516878543189 117.921214902214
33.6912967220077 106.63556055298
30.167423989932 96.3372828161036
30.167423989932 96.3372780683154
26.9785043678288 87.0208166254089
24.1584086050184 78.7444005255593
24.1584086050184 78.7443946772976
21.6230025224811 71.372858027558
19.3389238933004 64.6994116763231
19.3389238933004 64.6994085945152
17.2645489651972 58.6275485203717
15.3556051398167 52.8090333686006
15.3556051398167 52.8090334694607
13.6242441208741 47.4895556019073
12.0670107717286 42.7576988152485
12.0670107717286 42.7569596716016
10.6950752084901 38.5853898395777
9.48407817495474 34.8958910303308
9.48407817495474 34.8665172791896
8.36195070559075 31.3077113921936
7.34423051678985 26.9688609418737
7.34423051678985 26.9688609418737
6.45239071987243 20.8166730009479
6.45239071987243 20.8166730009479
5.68902970910732 16.1825295155529
5.075296240652 12.8793159651882
5.075296240652 12.8793159651882
4.63200714853728 10.7277451120502
4.2717519665536 9.12393243187727
4.2717519665536 9.12393243187727
3.96658890703239 7.8669137786962
3.68657996793463 6.79543592998845
3.68657996793463 5.34289110971123
3.46544530942967 1.83556182558863
97.1921094711065 269.389900319264
97.1921094711065 269.390064705216
88.324034223703 246.925474146807
80.374141502951 226.819963952002
80.374141502951 226.820082621495
73.084420599581 208.392942330998
66.3317843562291 190.930887109441
66.3317843562291 190.930961689653
60.1545955987558 174.934565499228
54.4171107127467 159.609011350414
54.4171107127467 159.609050698747
49.1462777914943 145.578108244787
44.412316003564 132.981258419204
44.412316003564 132.981273554213
40.1358713638901 121.528924666044
36.2594078907784 111.155364588639
36.2594078907784 111.155365417124
32.7405224214269 101.730783270919
29.4141676597334 92.4145861252808
29.4141676597334 92.4145800520838
26.376495169856 83.8466380189618
26.376495169856 83.8466299674924
23.6827063928654 76.2845998148532
21.2064162246483 69.2912155729464
21.2064162246483 69.2912074522156
18.9843283499267 62.8894539847958
16.9597989601552 57.1024188248407
16.9597989601552 57.1024122480478
15.0909403575922 51.6331199314129
13.4253294354122 46.6978180102914
13.4253294354122 46.6978134391375
11.951201157676 42.3528112228436
10.5887403086131 38.3030893965552
10.5887403086131 38.3030866265027
9.36372088126227 34.5827775544814
8.24731169809025 31.1371971020016
8.24731169809025 31.1371956957506
7.23327442896871 26.1601294823863
6.35962794468987 20.2224337974401
6.35962794468987 20.2224337974401
5.65016439067574 15.9621788208301
5.06905085576833 12.8476382891828
5.06905085576833 12.8476382891828
4.61576932800974 10.6526632446977
4.23369454604457 8.96208475460379
4.23369454604457 8.96208475460379
3.91584887673397 7.66693621270934
3.91584887673397 7.66693621270934
3.63922838079376 6.62199160378737
3.39995407980285 5.77984387238401
3.39995407980285 5.77984387238401
3.19524007419669 5.10477956587624
3.02029834297711 4.56110104029514
3.02029834297711 4.56110104029514
2.85904401673555 4.08706634481566
2.71491824761448 3.68539054561503
2.71491824761448 3.68539054561503
2.59533302780257 3.36787676260142
2.47980365308025 3.07471307891507
2.47980365308025 3.07471307891507
2.36773693496904 2.80308909660828
2.2718285733341 2.58060253330862
2.2718285733341 2.58060253330862
2.17664327181969 2.36888796637896
2.08874400053986 2.18142574989562
2.08874400053986 2.18142574989562
2.01280525111953 2.02569248946717
1.94341588381815 1.88843264873833
1.94341588381815 1.88843264873833
1.88229805190742 1.77152297810722
1.81903925190204 1.65445189998016
1.81903925190204 1.65445189998016
1.75767012476487 1.54470213374547
1.75767012476487 1.54470213374547
1.70060458253952 1.44602797307721
1.65278409380543 1.36584763036812
1.65278409380543 1.36584763036812
1.61302585721079 1.3009262080153
1.56751505764022 1.22855172796441
1.56751505764022 1.22855172796441
1.52500822222857 1.16282503893237
1.4821037312801 1.0983157351372
1.4821037312801 1.0983157351372
1.43919535745097 1.03564163845421
1.40404775295698 0.985675046291772
1.40404775295698 0.985675046291772
1.37182844172088 0.940956636757164
1.33668308906979 0.893360840302576
1.33668308906979 0.893360840302576
1.30523802131598 0.851823146144422
1.27801705245431 0.816663793182002
1.27801705245431 0.816663793182002
1.24960805815404 0.780760149501759
1.21660285969256 0.74006125910606
1.21660285969256 0.74006125910606
1.19151826764904 0.709857891070681
1.17041765906103 0.684938748320954
1.17041765906103 0.684938748320954
1.14869493508628 0.65975002694644
1.14869493508628 0.65975002694644
1.1248422905198 0.632635089270917
1.10192945802448 0.607124265231066
1.10192945802448 0.607124265231066
1.08366192878149 0.587161587945206
1.06140660747143 0.563291993192008
1.06140660747143 0.563291993192008
1.0420870866659 0.54297274809791
1.02721073707795 0.52758094918411
1.02721073707795 0.52758094918411
1.00650793234404 0.506529108935736
0.986702731997222 0.486791140665391
0.986702731997222 0.486791140665391
0.970714394546824 0.471143217890203
0.953867891710855 0.454931977418455
0.953867891710855 0.454931977418455
0.935545090984322 0.437622308632431
0.917400405004541 0.420811751551248
0.917400405004541 0.420811751551248
0.903362525325295 0.408031926081047
0.892249634790494 0.398054705391884
0.892249634790494 0.398054705391884
0.878243007498331 0.385655390109857
0.86454423422629 0.373718366466961
0.86454423422629 0.373718366466961
0.851862827591432 0.362835138516035
0.851862827591432 0.362835138516035
0.840371266831911 0.353111933058335
0.826336685802757 0.341416159151742
0.826336685802757 0.341416159151742
0.811956430538765 0.329636622546626
0.802334548112785 0.321870363547673
0.802334548112785 0.321870363547673
0.79258500402254 0.314095494300704
0.780258722584725 0.304401837084773
0.780258722584725 0.304401837084773
0.770380108191468 0.296742755548548
0.760216959493735 0.288964912750948
0.760216959493735 0.288964912750948
0.751912740999086 0.282686385038378
0.740661504234225 0.274289731927252
0.740661504234225 0.274289731927252
0.728555793017704 0.265396771769827
0.721132312690779 0.260015906203375
0.721132312690779 0.260015906203375
0.712967427478974 0.254161276322992
0.704597846546002 0.24822906267863
0.704597846546002 0.24822906267863
0.695447531423656 0.241823634481628
0.684563023074884 0.234313266280711
0.684563023074884 0.234313266280711
0.677826905333886 0.229724656797256
0.677826905333886 0.229724656797256
0.668997077366859 0.223778544762699
0.658379639390762 0.216731874782153
0.658379639390762 0.216731874782153
0.648258594842925 0.21011960289386
0.64128499262412 0.205623220882458
0.64128499262412 0.205623220882458
0.636098281893436 0.20231051211389
0.631090666532039 0.199137714691925
0.631090666532039 0.199137714691925
0.62206963537045 0.193485315624962
0.614124594060902 0.188574508515233
0.614124594060902 0.188574508515233
0.608190234038338 0.184947680389803
0.599895524890723 0.179937320391957
0.599895524890723 0.179937320391957
0.592785471586476 0.175697307661999
0.58449160565706 0.170815218541783
0.58449160565706 0.170815218541783
0.576101788066274 0.165946635106578
0.570692539307205 0.162844987210453
0.570692539307205 0.162844987210452
0.565019235178179 0.159623368060667
0.565019235178179 0.159623368060667
0.559719756969103 0.156643103170776
0.553010954157216 0.152910557708937
0.553010954157216 0.152910557708937
0.546828869469506 0.149510906242649
0.541042517350661 0.14636350279057
0.541042517350661 0.14636350279057
0.534992899645548 0.143108701335575
0.531860760631433 0.141437934349723
0.531860760631433 0.141437934349723
0.526268683292975 0.13847936350746
0.521545679995981 0.136004948161235
0.521545679995981 0.136004948161235
0.516873915193127 0.133579322103536
0.511707254255278 0.130922157028738
0.511707254255278 0.130922157028738
0.508158688847318 0.129112626525512
0.502387571814621 0.126196636156896
0.502387571814621 0.126196636156896
0.497243891411701 0.123625743773126
0.492019768468513 0.121041726281905
0.492019768468513 0.121041726281905
0.488712310614763 0.119419861273211
0.482685494683141 0.116492643388755
0.482685494683141 0.116492643388755
0.479624645532661 0.115019900301166
0.479624645532661 0.115019900301166
0.474122534911888 0.112396089055638
0.469343818742525 0.110141810095909
0.469343818742525 0.110141810095909
0.464916653133631 0.108073747180489
0.461369267051213 0.106430800289688
0.461369267051213 0.106430800289688
0.455226260230032 0.103615474001511
0.451891027409638 0.10210275032667
0.451891027409638 0.10210275032667
0.446455076351076 0.0996610675998232
0.443743413100383 0.0984541083349887
0.443743413100383 0.0984541083349889
0.440324410161744 0.0969427930921442
0.43785588885684 0.0958588897033069
0.43785588885684 0.0958588897033069
0.433205570915767 0.0938335333362282
0.429755833570556 0.0923450382439618
0.429755833570556 0.0923450382439618
0.426627057757908 0.091005323205585
0.422483934988409 0.0892463376616456
0.422483934988409 0.0892463376616455
0.418926970638568 0.0877499033642044
0.41676419446094 0.0868461968923384
0.41676419446094 0.0868461968923386
0.414100836009351 0.0857397511918224
0.414100836009351 0.0857397511918225
0.410268339976117 0.08416005539338
0.407254032764339 0.0829279236014091
0.407254032764339 0.082927923601409
0.403581785128795 0.0814391286438724
0.400459281599473 0.0801838181095834
0.400459281599473 0.0801838181095832
0.397865300436467 0.0791483986456998
0.394958561877166 0.0779961328000395
0.394958561877166 0.0779961328000393
0.393790221977729 0.0775353694626346
0.390637754233153 0.0762989275161606
0.390637754233153 0.0762989275161605
0.386923841085524 0.0748550294001878
0.383407456438322 0.073500638826252
0.383407456438322 0.073500638826252
0.379208541229772 0.071899558870806
0.380097044633781 0.072236881669667
0.380097044633781 0.0722368816696669
0.380557137877033 0.0724118675945795
0.373378750204392 0.0697058455520969
0.373378750204392 0.0697058455520967
0.366368107627652 0.0671127951433332
0.364011682936765 0.0662522526572277
0.364011682936765 0.0662522526572276
0.359695783170553 0.0646905282153381
0.359695783170553 0.0646905282153384
0.353978653004019 0.0626504433912692
0.34855741646944 0.0607461362879247
0.34855741646944 0.0607461362879246
0.343789074962979 0.0590954640319498
0.337524091340191 0.0569612561175104
0.337524091340191 0.0569612561175103
0.333543476991803 0.0556256255218905
11.490598309488 0.3779342230122
13.1867387919683 0.692889227629362
13.2822644698445 3.75115679261917
13.1887763272207 6.91545009206199
13.1887763272207 10.4686069240582
12.9743571254271 13.7944594651408
12.9743571254271 17.6345201359949
12.5997996172355 20.6597866751067
12.0895115331445 23.1630017148232
12.0895115331445 23.7221259128939
11.4405567949501 21.3159172975111
10.7320247119462 18.7424028093732
10.7320247119462 18.386767670174
10.071718262339 16.0825564644829
9.50816650336073 14.1819767985365
9.50816650336073 13.9172338739707
8.9639531048976 12.1789189548281
8.47550634879498 10.6940924759412
8.47550634879498 10.5222881407396
8.08215209412338 9.42453123573171
7.75062073182472 8.56112541610741
7.75062073182472 8.46659776784889
7.43384913490748 7.65000853450147
7.14596328779472 6.93915076122308
7.14596328779472 6.90352010395162
6.92057430556512 6.4190543320998
6.67500748469735 5.87355933124277
6.67500748469735 5.87762413395017
6.46315937436651 5.46052460065315
6.26161941550091 5.09061506913028
6.26161941550091 5.11760729985435
6.07346953656483 4.78706212582313
6.07346953656483 4.82198105140122
5.91951057322893 4.59526646383095
5.74252157856377 4.31083990301133
5.74252157856377 4.34865977590386
5.58232540290692 4.11900185785553
5.43405588476453 3.9071833947975
5.43405588476453 3.94085452103541
5.29496169284485 3.73991745773167
5.1595829878831 3.54135277417034
5.1595829878831 3.56735079832407
5.03594350843769 3.39378569661883
4.91741377679819 3.22166343110265
4.91741377679819 3.23906211411706
4.80968053270082 3.08796812014084
4.70210284569514 2.96720709503444
4.70210284569514 2.9767462191552
4.60962757222605 2.86944064023404
4.50213643475259 2.69695938073794
4.50213643475259 2.10984444749371
4.39965363227453 0.529908667696121
13.6871693522828 0.274688837722024
13.6871693522828 0.277835058451338
13.6993215634455 0.705674027058947
13.7424645051666 1.1894374696233
13.7424645051666 1.1908866682813
13.7035227502925 1.57172327311299
13.6033249502173 1.93065481152079
13.6033249502173 1.93088178069161
13.5185347701606 2.31891904749594
13.5089269827808 2.79664872026662
13.5089269827808 2.79615664361463
13.4163680830264 3.21220182236565
13.2408115289823 3.51950505747153
13.2408115289823 3.51871287574636
13.0810572031517 3.92623492110101
13.0149988287016 4.44054611058226
13.0149988287016 4.43973670692479
12.8877892372192 4.8931749985929
12.6717122428169 5.15966468852172
12.6717122428169 5.15900327506893
12.4686641985524 5.54910127788063
12.3465514804984 6.04012025377726
12.3465514804984 6.03966052186516
12.1728071539417 6.46009429021762
12.1728071539417 6.45975479484486
11.8886638773442 6.72204551348502
11.6395182492418 6.99930866532324
11.6395182492418 6.99913778898522
11.4713508559471 7.4890045404313
11.253371359289 7.83864751868554
11.253371359289 7.83858549243323
10.9374529430633 7.23777891839731
10.6227744165399 6.48526760711776
10.6227744165399 6.48526080662322
10.4341877984145 6.11956570019466
10.2174287797688 5.62961125245177
10.2174287797688 5.6648565924474
9.9833278013741 5.2332425330682
9.77546359647335 4.9088185416234
9.77546359647335 5.05596600370212
9.64055417684926 5.05321412315843
9.46685561074629 4.88608605294129
9.46685561074629 5.15007384259028
9.2548706758835 4.54011225010398
9.0606254984967 3.25773495469405
9.0606254984967 1.69430219558215
8.95464770978788 0.275218789308187
28.5980352194805 0.686337689690937
28.6816800100648 3.82426902864461
28.6022704172709 6.79926606871823
28.6022704172709 9.99283228876908
28.402367424724 12.7095666673242
28.0323534045228 15.4307425402662
28.0323534045228 18.3783488619557
27.5303120218175 20.6779389238604
27.5303120218175 23.315455317943
26.9684524362192 25.2770735622745
26.1749804741391 26.6299475012882
26.1749804741391 28.6702183033615
25.2377165156071 29.3383188060024
24.3571328619465 30.0626293147349
24.3571328619465 31.4538603280411
23.4266688411186 30.0523551188045
22.4197381962666 25.9739324366811
22.4197381962666 25.7422226272861
21.3733248913163 21.8356055651129
20.5630138157384 18.9012983873115
20.5630138157384 18.8086235060335
19.8536730765557 16.3990941076406
19.206834401185 14.3365327914645
19.206834401185 14.3339050313761
18.5163364464768 12.135335201547
18.0498607905466 10.7217093948865
18.0498607905466 10.770243966821
17.744727477328 10.0169734198379
17.3525862385991 8.91312763327067
17.3525862385991 9.14038729948926
16.9596806996186 8.50220640069954
16.6817277136123 8.75498121236413
16.6817277136123 10.1364045137294
16.4103654753874 11.3253288244861
16.4103654753874 13.7307347100866
15.9659477461549 15.5222236076159
15.5432023751731 17.9941003047416
15.5432023751731 19.0944775767696
15.0538230123434 16.4711234360337
14.5223588457717 13.7387864279569
14.5223588457717 10.8519215927351
14.0054123754791 8.21649733567206
13.6845899265282 6.08813942554984
13.6845899265282 3.26029720018049
13.492259701191 1.5525037447822
13.3818043815097 0.0415007828031673
15.6902005829288 0.170839042542072
15.7498756584438 2.75234352814715
15.7498756584438 3.91539044779753
15.741649203277 6.83466293338563
15.6080393610045 9.60911431473306
15.6080393610045 11.5339924006656
15.313075588426 14.131896627063
14.90859251952 16.226113151108
14.90859251952 18.5012296347548
14.4186374365775 20.1730108761275
13.8190341961661 21.2105703282891
13.8190341961661 23.4505264160911
13.1208482772286 23.824353497779
12.3761722844282 23.7111471848398
12.3761722844282 25.6475108246464
11.6681584638595 18.2419841302874
10.8928231349417 7.6268110644866
10.8928231349417 1.66035104686286
98.3276930093544 238.453425343561
90.6252045821211 222.367954624223
90.6252045821211 222.379840120638
83.4747844286957 207.552761544648
76.7096642729537 192.912508576939
76.7096642729537 192.920488139877
70.3394027355284 178.886000120996
64.4713944912245 165.922724827896
64.4713944912245 165.927200656058
59.1741066099324 154.299656662707
54.2545466332617 143.156051766922
54.2545466332617 143.158109425788
49.5960908115125 132.453721015577
45.2549439818245 121.423164739046
45.2549439818245 121.423912855486
41.2867363430406 110.956892190516
41.2867363430406 110.957241574101
37.6887289005821 101.53081093342
34.3254602915681 92.7197440856129
34.3254602915681 92.7197690202718
31.2650733303041 84.7328670945337
28.4559907602312 77.3558988692191
28.4559907602312 77.3558458129579
25.9819853706024 70.9084647645541
23.6767319733179 64.9708851920729
23.6767319733179 64.9708600514018
21.5333451310256 59.3985505581951
19.5676199793528 54.2474838492332
19.5676199793528 54.2475056139695
17.7796379204447 49.5935996610186
16.2013800902904 45.5098332144663
16.2013800902904 45.5098883137412
14.7478122577223 41.7369754741032
13.3854087939984 38.1831042059001
13.3854087939984 38.1831677954302
12.126697003487 34.8893664013748
10.973888728966 31.8790280575579
10.973888728966 31.8790812789369
9.94297931946836 29.1991158997185
9.94297931946836 29.1991561252782
8.9893673215537 26.7263515261631
8.11011548829593 24.4422575830975
8.11011548829593 24.4422773789998
7.30582784245377 22.3390979279379
6.57173684261915 20.4204279011228
6.57173684261915 20.4204300262142
5.92061742059105 17.5268553205031
5.31512891707195 14.1252977025472
5.31512891707195 14.1252977025472
4.7917973125013 11.4806607420473
4.36123444658645 9.5101829490461
4.36123444658645 9.5101829490461
4.00991867758191 8.03972390041013
3.73499419778129 6.97509082872997
3.73499419778129 6.97509082872997
3.50383971131919 6.13844636130866
3.2851467562525 5.39609460505815
3.2851467562525 5.39609460505815
3.10377526507713 4.8167104480523
2.92561113611159 4.27960025987006
2.92561113611159 4.27960025987006
2.7785177421875 3.86008042182535
2.65132085394444 3.51475113528033
2.65132085394444 3.51475113528033
2.52682158456949 3.19241366012313
2.52682158456949 3.19241366012313
2.40863593608212 2.9007635362931
2.30660872564789 2.66022190661749
2.30660872564789 2.66022190661749
2.21152853540027 2.44542923144484
2.12516164560473 2.25815600997471
2.12516164560473 2.25815600997471
2.05130478708444 2.10392566475778
1.97411782054102 1.9485705846888
1.97411782054102 1.9485705846888
1.90775154037308 1.81975796989792
1.84265747317029 1.69769328171515
1.84265747317029 1.69769328171515
1.78429026499304 1.59184587487446
1.72471468385806 1.4873203703578
1.72471468385806 1.4873203703578
1.6726561398991 1.39888928117108
1.62430151037073 1.31917769829632
1.62430151037073 1.31917769829632
1.57753681879567 1.24431120732797
1.53286027823105 1.17483031628928
1.53286027823105 1.17483031628928
1.49310243537502 1.1146774412614
1.45445319586336 1.05771704947857
1.45445319586336 1.05771704947857
1.41638672464213 1.00307567687123
1.41638672464213 1.00307567687123
1.38427990007222 0.958115420871973
1.35197486170747 0.913918013344465
1.35197486170747 0.913918013344465
1.32098681155523 0.872503078151427
1.28919545331346 0.831012458422048
1.28919545331346 0.831012458422048
1.26308383427731 0.797690386206338
1.23451410458521 0.762012537209907
1.23451410458521 0.762012537209907
1.20604255483354 0.727269322034702
1.17778893429957 0.693593386879257
1.17778893429957 0.693593386879257
1.15286524088174 0.664549131816654
1.13087708725425 0.639441493238326
1.13087708725425 0.639441493238326
1.10693739085081 0.612655193631793
1.0857696464342 0.589447862558918
1.0857696464342 0.589447862558918
1.06178620368111 0.56369497116377
1.04315659028511 0.544087835927624
1.04315659028511 0.544087835927625
1.02568598427359 0.526015869167635
1.00576915440189 0.50578579597314
1.00576915440189 0.50578579597314
0.987078816103522 0.487162294600162
0.987078816103522 0.487162294600162
0.969346317896157 0.469816142009415
0.954643341895835 0.45567195511302
0.954643341895835 0.45567195511302
0.939473760957633 0.441305473763936
0.922209406769815 0.425235094967364
0.922209406769815 0.425235094967364
0.906811199682338 0.411153275934661
0.889490859880507 0.395596994905482
0.889490859880507 0.395596994905482
0.87829519375969 0.385701223690685
0.864130638456091 0.373360880159265
0.864130638456091 0.373360880159265
0.852914625598837 0.363731679280202
0.83901918249226 0.351976594294991
0.83901918249226 0.351976594294991
0.826465007581549 0.341522204378385
0.813634759222168 0.331000760707257
0.813634759222168 0.331000760707257
0.803174306834483 0.322544483579526
0.792245109986811 0.313826157149007
0.792245109986811 0.313826157149007
0.782894831824757 0.306462158848958
0.771707390955991 0.297766148628052
0.771707390955991 0.297766148628052
0.761609616892519 0.290024604271585
0.761609616892519 0.290024604271585
0.752612905867665 0.283213093039286
0.742438953671132 0.275607799964143
0.742438953671132 0.275607799964143
0.73250770825 0.268283771322834
0.72379748696954 0.261941401071711
0.72379748696954 0.261941401071711
0.715217380479476 0.255767950669962
0.705154683827979 0.248621564062269
0.705154683827979 0.248621564062269
0.695357901647911 0.241761305692093
0.686051576236161 0.23533338262806
0.686051576236161 0.23533338262806
0.676867453029617 0.2290747744854
0.667594904686289 0.222841478381548
0.667594904686289 0.222841478381547
0.65950278446825 0.217471961360687
0.650331043946216 0.211465233360088
0.650331043946216 0.211465233360088
0.642744735681819 0.206560397623346
0.634395807009116 0.201229019975374
0.634395807009116 0.201229019975373
0.627165353759334 0.196668190478035
0.620812607836575 0.192704147024425
0.620812607836575 0.192704147024425
0.613578249325692 0.18823913402279
0.613578249325692 0.18823913402279
0.605023224936425 0.183026551356236
0.599876055718163 0.17992564111199
0.599876055718163 0.17992564111199
0.592593714323052 0.175583655127596
0.585249906100276 0.171258726295191
0.585249906100276 0.171258726295191
0.579692044412546 0.168021433177599
0.574048507981755 0.16476584475804
0.574048507981755 0.16476584475804
0.567559267211539 0.161061760898849
0.561147808641694 0.157443431571688
0.561147808641694 0.157443431571688
0.55553106242345 0.154307380658664
0.55031136462877 0.15142129901979
0.55031136462877 0.15142129901979
0.545546634242974 0.148810565066919
0.540743184656583 0.146201595876272
0.540743184656583 0.146201595876272
0.535100184370377 0.143166103656606
0.529325998755753 0.140093006479388
0.529325998755753 0.140093006479388
0.524672253667428 0.137640486884229
0.524672253667428 0.137640486884229
0.520998451058857 0.135719693002864
0.516009337131914 0.133132818003659
0.516009337131914 0.133132818003659
0.510921806432165 0.130520546143954
0.505847551862889 0.127940872862839
0.502089165645296 0.126046765129195
0.502089165645296 0.126046765129195
0.497621856258497 0.123813755913076
0.497621856258497 0.123813755913076
0.493466853109785 0.121754767559037
0.488048936480344 0.119095882199798
0.488048936480344 0.119095882199798
0.48197163342927 0.11614832771524
0.481874906039006 0.11610171253505
0.481874906039006 0.11610171253505
0.479594718918412 0.115005547207216
0.472471814815268 0.111614807897417
0.472471814815268 0.111614807897417
0.464971739182263 0.108099359119089
0.458372369004516 0.105052614333406
0.458372369004516 0.105052614333407
0.450412859650406 0.101435872069228
0.446963436060257 0.0998881565873961
0.446963436060257 0.0998881565873962
0.441518632877299 0.0974693515889202
0.441518632877299 0.0974693515889203
0.432989099606287 0.0937397801889323
0.422287069198712 0.0891631844062194
0.422287069198712 0.0891631844062195
0.415939122285911 0.00791952425420761
41.8976609261758 1.46925385778083
41.993811757502 3.7138282435834
41.9034875752785 6.0228128359088
41.9034875752785 7.80649052814256
41.665133941396 10.4548227716137
41.2923207218081 13.1788239862112
41.2923207218081 14.8189981962374
40.8920371635878 17.7663508769832
40.3661942736184 21.0014090407348
40.3661942736184 22.4274536297892
39.7746258834896 25.7298769835263
39.1638012761207 29.2587138328989
39.1638012761207 30.3971394826181
38.2881302417712 33.4929229799301
38.2881302417712 34.3916341492195
37.1904885709877 36.9425169948494
36.0542529768049 39.2622083089915
36.0542529768049 39.8013993708451
34.9177133515131 41.9681951795884
33.7082824856725 43.7423928394799
33.7082824856725 43.9541889935439
32.1931708549547 44.5319726951743
30.7784078555781 45.0754596126639
30.7784078555781 45.0311269647496
29.4151794321096 45.3025617915187
27.9895859945642 45.0082200941691
27.9895859945642 44.8048396584434
26.4574394265083 43.8825194054268
25.0571151264596 43.0266628379137
25.0571151264596 42.7579619128736
23.6927534604728 41.7349689033907
22.3354083096435 40.4247307604218
22.3354083096435 40.1608873521934
21.0092830620239 38.7475328869458
19.7312513772911 37.2355859122326
19.7312513772911 37.0191872603916
18.5274795890118 35.5588795702863
17.328076251471 33.9478755444363
17.328076251471 33.7957251859785
16.202364703684 32.2793524997961
16.202364703684 32.2496728677328
15.1519988063888 31.0312545521557
14.1347108753147 29.9681695855017
14.1347108753147 30.5297561549524
13.1764128535617 29.3429470172359
12.2266677275602 27.4859368058669
12.2266677275602 27.5962558977595
11.3256996323098 25.8265044484072
10.4948692580872 24.2023847992145
10.4948692580872 24.3316244367396
9.69588243847815 22.7611743624715
8.95109537395153 21.2532731576616
8.95109537395153 21.3791235749648
8.2384625619068 19.7788295244968
7.58306502555292 18.0736403765702
7.58306502555292 17.8853870967957
6.98588613616198 16.3708578502086
6.4270683547635 14.9820182266149
6.4270683547635 14.832326889864
5.8880352591748 13.5245780171337
5.41040697632455 12.3878527285087
5.41040697632455 12.2807368447059
4.99900164809871 11.3345087163528
4.99900164809871 11.2515602693303
4.62083109867724 10.4028146315958
4.28127468278687 9.16465645473589
4.28127468278687 9.16465645473589
3.94469319129196 7.78030218671256
3.65447565475059 6.67759615558239
3.65447565475059 6.67759615558239
3.41406750842617 5.82792847604563
3.19941677364765 5.11813384574898
3.19941677364765 5.11813384574898
3.01749154223749 4.55262760373738
2.84202316221317 4.03854782727807
2.84202316221317 4.03854782727807
2.69608488262733 3.63443684716581
2.56036716241839 3.27774000319519
2.56036716241839 3.27774000319518
2.44896889623532 2.99872432736401
2.33941141579071 2.73642288616593
2.33941141579071 2.73642288616593
2.23772237117079 2.50370070521911
2.15055717815828 2.31244808826405
2.15055717815828 2.31244808826405
2.06418464354866 2.13042912133105
1.98276838968099 1.96568524355907
1.98276838968099 1.96568524355907
1.91077158045591 1.82552401633898
1.8475363532401 1.70669528827186
1.8475363532401 1.70669528827186
1.79094398950952 1.60374018678013
1.72929089443028 1.49522349877974
1.72929089443028 1.49522349877974
1.67065340930349 1.39554140700867
1.67065340930349 1.39554140700867
1.62113009456636 1.31403139175435
1.5676465180583 1.22875780279014
1.5676465180583 1.22875780279014
1.52088054213292 1.15653881171926
1.47523632320269 1.08816110464829
1.47523632320269 1.08816110464829
1.43705964944576 1.03257021803257
1.40029008311481 0.980406158434826
1.40029008311481 0.980406158434826
1.36446502660003 0.930882404407299
1.32927296799438 0.883483311720285
1.32927296799438 0.883483311720285
1.31581757803248 0.865687949329624
1.29095200437501 0.833278538799917
1.29095200437501 0.833278538799917
1.25962789276205 0.793331214112072
1.22046459194729 0.74476691009852
1.22046459194729 0.74476691009852
1.18670443829997 0.704133711940428
1.16204475714184 0.67517400880042
1.16204475714184 0.675174008800421
1.14207863336503 0.652171802394466
1.14207863336503 0.652171802394466
1.12027196828374 0.627504641461162
1.09446409314673 0.598925825593751
1.09446409314673 0.598925825593751
1.0709404566302 0.573456730823653
1.05121687415614 0.552528458255306
1.05121687415614 0.552528458255306
1.03231472069269 0.532836841279418
1.00950576372059 0.509550943492549
1.00950576372059 0.509550943492549
0.988846290009941 0.488908492633212
0.97095603943556 0.471377815258194
0.97095603943556 0.471377815258194
0.96536599938746 0.465965756386676
0.952311069797514 0.453448186829443
0.952311069797514 0.453448186829443
0.932428441317715 0.434711399089092
0.91284693677097 0.291182010520255
10.8985199964301 2.83927659213713
10.8985199964301 6.29017208662126
10.9698865330242 9.04057961307649
10.7794622471587 11.2120744140481
10.7794622471587 11.133291061965
10.4719998860037 10.6080222502762
10.0999411734707 10.0855165841681
10.0999411734707 9.96286930543765
9.73486209771741 9.59246920471326
9.41447936404968 9.40774136584007
9.41447936404968 9.34723524955263
9.11073286612218 9.24843056603912
8.79406750473319 9.16213415487812
8.79406750473319 9.14106434461492
8.47378798505328 9.05498411221859
8.17718983222994 9.02175145470354
8.17718983222994 9.02027179207798
7.87509317092306 8.95288803774352
7.56338644265562 8.84039109055082
7.56338644265562 8.86639021629625
7.26133390515263 8.73932614056187
6.96363727937985 8.62088790434376
6.96363727937985 8.8280278677278
6.6714868333863 8.81384611321823
6.38545602493323 8.81903951389096
6.38545602493323 9.11964215669867
6.09027693122492 9.07418017501636
6.09027693122492 8.98546985968557
5.78873367679804 7.65141052610728
5.49304576808876 6.3473280158668
5.49304576808876 5.67586861250865
5.25079518475195 4.54069468050368
5.06869175028073 3.58113963036792
5.06869175028073 2.99494649998379
4.92315552539637 2.14998750662901
4.82503867997761 1.40690308942259
4.82503867997761 0.931286342963829
4.76433234946816 0.317268607441652
92.5255502228781 356.668093842444
92.5255502228781 356.177034312144
81.1265942228949 313.980485673941
71.3869316027343 278.163475850013
71.3869316027343 277.957745303809
62.6598119648858 245.925026646278
54.7564308138119 216.532567208521
54.7564308138119 216.495568604619
47.7652168476876 190.047709826106
41.6646705282008 167.100794870024
41.6646705282008 167.144690889207
36.4552370637077 147.766378831356
31.7340476471433 129.965393425793
31.7340476471433 130.035363937801
27.5982253010083 114.349799027611
23.9614994036014 100.54475006268
23.9614994036014 100.611334508722
20.7509458296864 88.289814449345
17.8996813593533 77.2100518278465
17.8996813593533 77.2611607422012
15.4224429982583 67.5698769244471
13.3060222018263 59.3720633819787
13.3060222018263 59.4060653780898
11.454147022817 52.0859100067329
9.81234212966265 45.370671575393
9.81234212966265 45.3923419465807
8.32514896735061 34.6540526642894
8.32514896735061 34.6540526642894
7.08857769913546 25.1239668983403
6.15335785021632 18.9319064164094
6.15335785021632 18.9319064164094
5.4878602458945 15.0583050392346
4.94774901213638 12.2401101435483
4.94774901213638 12.2401101435483
4.48669156249933 10.0652005885013
4.09221321706688 8.37310450696842
4.09221321706688 8.37310450696842
3.78596793076533 7.16677658639177
3.52780631778704 6.22270870790908
3.52780631778704 6.22270870790908
3.32364398258644 5.52330466149153
3.11469526530955 4.85066329787087
3.11469526530955 4.85066329787087
2.94268203720298 4.32968878603852
2.79362986828843 3.90218392049661
2.79362986828843 3.90218392049661
2.66297120903754 3.54570783008143
2.53655744595766 3.21706183832163
2.53655744595766 3.21706183832163
2.41324405152057 2.91187342609969
2.30087614500995 2.64701551733791
2.30087614500995 2.64701551733791
2.22301588473398 2.47089981188979
2.22301588473398 2.47089981188979
2.14095019094392 2.2918338600514
2.06103039497532 2.12392314450606
2.06103039497532 2.12392314450606
1.98058806237452 1.96136453641022
1.90272379463236 1.81017891933008
1.90272379463236 1.81017891933008
1.83826294684122 1.68960533086468
1.77800062477213 1.58064311084504
1.77800062477213 1.58064311084504
1.72233768741096 1.48322355473806
1.67258314463899 1.39876718786523
1.67258314463899 1.39876718786523
1.62668509620307 1.32305220110459
1.57612610907217 1.24208675584948
1.57612610907217 1.24208675584948
1.52998796501872 1.17043158655106
1.4919328186554 1.11293176769051
1.4919328186554 1.11293176769051
1.45318421646694 1.05587218349431
1.4134992758467 0.99899010140957
1.4134992758467 0.99899010140957
1.38069527666612 0.953159723504054
1.34432019079572 0.903598387690507
1.34432019079572 0.903598387690507
1.31338247589234 0.862486763990542
1.31338247589234 0.862486763990542
1.28783077663128 0.829254054619352
1.25750875546748 0.790664135038673
1.25750875546748 0.790664135038673
1.22886562967834 0.755055367902368
1.19932086502813 0.719185268645915
1.19932086502813 0.719185268645915
1.1743201040547 0.68951385339352
1.14972670932086 0.66093575306289
1.14972670932086 0.66093575306289
1.1234174048534 0.631033332763776
1.10316385254565 0.608485242781682
1.10316385254565 0.608485242781682
1.08354226864145 0.587031923966327
1.06310847453807 0.565099814317327
1.06310847453807 0.565099814317327
1.0436718960532 0.544625513305646
1.02517895021538 0.525495939982357
1.02517895021538 0.525495939982357
1.0041249479921 0.504133455590073
0.983477368772935 0.483613867444269
0.983477368772935 0.483613867444269
0.966705371008509 0.467259637168351
0.966705371008509 0.467259637168351
0.95172012654746 0.452885599637758
0.934685354333385 0.436818355802665
0.934685354333385 0.436818355802665
0.917215940817793 0.420642541045136
0.902440912946586 0.407199800679935
0.902440912946586 0.407199800679936
0.88859792585265 0.394803136914817
0.875768376404714 0.383485124555276
0.875768376404714 0.383485124555275
0.860114102898442 0.369898135002397
0.84984954350459 0.361122123297481
0.84984954350459 0.361122123297481
0.83632649383713 0.349721002146954
0.822699920623659 0.338417579697088
0.822699920623659 0.338417579697088
0.807848193716603 0.32630935204559
0.797644570427079 0.3181184303659
0.797644570427079 0.3181184303659
0.784442958493471 0.307675377564995
0.774028669954947 0.299560190956112
0.774028669954947 0.299560190956112
0.760354544115417 0.289069516378483
0.747900891632918 0.279677871852657
0.747900891632918 0.279677871852657
0.740537631726631 0.274197992001643
0.740537631726631 0.274197992001644
0.730376062064653 0.266724596018535
0.721484239159545 0.260269753677814
0.721484239159545 0.260269753677814
0.709302445822436 0.251554979824845
0.698420373157694 0.243895508820866
0.698420373157694 0.243895508820865
0.689585022615153 0.237763751707569
0.67969853304277 0.230995047910246
0.67969853304277 0.230995047910246
0.669465851591169 0.224092263223343
0.659209699134893 0.217278713716756
0.659209699134893 0.217278713716757
0.651706320845449 0.212360564314954
0.645523888572163 0.208350545358661
0.645523888572163 0.208350545358662
0.638879632236169 0.20408359224311
0.629508852124298 0.198140697451424
0.621433497092349 0.193089795654211
0.621433497092349 0.193089795654211
0.613978640667196 0.188484885597767
0.613978640667196 0.188484885597766
0.608931154566186 0.185398575500652
0.601320296279692 0.180793049358945
0.601320296279692 0.180793049358945
0.596304574051216 0.177789572517198
0.596304574051216 0.177789572517198
0.591022234604149 0.174653640898238
0.584068311044066 0.170567895982931
0.584068311044066 0.170567895982931
0.57978218820583 0.168073692880367
0.573693181835118 0.164561933442048
0.573693181835118 0.164561933442047
0.567369687438206 0.16095418111186
0.561355301256485 0.157559887124375
0.561355301256485 0.157559887124376
0.554582111719103 0.153780659319406
0.547998636620209 0.150151252868801
0.547998636620209 0.150151252868801
0.543133913692452 0.147497224101437
0.537718493939102 0.144570589362065
0.537718493939102 0.144570589362065
0.532517722469673 0.141787562372141
0.527900828131152 0.139339642170775
0.527900828131152 0.139339642170775
0.523109709595227 0.136821884136398
0.517902361227689 0.134111427882605
0.517902361227689 0.134111427882605
0.51300683282103 0.131588005260529
0.509184367416487 0.129634360010662
0.509184367416487 0.129634360010662
0.505087891581403 0.127556889111071
0.505087891581403 0.127556889111071
0.501234120125625 0.125617821589052
0.496082595721308 0.123048970888793
0.496082595721308 0.123048970888793
0.491273682798853 0.120674915705371
0.488886000152296 0.119504760572453
0.488886000152296 0.119504760572453
0.485298134846539 0.117757139842762
0.480564035113172 0.115470895922124
0.480564035113172 0.115470895922124
0.476757215644033 0.113648721334323
0.47292432281743 0.11182870755616
0.47292432281743 0.11182870755616
0.468861803891661 0.109915695574269
0.46357971087519 0.10745307416756
0.46357971087519 0.10745307416756
0.459121513629875 0.105396282138892
0.455044476569765 0.103532737828323
0.455044476569765 0.103532737828323
0.441860493289422 0.0976203477649838
0.441860493289422 0.0976203477649838
0.438906630179768 0.0963195150078782
0.436658171200896 0.0953351792382538
0.436658171200896 0.0953351792382537
0.433338689542114 0.0938912099270366
0.430666783818827 0.0927369393424245
0.430666783818827 0.0927369393424245
0.426429964147623 0.09092125716147
0.422165327911642 0.0891117820453708
0.422165327911642 0.0891117820453709
0.419818501659972 0.0881237871680104
0.415803159482074 0.086446133717636
0.415803159482074 0.086446133717636
0.411333496014167 0.0845976224716168
0.409052763440757 0.0836620816392589
0.409052763440757 0.0836620816392589
0.407078441612435 0.0828564288128032
0.407078441612435 0.0828564288128033
0.403663892956188 0.0814722692382714
0.400868605873189 0.0803478195873559
0.400868605873189 0.080347819587356
0.397532576452275 0.0790160746703908
0.394126343501028 0.0776677873207443
0.394126343501028 0.0776677873207443
0.393617528764734 0.0774673794754272
0.390494137384734 0.0762428356659227
0.390494137384734 0.0762428356659227
0.387815149351561 0.0752002950332858
0.386022822675172 0.0745068098130525
0.386022822675172 0.0745068098130526
0.384356621474256 0.0738650062355511
0.38085867206989 0.0725266640454187
0.38085867206989 0.0725266640454186
0.377332825806313 0.0711900307154874
0.37620463344701 0.0707649631134984
0.37620463344701 0.0707649631134984
0.373592542013147 0.0697856937239213
0.369964636508165 0.068436916133308
0.369964636508165 0.068436916133308
0.367174425753149 0.0674085294635759
0.36478444589136 0.0665338459821318
0.36478444589136 0.0665338459821316
0.362259732718083 0.0656160569744867
0.362259732718083 0.0656160569744866
0.360239164166235 0.0648861276995923
0.358395000619105 0.0642234882343825
0.358395000619105 0.0642234882343825
0.354822425846155 0.0629494769416734
0.351744987002143 0.0618622679405673
0.351744987002143 0.0618622679405672
0.3489608461224 0.0608868360632289
0.347638273346803 0.0604261845477714
0.347638273346803 0.0604261845477713
0.345054103276656 0.0595311670940266
0.342843333964219 0.0587707758218485
0.342843333964219 0.0587707758218484
0.340509559457949 0.0579733800411211
0.338728546408127 0.0573685140758794
0.338728546408127 0.0573685140758794
0.337013410616383 0.0567890194676414
0.334578315808721 0.0559713247046982
0.334578315808721 0.0559713247046982
0.332317931204932 0.0552176037001611
0.33081505512611 0.0547193003490436
0.33081505512611 0.0547193003490437
0.328818533374748 0.0540608139453583
0.327456451538628 0.0536138638271329
0.327456451538628 0.0536138638271328
0.326092103912368 0.0531680301169952
0.326092103912368 0.0531680301169951
0.324269045293162 0.0525752068676671
0.322233163292469 0.0519171057627333
0.322233163292469 0.0519171057627334
0.319254736266793 0.0509617933143879
0.317014792586992 0.0502491893594846
0.317014792586992 0.0502491893594847
0.315211246380172 0.0496790649222686
0.314009981106279 0.0493011341171808
0.314009981106279 0.0493011341171809
0.312570334952933 0.0488501071462923
0.309810424334277 0.0479912495130903
0.309810424334277 0.0479912495130904
0.308346969241712 0.0475389267202728
0.306792486051353 0.0470608147487828
0.306792486051353 0.0470608147487829
0.305541506984106 0.0466778062450572
0.304012726593751 0.0462118689654813
0.304012726593751 0.0462118689654813
0.302056220875348 0.0456189802847466
0.300957179855508 0.0452876120532884
0.300957179855508 0.0452876120532884
0.299162359854828 0.044749058776953
0.299162359854828 0.044749058776953
0.297720260989392 0.0443186769017939
0.296083055271744 0.0438325878095233
0.296083055271744 0.0438325878095233
0.294205921482735 0.0432785621177507
0.292823578047015 0.0428728239301262
0.292823578047015 0.0428728239301262
0.291681528979136 0.0425390571738012
0.29078846475607 0.042278965617594
0.29078846475607 0.042278965617594
0.289689141095801 0.0419598992344094
0.287707591628124 0.0413878291402256
0.287707591628124 0.0413878291402256
0.285993624937146 0.0408961767523423
0.285163226132392 0.0406590327691149
0.285163226132392 0.0406590327691149
0.284128996645391 0.0403646433673562
0.283052622907289 0.040059393667346
0.283052622907289 0.040059393667346
0.282253864955494 0.0398336221411551
0.280491770710214 0.0393378167180736
0.280491770710214 0.0393378167180736
0.27943051712685 0.0390407069508873
0.277679353092547 0.0385529115669457
0.277679353092547 0.0385529115669457
0.275778590853841 0.0380269155866632
0.275778590853841 0.0380269155866632
0.274777507553164 0.0377513393285624
0.273758690512886 0.0374719103156631
0.273758690512886 0.0374719103156631
0.272507888147289 0.0371302745512457
0.271118983759959 0.0367527516775145
0.271118983759959 0.0367527516775146
0.269729196245876 0.0363769196537212
0.268319948282735 0.035997797323223
0.268319948282735 0.035997797323223
0.266927457501035 0.0356251337839816
0.265320859604239 0.0351975792705644
0.265320859604239 0.0351975792705643
0.263991626707688 0.0348457894858839
0.26268141011139 0.0345007616090523
0.26268141011139 0.0345007616090523
0.261347286491344 0.0341512020781925
0.260277146595161 0.0338720965198575
0.260277146595161 0.0338720965198575
0.258884992714754 0.0335107197264573
0.257879753133207 0.03325098353802
0.257879753133207 0.0332509835380199
0.256914450420965 0.0330025174175514
0.255723903868612 0.0326973575048996
0.255723903868612 0.0326973575048997
0.254133585723306 0.0322919396962907
0.254133585723306 0.0322919396962907
0.252390260826902 0.0318504218801339
0.251426266420613 0.0316075837231027
0.251426266420613 0.0316075837231027
0.250885614406721 0.0314717957581171
0.249655526210288 0.031163940883666
0.249655526210288 0.031163940883666
0.2485526992583 0.0308892221542917
0.247446209761406 0.0306148133626412
0.247446209761406 0.0306148133626412
0.24600764554636 0.0302598808336299
0.244971068221853 0.0300054121328761
0.244971068221853 0.0300054121328761
0.243972095631235 0.0297611917233464
0.243030833296531 0.0295319929664012
0.243030833296531 0.0295319929664012
0.241120324927159 0.0290695055464874
0.239819137735836 0.0287566094121781
0.239819137735836 0.0287566094121782
0.238517958901879 0.0284454083593574
0.2376750392736 0.0282447121468519
0.2376750392736 0.0282447121468519
0.236712548874594 0.0280164153973518
0.235647496639291 0.0277648713361805
0.234521019410752 0.0275000542727272
0.234521019410752 0.0275000542727272
0.234521019410752 0.0275000542727272
0.233399643913825 0.0272376968895482
0.232840760105287 0.027107409783202
0.232840760105287 0.027107409783202
0.232218125100479 0.0269626288125891
0.230889355956707 0.0266549473470497
0.230889355956707 0.0266549473470497
0.229754128354734 0.0263934797480199
0.228982293295686 0.0262164453214738
0.228982293295686 0.0262164453214739
0.227862063747233 0.0259605600475721
0.226894577135098 0.0257405745666556
0.226894577135098 0.0257405745666556
0.225890544526569 0.0255132690532531
0.225182498610476 0.0253535788402266
0.225182498610476 0.0253535788402266
0.224597941335206 0.0252221176260046
0.224274400483751 0.0251495033561712
0.224274400483751 0.0251495033561712
0.22338765893571 0.0249510230823867
0.222218549817889 0.024690541941581
0.222218549817889 0.024690541941581
0.221690141314668 0.0245732593780569
0.220738121137749 0.0243626590617101
0.220738121137749 0.02436265906171
0.219874261186 0.0241723453660429
0.219874261186 0.0241723453660429
0.219038813069048 0.0239890008153468
0.218334273123167 0.0238349274101089
0.218334273123167 0.0238349274101089
0.217574622371852 0.0236693581501252
0.216556878413047 0.0234484407939998
0.216556878413047 0.0234484407939998
0.215871853588896 0.023300328585951
0.21550168073946 0.0232204872007642
0.21550168073946 0.0232204872007641
0.214311572390496 0.0229647250302414
0.213396374514593 0.0227690063279842
0.213396374514593 0.0227690063279842
0.212917977800382 0.0226670326353
0.21207466593641 0.022487831966018
0.21207466593641 0.022487831966018
0.211179963494628 0.0222984884907942
0.210447493446569 0.0221440737489699
0.210447493446569 0.0221440737489699
0.209671607824967 0.0219810915639515
0.208748250654743 0.0217879160757058
0.208748250654743 0.0217879160757058
0.208358611291246 0.0217066554496064
0.207667785825499 0.0215629546348307
0.207667785825499 0.0215629546348307
0.206897912655881 0.0214033731306784
0.206897912655881 0.0214033731306784
0.206131005363187 0.0212449956860172
0.20527478767352 0.0210688692272025
0.20527478767352 0.0210688692272025
0.203077525626213 0.0206202407072307
0.201657955412873 0.0203329654906482
0.201657955412873 0.0203329654906482
0.200706585763652 0.0201415667844493
0.200598759592381 0.0201199311749991
0.200598759592381 0.0201199311749991
0.198623403302276 0.0197256281696875
0.197459325921846 0.0194950926967531
0.197459325921846 0.0194950926967531
0.196789538031999 0.0193630611394219
0.19623612545232 0.0192543084662674
0.19623612545232 0.0192543084662674
0.19512697642231 0.0190372684638545
0.193732855607855 0.0187662096709852
0.193732855607855 0.0187662096709852
0.192211415873045 0.0184726141959586
0.1896531821667 0.0179841647529761
0.1896531821667 0.017984164752976
0.187562716153552 0.0175898862454471
0.18560842182791 0.0172252431267217
0.18560842182791 0.0172252431267217
0.182936344915292 0.0167328531454815
0.182936344915292 0.0167328531454815
0.18180744136933 0.0165269728686293
0.179173298196675 0.0160515353933355
0.179173298196675 0.0160515353933354
0.176122366266882 0.015509543949721
0.173455379146804 0.0150433842774788
0.173455379146804 0.0150433842774788
0.168698399013245 0.014229574914814
0.16446811401961 0.0135248802645818
0.16446811401961 0.0135248802645818
0.162332833532979 0.013175974421421
0.160574368138841 0.0128920638515922
0.160574368138841 0.0128920638515922
0.158939901412181 0.012630946130455
0.15725545253981 0.0123646386767483
0.15725545253981 0.0123646386767483
0.155588509928996 0.0121038922109606
0.154958300532829 0.0120060374520092
0.154958300532829 0.0120060374520091
0.15254534128371 0.0116350405736796
0.151875763902658 0.0115331238305058
0.151875763902658 0.0115331238305058
0.150289554731704 0.0112934751307247
0.150289554731704 0.0112934751307247
0.148008566622703 0.0109532678968514
0.146601041539138 0.0107459326901779
0.146601041539138 0.0107459326901779
0.146069411165515 0.010668136439118
0.144818984159654 0.010486269086515
0.144818984159654 0.010486269086515
0.143520791982475 0.0102991088656364
0.142495558899346 0.0101524921530165
0.142495558899346 0.0101524921530165
0.141334780934999 0.00998776015097003
0.140194430094207 0.00982723911471778
0.140194430094207 0.00982723911471789
0.13927201307684 0.00969834681323567
0.139619970967502 0.00974686814648101
0.139619970967502 0.00974686814648107
0.139851490095878 0.00977921964101691
0.140755306657929 0.00990602817618197
0.140755306657929 0.00990602817618202
0.141717601501458 0.0100419392876612
0.142125593684294 0.0100998421900546
0.142125593684294 0.0100998421900547
0.143961682793475 0.0103624830563627
0.147799091391891 0.0109222857081326
0.147799091391891 0.0109222857081326
0.151071670374285 0.0114113247948366
0.151071670374285 0.0114113247948366
0.156132631551456 0.0121886993175896
0.165447782463606 0.0136864843610607
0.165447782463606 0.0136864843610607
0.175616852113435 0.0154206393731141
0.192681629249245 0.0185631051250718
0.192681629249245 0.0185631051250715
95.5887864252084 316.622838051802
95.5887864252084 317.083876311353
85.5993391307431 279.112029732703
76.7207481057283 244.569822188366
76.7207481057283 244.829184158188
68.9721134797391 214.013411040786
62.168131629813 186.172508865801
56.2453684833452 161.834951662482
56.2453684833452 161.91929431101
51.1341187697285 140.559775027351
51.1341187697285 140.601359698264
46.7252662713045 121.617045141763
42.9103867592783 104.871200795705
42.9103867592783 104.87483419513
39.5992880806253 90.0924936341743
36.7463734132445 77.0364268533861
36.7463734132445 77.0272825690155
34.3225571076909 65.488364710467
34.3225571076909 65.4773732106632
32.2552188229249 55.4315475156577
30.5012750899262 46.7130689073776
30.5012750899262 46.7053313170734
29.0473834836889 39.2277439743494
27.8504878805058 32.7417674343056
27.8504878805058 32.7384971788944
26.8441503370168 27.0776331817036
26.0132793847542 22.1888746726492
26.0132793847542 22.1889026009525
25.3312155189941 17.9890309368589
24.7833552299367 14.3936214521498
24.7833552299367 14.3951774022336
24.3572656358633 11.3124056311723
24.0055483638522 8.68227908203689
24.0055483638522 8.68396598495929
23.7340996770162 6.47673397163866
23.5223104683492 4.61273389964552
23.5223104683492 4.61375643765508
23.3850897684451 3.08183583719555
23.2783139117151 1.03042910931786
23.2783139117151 1.030467465828
99.6235829293974 14.5950424331064
99.785690477012 16.4505942336952
99.785690477012 16.3700536109729
98.5700024031061 16.0855732378834
98.1863672326169 17.8245924038445
98.1863672326169 18.5373971398927
98.061729021259 21.9878945363122
96.8953226059846 23.6231154605572
96.8953226059846 24.6908816892698
95.7080979274289 26.5263677242265
95.3944310077837 30.9198512367101
95.3944310077837 32.0307745434851
93.9179125077066 34.6124022342431
93.9179125077066 35.6409720864685
92.2865500793418 37.4729765204049
91.2811758504413 40.0961695534336
91.2811758504413 40.8999866526443
90.2294676430941 43.350072523971
88.2782741248702 43.22289692859
88.2782741248702 43.7649894917614
87.598958321339 46.4987671688333
85.5956927193461 46.262110219441
85.5956927193461 46.6309173460342
83.8533900909853 46.8646530460853
82.7416532719057 48.7766209979561
82.7416532719057 50.885417240073
80.7805604988027 52.487197199073
79.3345884492328 56.3224552803594
79.3345884492328 61.6769760348747
77.0508785254667 64.7936179628982
75.4383119158206 70.5703513261168
75.4383119158206 78.5916668583868
73.0724671698367 74.2750413178266
70.6336509874381 45.4612992843566
70.6336509874381 25.3528156360586
98.968574933005 332.48778851985
88.6734548128433 298.152806017517
88.6734548128433 298.152897755889
78.5228684790582 263.202547085722
78.5228684790582 263.202843648655
70.0771282693765 234.902464078677
62.8366897085307 211.091534226051
62.8366897085307 211.091968379215
55.8317012495853 187.122218635924
49.4940219466194 165.876308479005
49.4940219466194 165.87669008228
44.3601683134238 148.957878139651
39.7456917896686 133.788752058273
39.7456917896686 133.789041397826
35.3788087859727 119.23875936697
31.2853809398659 105.550097315115
31.2853809398659 105.550279321715
27.8672464070496 94.2122868599375
24.9650503672466 84.8665810664222
24.9650503672466 84.8666837193561
22.2772037192655 76.0872861410538
19.6996592372927 67.4824292513609
19.6996592372927 67.4824769575146
17.4826427953976 60.1750170469394
15.5731568169619 53.9548873245837
15.5731568169619 53.9549056189509
13.9388496395432 48.7019661353003
12.3552772982764 43.5695623429298
12.3552772982764 43.5695668412766
10.910295386047 38.8041333200672
10.910295386047 38.8041335948689
9.6010520205283 34.4696021792379
8.44320478095564 30.6814751176574
8.44320478095564 30.6814741136476
7.49772671136849 27.6779948716655
6.66921652648766 22.2392245385881
6.66921652648766 22.2392245385881
5.88477346041902 17.315279340226
5.22180924992808 13.6336459213172
5.22180924992808 13.6336459213172
4.71116821361775 11.0975529685011
4.32859042638997 9.36834753971744
4.32859042638997 9.36834753971744
4.01853791793408 8.07432349893698
3.72856760247173 6.95110818310088
3.72856760247173 6.95110818310088
3.48689354425949 6.07921329449925
3.26689595120509 5.3363045780001
3.26689595120509 5.3363045780001
3.07618816921961 4.73146682622334
2.9081704439603 4.22872766556211
2.9081704439603 4.2287276655621
2.77365149151819 3.84657129820054
2.64781764342921 3.5054691364275
2.64781764342921 3.50546913642749
2.52386567040091 3.18494896111411
2.52386567040091 3.18494896111411
2.3948101588679 2.86755784850843
2.28108121130851 2.60166574629234
2.28108121130851 2.60166574629234
2.20256636027272 2.42564928570249
2.13358779649345 2.27609844267289
2.13358779649345 2.27609844267289
2.0521387579309 2.10563674090108
1.96421552707728 1.92907131840575
1.96421552707728 1.92907131840575
1.88774684524304 1.78179407586254
1.82621590232968 1.66753226096091
1.82621590232968 1.66753226096091
1.78368675103138 1.59076921290245
1.73084844438402 1.49791816871328
1.73084844438402 1.49791816871328
1.66443682153636 1.38517496644304
1.60514170685646 1.28823994954504
1.60514170685646 1.28823994954504
1.56523318385383 1.22497745991861
1.53278107641017 1.17470891410057
1.53278107641017 1.17470891410057
1.49495382406164 1.11744346803827
1.45274535639586 1.05523453526487
1.45274535639586 1.05523453526487
1.41183957210809 0.996645488685182
1.41183957210809 0.996645488685183
1.3726959165267 0.942147039624544
1.33884858590784 0.896257767993721
1.33884858590784 0.896257767993721
1.32458315939296 0.877260273073715
1.30025594838051 0.845332765649458
1.30025594838051 0.845332765649457
1.25856580535472 0.791993943204093
1.22287555112686 0.747712306771911
1.22287555112686 0.74771230677191
95.4886864523896 270.372809326755
87.3589691580725 247.626966520567
87.3589691580725 247.484822512142
79.0822073418478 223.656803507311
71.8490277507131 203.397978911353
71.8490277507131 203.245809919538
65.364129228433 184.881539044926
59.0328740407384 166.620624288108
59.0328740407384 166.487369767299
53.8175821951818 151.971947425355
49.0250684498041 138.542179468198
49.0250684498041 138.443059302543
44.3575617593214 125.252020532647
40.0849998510557 113.050006413393
40.0849998510557 112.988677645374
36.704585777934 103.694180548462
36.704585777934 103.654335825916
33.4481600923527 94.8263766125785
30.2396384120194 85.7412303600784
30.2396384120194 85.7280863173309
27.2758416228426 77.2999001652955
24.8411927699576 70.7439137561821
24.8411927699576 70.7479074418081
22.7043317222038 64.9386533108197
20.5135123473513 58.8524268449997
20.5135123473513 58.8652399915411
18.4722840724834 53.1765822107335
16.6962214326407 48.2516572690796
16.6962214326407 48.2669835600973
15.2391465480623 44.3694804675847
13.8756722437368 40.7408186187308
13.8756722437368 40.7551119857352
12.542161288004 37.1031226654367
11.2626666941352 33.485883432297
11.2626666941352 33.4970749272553
10.1125611313953 30.3106103305719
9.16704522430551 27.8059141546992
9.16704522430551 27.8135559582979
8.33561773968021 25.5968290112204
7.47879683231982 23.223459490652
7.47879683231982 23.2279819504058
6.68229225068265 21.0081805436989
6.68229225068265 21.0110395693254
5.98831041568207 17.9299308172832
5.37213433240169 14.4299136426845
5.37213433240169 14.4299136426845
4.87909993488302 11.9028080872878
4.45281583622616 9.91378443567324
4.45281583622616 9.91378443567324
4.12154904569291 8.49358326802607
3.81656708797053 7.28309216848994
3.81656708797053 7.28309216848995
3.53376787038932 6.24375768089794
3.29874809837815 5.44086950827674
3.29874809837815 5.44086950827674
3.11794551481352 4.86079211667289
2.96173672753845 4.38594222162511
2.96173672753845 4.38594222162511
2.81594978458758 3.96478659465943
2.66040908955534 3.53888826189435
2.66040908955534 3.53888826189435
2.5206924460087 3.17694520368266
2.41577372023422 2.91798133368715
2.41577372023422 2.91798133368715
2.34215105450879 2.74283578106833
2.25371161712271 2.53960802657693
2.25371161712271 2.53960802657693
2.15585706708139 2.32385984684238
2.15585706708139 2.32385984684238
2.06283734236219 2.12764895052196
1.98392285236383 1.96797494206572
1.98392285236383 1.96797494206572
1.91743112743823 1.83827106423453
1.85129939720094 1.71365472903828
1.85129939720094 1.71365472903828
1.78675005770733 1.59623788435857
1.724265908562 1.48654646171457
1.724265908562 1.48654646171457
1.67825296898084 1.4082665139465
1.6413668604249 1.34704258525055
1.6413668604249 1.34704258525055
1.60212806381925 1.28340716643861
1.56148838595455 1.21912298973547
1.56148838595455 1.21912298973547
1.51960513774079 1.1545998873241
1.4798483027009 1.09497549950337
1.4798483027009 1.09497549950337
1.44343875346471 1.04175771750187
1.4085230377574 0.991968573946671
1.4085230377574 0.991968573946671
1.37419495934123 0.944205893139423
1.34228921720862 0.900870171317258
1.34228921720862 0.900870171317257
1.31160094708548 0.860148522197761
1.31160094708548 0.860148522197761
1.28073575853034 0.820142041589145
1.2525008307808 0.784379165553291
1.2525008307808 0.784379165553291
1.22685629922065 0.752588189468695
1.20031080316627 0.720373012098822
1.20031080316627 0.720373012098822
1.17365208791974 0.688729611739181
1.14988501281735 0.661117771350979
1.14988501281735 0.661117771350978
1.12721628946917 0.635308281622322
1.1071828611237 0.612926943983028
1.1071828611237 0.612926943983028
1.08576930446666 0.589447491261003
1.0652748379652 0.567405240200891
1.0652748379652 0.567405240200891
1.04434472728247 0.545327954701344
1.02544205448857 0.525765703556867
1.02544205448857 0.525765703556867
1.0072294283762 0.507255560693525
0.989854611025401 0.489906075484122
0.989854611025401 0.489906075484122
0.972999595687478 0.473364106603996
0.972999595687478 0.473364106603996
0.955944344401938 0.456914794797024
0.939656001264924 0.441476700356592
0.939656001264924 0.441476700356592
0.925544801495901 0.428316589788042
0.911210131011777 0.415151951429248
0.911210131011777 0.415151951429248
0.897069616509894 0.402366948432603
0.883114371878347 0.389945496909042
0.883114371878347 0.389945496909042
0.8686270789472 0.377256501140172
0.853956916703516 0.364621207792887
0.853956916703516 0.364621207792886
0.841468819775988 0.354034887327596
0.829664067488772 0.344171232441005
0.829664067488772 0.344171232441005
0.817955586509975 0.334525670751437
0.806029689844756 0.324841930455615
0.806029689844756 0.324841930455615
0.794483669814812 0.315602150801204
0.783156083051954 0.306666725210638
0.783156083051954 0.306666725210638
0.773487378091003 0.299141362033045
0.763840857362028 0.291726427687777
0.763840857362028 0.291726427687777
0.754380557057698 0.28454501243334
0.754380557057698 0.28454501243334
0.74483272891323 0.277387897030163
0.734606594907591 0.269823424640861
0.724584255598458 0.262511171730584
0.724584255598458 0.262511171730584
0.715817814484167 0.256197571766443
0.715817814484167 0.256197571766443
0.707225448556785 0.250083917543171
0.698756940718554 0.244130631101175
0.698756940718554 0.244130631101175
0.690252977502972 0.238224586475857
0.681756277626301 0.232395811041434
0.681756277626301 0.232395811041434
0.673654270589358 0.226905038141639
0.665724805594661 0.221594758392023
0.665724805594661 0.221594758392023
0.658343801818783 0.216708280696603
0.651673936976715 0.212339460067364
0.651673936976715 0.212339460067364
0.644499250542688 0.207689641975042
0.637451512821612 0.203172215599279
0.637451512821612 0.203172215599279
0.631052489587407 0.199113622307231
0.624569980302371 0.19504383014745
0.624569980302371 0.19504383014745
0.618471113976914 0.191253259411921
0.618471113976914 0.191253259411921
0.611303667986284 0.186846087246741
0.605022818764289 0.183026305612741
0.605022818764289 0.183026305612741
0.598824874914876 0.179295615408407
0.592194098826824 0.175346925342656
0.592194098826824 0.175346925342656
0.586346023099341 0.171900829402205
0.580654709400094 0.168579945774252
0.580654709400094 0.168579945774252
0.574684609485463 0.165131200189728
0.568722789302163 0.161722805535815
0.568722789302163 0.161722805535815
0.563400134598625 0.158709855832873
0.558278751777175 0.155837582342939
0.558278751777175 0.155837582342939
0.552642869055423 0.152707070358903
0.547112688579845 0.149666147002532
0.547112688579845 0.149666147002532
0.541623852198705 0.146678198635281
0.536787861981296 0.144070604385224
0.536787861981296 0.144070604385224
0.532013490733779 0.141519177161369
0.527545994960798 0.139152388399588
0.527545994960798 0.139152388399588
0.522667742134213 0.136590784333837
0.522667742134213 0.136590784333837
0.517888274483032 0.134104132423505
0.513963083626286 0.132079025665319
0.513963083626286 0.132079025665319
0.508965075906523 0.129522724246265
0.50518026641316 0.127603550786634
0.50518026641316 0.127603550786634
0.500250230152636 0.125125146383882
0.496489219635537 0.123250772607151
0.496489219635537 0.123250772607151
0.492123782696461 0.121092908747735
0.487867195670446 0.119007200305671
0.487867195670446 0.119007200305671
0.484367103711946 0.117305745579148
0.480167489666351 0.115280409066241
0.480167489666351 0.115280409066241
0.476288951527343 0.113425582673507
0.472149408196903 0.111462531830342
0.472149408196903 0.111462531830342
0.468103867025967 0.109560615162331
0.464755151093363 0.107998675233906
0.464755151093363 0.107998675233906
0.460640262900826 0.10609472590267
0.457133864118848 0.104485684862114
0.457133864118848 0.104485684862114
0.45332656993801 0.102752489505879
0.45332656993801 0.102752489505879
0.449496177657577 0.101023406864385
0.446260773807528 0.0995743391196457
0.446260773807528 0.0995743391196457
0.442652712667224 0.0979707120158248
0.439383425693605 0.0965288973871224
0.439383425693605 0.0965288973871224
0.435720695542251 0.0949262622619103
0.432790134907913 0.0936536504368036
0.432790134907913 0.0936536504368036
0.429492069344755 0.0922317188150187
0.426218721321582 0.0908311992025011
0.426218721321582 0.0908311992025011
0.423102430916297 0.0895078335236386
0.419905621142811 0.0881603653336637
0.419905621142811 0.0881603653336637
0.416608145145323 0.0867811733007122
0.41393562349107 0.0856713501974693
0.41393562349107 0.0856713501974693
0.410490075524141 0.0842510510519062
0.407692943130933 0.0831067679393798
0.407692943130933 0.0831067679393798
0.404602299289253 0.0818515102950739
0.404602299289253 0.0818515102950739
};
\addlegendentry{$-\dot{h}_{\text{sem}}$}

\addplot [draw=red, mark=x, only marks, opacity=0.2, mark options={scale=0.5}]
table{%
x  y
0.817920697742545 0.0836242834744602
0.817907632481778 0.0836216119089973
0.817868958264096 0.0836137041115036
0.817960226782691 0.0836323665748027
0.817960226782691 0.0836323665748027
0.817905523999163 0.0836211807735469
0.817895209058443 0.0836190716250979
0.817895209058443 0.0836190716250979
0.81458893013604 0.082944390637526
0.814625981758706 0.0829519362695456
0.814625981758706 0.0829519362695456
0.800484235578077 0.0800968764261309
0.796350166870656 0.079271698534369
0.796350166870656 0.079271698534369
0.794968174407481 0.0789967997900992
0.794968174407481 0.0789967997900992
0.796665123831449 0.079334414941176
0.788155233443312 0.0776485840005138
0.788155233443312 0.0776485840005137
0.783505177962064 0.0767350454866742
0.78292843417416 0.0766221166298038
0.78292843417416 0.0766221166298037
0.777916417640499 0.075644244104332
0.776789831003697 0.0754253051938474
0.776789831003697 0.0754253051938474
0.771903829398954 0.0744794402300995
0.769599778629478 0.0740354774083211
0.769599778629478 0.0740354774083211
0.766448738916585 0.0734304586733562
0.764478356473777 0.0730533946896093
0.764478356473777 0.0730533946896093
0.761012264015424 0.0723924582477385
0.75865214848844 0.0719441353007692
0.75865214848844 0.0719441353007692
0.755904948615029 0.0714240364175896
0.753715827885871 0.0710109436507139
0.753715827885871 0.0710109436507139
0.751075127610531 0.0705142309144005
0.74912095496695 0.0701477756463279
0.74912095496695 0.0701477756463279
0.746095968292264 0.0695823992377499
0.746095968292264 0.0695823992377499
0.744070888608787 0.0692051859093872
0.742397153820581 0.0688941917501158
0.742397153820581 0.0688941917501158
0.739772688142637 0.0684079537652264
0.737405333292272 0.0679708281959893
0.737405333292272 0.0679708281959893
0.734435232170516 0.0674243887816734
0.732771973685581 0.0671193456773862
0.732771973685581 0.0671193456773862
0.731100292020192 0.0668134546240048
0.728516754871986 0.0663420827661547
0.728516754871986 0.0663420827661547
0.726071276464028 0.0658974373132665
0.724430700584437 0.0655999799936607
0.721960346957344 0.0651533428223496
0.721960346957344 0.0651533428223496
0.720127494000556 0.0648229509519436
0.720127494000556 0.0648229509519436
0.718049669197688 0.0644494159293672
0.716264978519449 0.0641294399316869
0.716264978519449 0.0641294399316869
0.714067225060019 0.063736500238118
0.711768117561363 0.0633267316471093
0.711768117561363 0.0633267316471093
0.709969015005095 0.0630070002834166
0.709969015005095 0.0630070002834166
0.707915911521231 0.0626431172231204
0.705920552585547 0.062290478320339
0.705920552585547 0.062290478320339
0.703633761499225 0.0618875587901971
0.701909363657432 0.0615845943487511
0.701909363657432 0.0615845943487511
0.699597205242598 0.0611795311979103
0.697928558480496 0.0608880340928364
0.697928558480496 0.0608880340928364
0.695878556896075 0.060530870743474
0.693802489468075 0.0601702367990158
0.693802489468075 0.0601702367990158
0.691600094545642 0.059788836346946
0.689197535447048 0.0593741553582891
0.689197535447048 0.0593741553582891
0.687631729149969 0.0591046743667256
0.685777414583123 0.0587863327940425
0.685777414583123 0.0587863327940425
0.683969756114361 0.0584768284098959
0.681686913668658 0.058087131033391
0.681686913668658 0.058087131033391
0.679970573803564 0.0577949976548469
0.67765286999129 0.0574016765259325
0.67765286999129 0.0574016765259325
0.675912225945628 0.0571071671478502
0.675912225945628 0.0571071671478502
0.673924535877687 0.0567717850072479
0.672324530148427 0.0565025342299163
0.672324530148427 0.0565025342299163
0.670447465655703 0.0561874755255229
0.668737957487319 0.0559013069730424
0.668737957487319 0.0559013069730424
0.666482591567104 0.0555248806077538
0.664792573554897 0.0552436457317214
0.664792573554897 0.0552436457317214
0.662896361215929 0.0549289482141684
0.66123236825564 0.0546535306036238
0.66123236825564 0.0546535306036238
0.659372347104705 0.0543464865157994
0.657459491740219 0.0540316229099169
0.657459491740219 0.0540316229099169
0.65567848678672 0.0537392847543688
0.653809930209971 0.0534334281051494
0.653809930209971 0.0534334281051494
0.652083235612832 0.053151568270916
0.650434517104142 0.0528831326300657
0.650434517104142 0.0528831326300657
0.648611064120149 0.0525870390623874
0.646944925055672 0.0494849496838672
0.646944925055672 0.0494849496838672
0.645233801446255 0.0444698810818329
0.645233801446255 0.0444698810818329
0.643622372223151 0.0398437165748046
0.64192780687572 0.0356651932012359
0.64192780687572 0.0356651932012359
0.640730350317372 0.0320826746357944
0.639281115173473 0.0282821355936513
0.639281115173473 0.0282821355936513
0.638522149254916 0.0256817411746681
0.637443522126389 0.0229829197385996
0.637443522126389 0.0229829197385996
0.636421248285608 0.0204715886806448
0.635776357544226 0.0190142944948226
0.635776357544226 0.0190142944948226
0.634921907690074 0.0169492023321312
0.634328964468196 0.0151790237729851
0.634328964468196 0.0151790237729851
0.633778633657647 0.0138002328181359
0.633060653445842 0.0123466192257703
0.633060653445842 0.0123466192257703
0.632753212376863 0.0115823575405895
0.632237838709996 0.0102679015941829
0.632237838709996 0.0102679015941829
0.631925494294154 0.00937469746923412
0.631579956126036 0.0083066457819481
0.631579956126036 0.0083066457819481
0.631135402837002 0.0077627886433778
0.631135402837002 0.0077627886433778
0.630684347849056 0.00680346498962199
0.630648544310716 0.00648954448873054
0.630648544310716 0.00648954448873054
0.630362033085947 0.00582883161738699
0.630113890493757 0.00546203209006476
0.630113890493757 0.00546203209006476
0.629813654056207 0.00492142128712162
0.629601312106187 0.00451576501405714
0.629601312106187 0.00451576501405714
0.629398805813857 0.00387032906196656
0.629033918158565 0.00337950539967529
0.629033918158565 0.00337950539967529
0.629032208543278 0.00313350620213814
0.628989498628568 0.00308167012937144
0.628989498628568 0.00308167012937144
0.628860692162663 0.00298213151139541
0.628475690005932 0.0021703089809423
0.628475690005932 0.0021703089809423
0.62840239179083 0.00210969265360798
0.628438396722909 0.00205349298939372
0.628438396722909 0.00205349298939372
0.628238811570547 0.00185121258123727
0.628050177866129 0.00165296963176713
0.628050177866129 0.00165296963176713
0.628030467351792 0.0015862960846944
0.628030467351792 0.0015862960846944
0.627955340746643 0.00148075115018482
0.62794003720534 0.00145086138767314
0.62794003720534 0.00145086138767314
0.627885810598579 0.00158100422203669
0.627717351560882 0.00126762048605977
0.627717351560882 0.00126762048605977
0.627510013396599 0.00101374450038241
0.627605041346812 0.00115875890305487
0.627605041346812 0.00115875890305487
0.627343507247712 0.00100036217568975
0.627318683348645 0.000799044743654095
0.627318683348645 0.000799044743654096
0.627242459682668 0.000776417405067326
0.627140938332054 0.000661930714319769
0.627140938332054 0.000661930714319769
0.627216935433574 0.000747579378542684
0.626983628711815 0.000270096046003533
0.626983628711815 0.000270096046003533
0.62707820764084 0.000622515744521282
0.626813135408838 0.000147573468576485
0.626813135408838 0.000147573468576485
0.626825619514843 0.000353334554244131
0.626640099574267 0.000267006390217022
0.626640099574267 0.000267006390217022
0.626722636554105 0.000258342859732257
0.626650649651173 0.00014540897962081
0.626597321491603 0.000329133680570296
0.625365951914202 2.35350872715072e-06
0.625290458840807 8.37341042724298e-05
0.625290458840807 8.37341042724297e-05
0.625232533502987 0.000126658773394021
0.625232533502987 0.000126658773394021
0.625282464136779 0.000225624882264756
0.625282464136779 0.000225624882264756
0.625324270991679 1.99843552088028e-05
0.625324270991679 1.99843552088028e-05
0.625265405474518 0.000156606239175455
0.625265405474518 0.000156606239175455
0.625198519383246 4.35791161417272e-05
0.625198519383246 4.35791161417272e-05
0.625409041490122 7.02489996071432e-05
0.625409041490122 7.02489996071432e-05
0.62529790439387 0.000334164616641569
0.625310615765 9.64104577343717e-05
0.625310615765 9.64104577343717e-05
0.625333873079794 6.30503879413288e-05
0.625333873079794 6.30503879413289e-05
0.625440718482325 0.000242123467185943
0.625195115241507 4.42478625200205e-05
0.625195115241507 4.42478625200206e-05
0.625278864188493 6.73924499753332e-05
0.625277044378699 9.68651416439784e-05
0.625277044378699 9.68651416439784e-05
0.625249817813488 0.000104973630052556
0.625249817813488 0.000104973630052556
0.625311974765635 0.000173992420073207
0.625305003169763 7.81512138817595e-05
0.625314336699364 0.000137671621824756
0.625314336699364 0.000137671621824756
0.625325214657254 9.37990480967251e-05
0.625234421776545 0.000164736496974802
0.625234421776545 0.000164736496974802
0.625437455013005 0.000325700204138084
0.625437455013005 0.000325700204138084
0.625362425063676 0.000133072320766233
0.625298908878745 0.000173064904838728
0.625264751713707 2.31537422213392e-05
0.625264751713707 2.31537422213392e-05
0.625188157140184 9.77264382740732e-05
0.625325988734158 2.01537859680684e-05
0.625325988734158 2.01537859680684e-05
0.625349561334835 3.84637202435403e-05
0.625325904823968 1.33335797979061e-05
0.625084911771336 0.000204794867688623
0.625084911771336 0.000204794867688623
0.625337478055813 0.000195419671850548
0.625337478055813 0.000195419671850548
0.625238299654272 0.000170945765989592
0.625281545978387 0.000157902305862269
0.625281545978387 0.000157902305862269
0.625326474208052 0.000151978914219035
0.625371695980562 0.000386210859740296
0.625371695980562 0.000386210859740296
0.625278273442799 2.31945853000453e-05
0.625385705689906 2.73419888630553e-05
0.625385705689906 2.73419888630553e-05
0.625293721308563 0.00018151110508243
0.625251096222954 0.000115112082372033
0.625251096222954 0.000115112082372033
0.625315425253169 0.000220654706870364
0.625315425253169 0.000220654706870364
0.625288477346063 0.00013004667835425
0.625288477346063 0.00013004667835425
0.625459760339564 0.000476190248973005
0.625459760339564 0.000476190248973005
0.625333916425642 0.000167181298496242
0.625333916425642 0.000167181298496242
0.625265685316907 6.5628922914016e-07
0.625451150399846 0.000285393317039926
0.625451150399846 0.000285393317039926
0.625457913871718 0.000403551920584742
0.625237308027275 2.46030024337688e-05
0.625237308027275 2.46030024337688e-05
0.625277461642071 0.000121705220096078
0.625249559851187 0.000158511145343122
0.625298987686781 0.000240485886680497
0.625298987686781 0.000240485886680497
0.625260072893194 1.37107458814879e-06
0.625308018369059 9.36297492934606e-05
0.625308018369059 9.36297492934606e-05
0.625227026985386 0.000276586084938957
0.625227026985386 0.000276586084938957
0.625323753194981 0.000316810923952187
0.625323753194981 0.000316810923952187
0.625330710816066 0.000224173044753314
0.625356788061606 0.000259261573595213
0.625356788061606 0.000259261573595213
0.625404596449466 3.54732978579284e-05
0.625292031076489 6.44220702331398e-05
0.625292031076489 6.44220702331398e-05
0.625307443717301 0.000138383515169091
0.625307443717301 0.000138383515169091
0.625188494300907 0.000140813176482668
0.625140503959071 9.21500774004299e-05
0.625140503959071 9.21500774004299e-05
0.625349728350107 0.000177046142602209
0.625383946737944 0.000427006228734299
0.625383946737944 0.000427006228734299
0.625283072139873 0.000117070485415552
0.625283072139873 0.000117070485415552
0.625243815029545 1.35233663931457e-06
0.625320293196646 0.000100201811804608
0.625320293196646 0.000100201811804608
0.625363237135782 0.000209106932017248
0.625363237135782 0.000209106932017248
0.625447175716991 0.00033856815055697
0.62530445524244 0.000199984179117636
0.62530445524244 0.000199984179117636
0.625314754910017 8.27527934252188e-05
0.625314754910017 8.27527934252188e-05
0.625316834278347 2.52728423610983e-05
0.62533175162335 2.09313741207956e-05
0.62533175162335 2.09313741207956e-05
0.625269752520614 0.000139629997924525
0.625307499745521 0.000249523174572923
0.625337689669603 0.000232966812829752
0.625337689669603 0.000232966812829752
0.625433638060323 0.000209520993608775
0.625291516975309 0.000303729142431434
0.625291516975309 0.000303729142431434
0.62532381402361 9.18995493186181e-05
0.625297807321514 9.83032778759974e-05
0.625297807321514 9.83032778759974e-05
0.625280444517609 0.000192911619829411
0.625438216421863 0.000398812627053608
0.625438216421863 0.000398812627053607
0.625363210980924 0.000279628268375521
0.625320769188012 0.00040396417239099
0.625320769188012 0.00040396417239099
0.625275390776755 0.00021314361741659
0.625387482341451 0.000166992250287043
0.625387482341451 0.000166992250287043
0.62529542974691 7.63195797043762e-05
0.62536773788712 0.000374959719732235
0.62536773788712 0.000374959719732235
0.625310513137786 2.60449965883922e-05
0.625310513137786 2.60449965883921e-05
0.625411716528971 0.000261103395205993
0.625272785638672 3.8998069109624e-05
0.625318201987129 0.000150863533477289
0.625318201987129 0.000150863533477289
0.625289867274934 4.32371703783069e-05
0.625259103862353 0.000104035349464337
0.625350732795417 0.000230444135963244
0.625368694294919 0.000229043778306465
0.625368694294919 0.000229043778306465
0.625301592372066 0.000112625838340685
0.625349291450883 0.000351994466541062
0.625349291450883 0.000351994466541062
0.625328100477588 0.000358254257010859
0.625328100477588 0.000358254257010859
0.625264390790385 7.91710378914742e-05
0.625339662086784 0.000125669998470685
0.625339662086784 0.000125669998470685
0.625238136244811 3.64388204805082e-05
0.625282186314102 0.000200393401665422
0.625282186314102 0.000200393401665422
0.625218548164994 0.000144545208467254
0.625435846779267 0.000324335323577214
0.625435846779267 0.000324335323577214
0.625286654853601 3.58314095880668e-05
0.625357790838127 0.000273225090589097
0.625357790838127 0.000273225090589097
0.625340167739168 0.000194590165409088
0.625349308703154 0.000337368044669535
0.625349308703154 0.000337368044669535
0.625286394293107 5.17110212949696e-06
0.625226819032331 0.000100950398924222
0.625226819032331 0.000100950398924222
0.625290470815682 0.000276345972486302
0.625407864585584 0.000368974686245584
0.625407864585584 0.000368974686245584
0.625292739779885 0.000159906213744535
0.625249501868002 0.000315662236943655
0.625249501868002 0.000315662236943655
0.625359757957321 0.00013521189913667
0.625359757957321 0.00013521189913667
0.625355259237547 0.00025620020577067
0.62537156326769 2.17271488615578e-05
0.62537156326769 2.17271488615578e-05
0.625365147843497 0.000378428779121087
0.625319737612355 0.000244340199201525
0.625319737612355 0.000244340199201525
0.625290545367481 0.000262114986744086
0.625391797727307 0.000457807250069719
0.625391797727307 0.000457807250069719
0.625343199546748 5.64602743844072e-05
0.625406898454585 0.000216140810550575
0.625406898454585 0.000216140810550575
0.625211093122061 0.000141171996275639
0.625211093122061 0.000141171996275638
0.625335670950327 0.000172077920195215
0.62536760122222 8.65840192743749e-05
0.625393936756222 0.000413922304256416
0.625393936756222 0.000413922304256416
0.625214060751461 7.89761615433987e-05
0.625339457531676 0.000195777492101281
0.625339457531676 0.000195777492101281
0.625369363631755 0.000522469842023202
0.625369363631755 0.000522469842023202
0.625348069245753 0.000197204148379977
0.625348069245753 0.000197204148379977
0.625395880237956 0.000293321340013028
0.625336978548588 0.000270110499632804
0.625336978548588 0.000270110499632804
0.625314894505236 1.89983827663333e-06
0.625314894505236 1.89983827663332e-06
0.625293959491736 6.95009957422144e-05
0.625431017618138 0.000199000469502953
0.625367637644157 0.000125485097151048
0.625367637644157 0.000125485097151048
0.625469634408173 0.000806861474870107
0.625341378325716 0.000394309433893162
0.625341378325716 0.000394309433893162
0.625322824021204 0.000555406936615757
0.625371754499179 1.06728652317874e-05
0.625371754499179 1.06728652317875e-05
0.625335006471649 0.00023710329484955
0.625335006471649 0.00023710329484955
0.625343302369008 0.000254380763398905
0.625365237344429 0.00020511479196161
0.625256310410553 7.5820132932917e-05
0.625256310410553 7.58201329329171e-05
0.625272557622444 0.000151304540070905
0.625226879942574 6.49322828566157e-06
0.625226879942574 6.49322828566155e-06
0.625253608069113 0.000249250736026032
0.625380895453044 0.000409513969167121
0.625380895453044 0.000409513969167121
0.625238972082157 0.000181194728349806
0.625296714211721 7.76598770844447e-05
0.625296714211721 7.76598770844447e-05
0.625495171744659 0.000561083522965558
0.625240063434178 0.000151226104305392
0.625240063434178 0.000151226104305392
0.625358371554289 0.000355154558578979
0.625294060767015 0.000296629561502285
0.625294060767015 0.000296629561502285
0.625305326014048 6.07350785979384e-05
0.625305326014048 6.07350785979384e-05
0.625284177594924 0.000137276694943627
0.625357417250071 0.000310375013728702
0.625357417250071 0.000310375013728702
0.625463920656735 0.000298944686327868
0.625403291653835 0.000520263125575365
0.625403291653835 0.000520263125575365
0.625449267687853 0.000381857633193027
0.625449267687853 0.000381857633193027
0.625408507501853 0.00029799635270107
0.625286581148332 0.000157882789495169
0.625286581148332 0.000157882789495169
0.625409811938946 0.000406410479543464
0.625252493912636 0.000387655432773626
0.625252493912636 0.000387655432773626
0.625357250858632 0.000301460529697
0.625328612936941 0.00011643158039533
0.625328612936941 0.00011643158039533
0.625392434990405 0.000152397023817019
0.625445276671218 0.000350341612548849
0.625445276671218 0.000350341612548848
0.625374302508718 0.000210935809948249
0.625364936393287 0.000347037066605844
0.625364936393287 0.000347037066605844
0.625454022508734 0.00066176031646531
0.625454022508734 0.00066176031646531
0.625298381340457 0.000337411731735596
0.625392779208863 0.000134831679117037
0.625392779208863 0.000134831679117037
0.625393221742742 0.000490290891026849
0.625214792646481 0.000216800164775574
0.625214792646481 0.000216800164775574
0.625171736379301 0.000159879667687662
0.625337463183598 0.000185884429852842
0.625337463183598 0.000185884429852842
0.625272785108818 5.25701798560337e-05
0.625293928868666 0.000325889882493423
0.625293928868666 0.000325889882493423
0.625361310537087 0.000352952935583589
0.625361310537087 0.000352952935583589
0.625331335646378 0.000142207195384142
0.625365826941967 0.000290922792929332
0.625365826941967 0.000290922792929332
0.625299695276579 2.05404771209974e-06
0.625524702689645 0.000598233484536435
0.625524702689645 0.000598233484536435
0.625313651744137 0.000293263306334084
0.625313651744137 0.000293263306334084
0.625300359404088 0.000220750203335967
0.625300359404088 0.000220750203335967
0.625348425053544 0.000156494450390458
0.625348425053544 0.000156494450390458
0.62528287144216 0.000124917148721746
0.625244534465151 0.000264995866083684
0.625244534465151 0.000264995866083684
0.625491510318182 0.000568764956367938
0.625372301610999 0.000576071614593849
0.625372301610999 0.000576071614593849
0.625369217423754 0.000443427560105521
0.625221846507841 0.000139546183344807
0.625221846507841 0.000139546183344807
0.625436552902762 0.000299966158507796
0.625284146973025 0.0003224856964399
0.625284146973025 0.0003224856964399
0.625322971793806 0.000226476231476376
0.625342450187319 0.00037589141340201
0.625342450187319 0.00037589141340201
0.625345825984724 0.000350698032049083
0.625333830018239 0.000389996572477995
0.625333830018239 0.000389996572477995
0.625389573561891 8.43388339169168e-05
0.625303443766804 0.000133135099230073
0.625303443766804 0.000133135099230073
0.625374482325734 0.00038033114587433
0.625374482325734 0.00038033114587433
0.625476866018351 0.000185666276916547
0.625299637970071 0.000235367468076139
0.625299637970071 0.000235367468076139
0.625355302670875 9.42422169399003e-05
0.625355302670875 9.42422169399003e-05
0.625425466779715 0.000170347263593427
0.625356386350418 0.000203917892896732
0.625321778628864 0.000112873379410464
0.625321778628864 0.000112873379410464
0.625303252127267 0.000132692282032128
0.625295186680388 3.33425900538532e-05
0.625295186680388 3.33425900538532e-05
0.62544445799651 0.000401822578027708
0.62544445799651 0.000401822578027708
0.625292988534515 0.000136120944106652
0.625432707622896 0.000370174712192327
0.625432707622896 0.000370174712192327
0.625336960572497 0.000150385552233969
0.625184774404052 0.000125138170860158
0.625184774404052 0.000125138170860158
0.625410328053716 0.000327945807324108
0.625410328053716 0.000327945807324108
0.625208068841001 7.3898317929556e-05
0.625302554376352 0.000179691742676573
0.625302554376352 0.000179691742676573
0.62539593920152 0.0004312319414295
0.625482418465116 0.000615577672848144
0.625482418465116 0.000615577672848144
0.625421894285389 0.000328384171558133
0.625301819425706 0.000337301321976506
0.625348770919791 0.000440809848065813
0.625348770919791 0.000440809848065813
0.625377163808537 0.000388979340565703
0.625377163808537 0.000388979340565703
0.625290848248675 0.000348445252407666
0.625186342654142 0.000140066574996448
0.625186342654142 0.000140066574996448
0.625352645133224 0.000326247960225894
0.625286726846258 0.000175809395725309
0.625286726846258 0.000175809395725309
0.62533832453952 0.000239525010681059
0.62533832453952 0.000239525010681059
0.625321297698157 0.000278853127973592
0.625346726165467 0.000212231221043905
0.625346726165467 0.000212231221043905
0.625427004113891 0.000269604827209154
0.625420138936571 0.000300220018928296
0.625420138936571 0.000300220018928296
0.625344638147004 0.000315706167159808
0.625391814311737 0.000423100804901336
0.625391814311737 0.000423100804901336
0.625400653281044 0.000146138268806853
0.625270443702078 0.000319965251924306
0.625270443702078 0.000319965251924306
0.625412800654823 0.000317775587698381
0.625412800654823 0.000317775587698381
0.625393046665451 0.000249524089581494
0.625393046665451 0.000249524089581494
0.625323638482552 9.81766249787952e-05
0.625274554213333 8.00879060306439e-05
0.625274554213333 8.00879060306439e-05
0.625316452434282 0.000211125498852587
0.625435307481586 0.00018129036342031
0.625435307481586 0.00018129036342031
0.62540619619209 0.000295142843496931
0.62540619619209 0.000295142843496931
0.625452660720269 0.000506497033183292
0.625326809302223 3.9156550755972e-05
0.625326809302223 3.91565507559719e-05
0.625408060091268 0.000331744927291605
0.625373169121399 0.000127331466475433
0.625373169121399 0.000127331466475433
0.625226408145328 2.56897351426025e-05
0.625260327852459 4.14846290216896e-05
0.625260327852459 4.14846290216896e-05
0.625300713471106 0.000189611872456979
0.625398762080768 0.000383143945884744
0.625398762080768 0.000383143945884744
0.625331726966223 0.000127346983310302
0.625343486693819 0.000423421432661469
0.625343486693819 0.000423421432661469
0.625241906244539 2.60058771545716e-05
0.625311417419676 0.000116099190397996
0.625311417419676 0.000116099190397996
0.625281337272052 0.000182618930429522
0.625318182534954 0.00021312041088626
0.625318182534954 0.00021312041088626
0.625344824003305 0.000373882617072251
0.625345595261251 0.000261559541099591
0.625345595261251 0.000261559541099591
0.625281779911442 7.78743599851737e-05
0.625281779911442 7.78743599851737e-05
0.625442986484515 0.000385664237880946
0.62553278625987 0.00068407676971195
0.62553278625987 0.00068407676971195
0.625414787721586 0.000458249756683153
0.625414787721586 0.000458249756683153
0.625303897063947 0.000150748979874025
0.625305253972329 0.000180408967627807
0.625305253972329 0.000180408967627807
0.625261647841246 0.000135764630104006
0.625539871164097 0.000460132761990668
0.625539871164097 0.000460132761990668
0.625343940596169 4.27149228374669e-05
0.625343940596169 4.27149228374669e-05
0.625347172770184 0.000157042247831573
0.62532762774565 0.000230766429501342
0.62532762774565 0.000230766429501342
0.625360890578279 0.000338738413008038
0.625404452995326 0.000129979469224995
0.625404452995326 0.000129979469224995
0.625314808409381 0.000149221854685485
0.625314808409381 0.000149221854685485
0.625409402400152 0.000404331562018273
0.625298672964063 0.000145440611546884
0.625298672964063 0.000145440611546884
0.625246993260956 0.000187358915057884
0.625297998745233 7.79144793526032e-05
0.625297998745233 7.79144793526033e-05
0.625424995949949 0.00016737268778994
0.62535488085667 0.000192574981613673
0.62535488085667 0.000192574981613673
0.625333465315113 0.000265144212944625
0.625340591691904 0.000554038048124454
0.625340591691904 0.000554038048124454
0.625280099214097 1.1762706129752e-05
0.62541490406806 0.000314993969662702
0.62541490406806 0.000314993969662702
0.625424835146079 0.00038061131562285
0.625354268180275 0.000247059407970523
0.625354268180275 0.000247059407970523
0.625261772482181 5.4175554546793e-05
0.625417459641995 0.000226630353958115
0.625417459641995 0.000226630353958115
0.625271336475197 0.000148870656677959
0.625392497629364 0.000147168427278393
0.625392497629364 0.000147168427278393
0.625330353217979 0.000169658012009159
0.625330353217979 0.000169658012009158
0.625471368232337 0.000393467332529229
0.625453031998746 0.00043703846367525
0.625453031998746 0.00043703846367525
0.625300590367844 0.000289638311422928
0.625296233236728 0.000236366043817372
0.625296233236728 0.000236366043817372
0.625281536021727 0.000229329731319723
0.625260913157694 0.000239341372064686
0.625260913157694 0.000239341372064686
0.625491193415997 0.000519164564821533
0.625314413353982 0.00020742400572056
0.625314413353982 0.00020742400572056
0.625378390299226 0.000190347622115215
0.625378390299226 0.000190347622115215
0.625347832113563 0.000305434329282081
0.625301172623366 0.000352901295518487
0.625287969787107 0.000174169040717607
0.625287969787107 0.000174169040717607
0.625426924169685 0.000360015220598659
0.625426924169685 0.000360015220598659
0.625340837929947 0.000260166593124295
0.625480059354389 0.000394536793882333
0.625480059354389 0.000394536793882333
0.625340366460742 0.000211413712007727
0.625340366460742 0.000211413712007727
0.625382568361151 0.000279464920301855
0.625322310595992 0.000222348499199778
0.625322310595992 0.000222348499199778
0.625545624000531 0.000456675164800915
0.625299825877562 0.000227758206512988
0.625299825877562 0.000227758206512988
0.62532588309538 0.000119386099556098
0.62532588309538 0.000119386099556098
0.625387010098483 0.000260649682157035
0.625394847592121 0.000155631681096288
0.625394847592121 0.000155631681096288
0.625413636216616 0.000417148991156973
0.625413636216616 0.000417148991156973
0.625414290521012 0.000545842140347845
0.625376626489983 0.000247461927498212
0.625376626489983 0.00025069247347747
0.625499087509786 0.000476743302292915
0.625327125962986 0.000300225979065285
0.625327125962986 0.000401478876782602
0.625414263309834 0.000620917460435855
0.625414263309834 0.000846220670997627
0.62617637905698 0.00246652797218777
0.627831262195025 0.00352550241479221
0.627831262195025 0.0039415231046579
0.61219455526763 0.0144799281559358
0.608495411578519 0.0167125484089867
0.608495411578519 0.0167396023272808
0.603328758039668 0.00461641015558101
0.597765091521674 0.00273596789684838
0.599164703701042 0.0201756048437156
0.599164703701042 0.0201102890387395
0.596754503453869 0.0187499163554214
0.588420041623802 6.06921225880797e-05
0.589136990750863 0.0122957475878067
0.589136990750863 0.0122206253883821
0.58745810340941 0.0208357760000961
0.582890178253767 0.0123390826233667
0.582890178253767 0.0122768502933441
0.579990071485915 0.00161317128613891
0.577278526697038 0.0012595614711266
0.577278526697038 0.00121493423449071
0.57824356859308 0.0146289120169261
0.577270522926726 0.0213656943454374
0.577270522926726 0.0213391921595605
0.571873355892835 0.00879981665502427
0.571873355892835 0.00878445999517652
0.57124147983026 0.0123134461108423
0.57124147983026 0.0123117261170336
0.570918415870329 0.0249261341697808
0.563657431349568 0.0167911937918124
0.563657431349568 0.0167989445878653
0.559394944435551 0.00763640347742367
0.558611685470597 0.00878698557224045
0.558611685470597 0.0086757198346703
0.558106973681098 0.0173829638130614
0.555316505296637 0.0202314094698188
0.555316505296637 0.0197012265401506
0.550825884506852 0.0156596011108503
0.544855629133806 0.0124609143854451
0.544855629133806 0.0114645916937643
0.546022528851738 0.0199440444270063
0.54517277171499 0.0235752028091141
0.54517277171499 0.0222289214670917
0.542313400336293 0.0172369871580844
0.542725389538066 0.0121221978225354
0.542725389538066 0.0106216883929294
0.54234840940189 0.00656154491292961
0.543071117204096 0.00456909624125845
0.543071117204096 0.00310490513202522
3.58862827974367 0.0662355057553015
3.60393431450534 0.574706272566964
3.60393431450534 1.13295572612207
3.59403098970545 1.61463234437039
3.54671535004485 1.57239872178047
3.54671535004485 1.57239872178047
3.43636277068099 1.47607363646529
3.43636277068099 1.47607363646529
3.43636277068099 1.47607363646529
3.39112176795545 1.43746335563766
3.33594028301205 1.39106219647782
3.33594028301205 1.39106219647782
3.28458728419051 1.28737841534405
3.23941080818432 1.14275185578555
3.23941080818432 1.14359151560757
3.19432629948911 0.99657024731579
3.19432629948911 0.997235694823854
3.15632691916518 0.873647699857819
3.12320242403033 0.770924316520571
3.12320242403033 0.771341014490024
3.10394641983056 0.706161360194862
3.08914998618988 0.656892326140158
3.08914998618988 0.657101044718411
3.06481136191891 0.58087130758049
3.03735226110137 0.496085523308989
3.03735226110137 0.496135096985863
3.00872792926089 0.405594101695022
2.98466343531648 0.328727564316827
2.98466343531648 0.328671337754804
2.96788723291671 0.273222831577379
2.95811314687866 0.237542205142256
2.95811314687866 0.237427693448802
2.95062512624085 0.215899858939791
2.94395094242631 0.194523882247326
2.94395094242631 0.194388896863346
2.93585372787639 0.168908670763127
2.92880073876542 0.146505804351842
2.92880073876542 0.146377663891862
2.92507788821346 0.134278147706797
2.92054189790108 0.119733094484604
2.92054189790108 0.119628151196543
2.91707211846307 0.108777251115342
2.91707211846307 0.108692303666644
2.91373841102996 0.0986277955886365
2.91160392865513 0.0923382252977432
2.91160392865513 0.0922846583838772
2.91125064061425 0.0909383155922402
2.9113780076612 0.0914691992685646
2.9113780076612 0.0914440122217658
2.91069265715723 0.0895964875000523
2.90987346740666 0.0868460604843491
2.90987346740666 0.0868432590040325
2.90896067190701 0.0836587285535532
2.90763791898995 0.0798905920602712
2.90763791898995 0.0799029991966094
2.90449406049126 0.0720861941902154
2.90135179354113 0.0610800431588477
2.90135179354113 0.0611007271142697
2.89887584155602 0.0546049687612337
2.8964504011899 0.0479313822028511
2.8964504011899 0.0479546080087721
2.89535629467326 0.0445793475107871
2.89415846365116 0.0406721682387827
2.89415846365116 0.0406938099097829
2.89341495522801 0.0394396563944883
2.89213700246749 0.0355479681369381
2.89213700246749 0.0355655215243138
2.8915730152943 0.0333438974210316
2.8915730152943 0.033358055883324
2.89014903689643 0.028718788090587
2.88958542991434 0.0269598016791903
2.88958542991434 0.0269687116159718
2.88896298970978 0.0243467121804233
2.88878623129195 0.0241244208740319
2.88878623129195 0.0241286245771644
2.88825479477194 0.0223483942474451
2.8880978587575 0.0223573321918941
2.8880978587575 0.0223578479260002
2.88798254420902 0.0212216660514057
2.88810259224586 0.0217285300881018
2.88810259224586 0.0217265481907869
2.8883747336593 0.0222966710862655
2.88746796095172 0.0196122351388508
2.88746796095172 0.0196088918394066
2.88693588320984 0.0183476746642025
2.88671263559428 0.0175720637296491
2.88671263559428 0.0175682990609377
2.88677083973357 0.0178128204964479
2.88651522105213 0.0170500087183664
2.88651522105213 0.0170464999626804
2.88650851924865 0.0167364259350595
2.88592069544186 0.0155440555160596
2.88592069544186 0.0155412125879411
2.88595714042546 0.0152797751840583
2.88595714042546 0.0152774854896787
2.88583021604225 0.0150019690806427
2.88536254028019 0.0136534527604491
2.88536254028019 0.0136520175127636
2.88576166443865 0.0146030907077693
2.8853687568142 0.0133018721664201
2.8853687568142 0.013301202409954
2.8852827755105 0.0129871055229003
2.88482578479127 0.0113466054133397
2.88482578479127 0.011346534432978
2.88505849872311 0.0115241506173743
2.88438881694358 0.00952851924618647
2.88438881694358 0.00952885240931762
2.88491572904729 0.0110296727183404
2.8840162210544 0.00879915903605293
2.8840162210544 0.00879971104644086
2.88411520621246 0.00890672674043991
2.88379682340572 0.00731095302089996
2.88379682340572 0.00731157096204418
2.88289946692765 0.00606962200230741
2.88250090998379 0.00434228803645565
2.88250090998379 0.00434286175916696
2.88239674106371 0.0041599971957731
2.88239674106371 0.004160502288557
2.88274242187604 0.00475504085505636
2.88234924016967 0.0037209125077323
2.88234924016967 0.00372128507581805
2.88228284595616 0.00340633795127667
2.8818070778214 0.00222813311943665
2.8818070778214 0.00222836569954114
2.88170627416338 0.00216294495931419
2.88213499088714 0.00278548959528467
2.88213499088714 0.00278559715901547
2.88152408958599 0.00651922316761561
2.88136597581593 0.0373237706275878
2.88136597581593 0.124042683988327
2.88109264506367 0.292380397767782
2.87885730661627 0.557505182101351
2.87885730661627 0.933215885492408
2.86246051661084 1.0242100261445
2.82548887871948 0.997923425470937
2.82548887871948 0.997923425470937
2.78178449244994 0.967290620304373
2.74842801296127 0.944232067803781
2.74842801296127 0.944232067803782
2.7172928402751 0.92296004747629
2.68360671683475 0.900218126330073
2.68360671683475 0.900218126330072
2.64792273075687 0.876436848507364
2.64792273075687 0.876436848507364
2.61522455113864 0.85492493160979
2.58747891755474 0.836880893598782
2.58747891755474 0.836880893598782
2.55475193976147 0.815844684214373
2.52323451574667 0.795839052681913
2.52323451574667 0.795839052681914
2.48976024247998 0.774863258129248
2.46501503882916 0.759537392706742
2.46501503882916 0.759537392706742
2.44148730754736 0.745107534114357
2.41596363764214 0.729610037301132
2.41596363764214 0.729610037301133
2.3844255653829 0.710685659606449
2.34965693514185 0.690110964107526
2.34965693514185 0.690110964107526
2.33225911237764 0.67992907090857
2.30547932927827 0.664404367216177
2.30547932927827 0.664404367216177
2.2829891685552 0.651504942967549
2.24782755275422 0.631591088365129
2.24782755275422 0.631591088365129
2.22506008081011 0.618861545401839
2.20698959867102 0.608850386080262
2.20698959867102 0.608850386080262
2.19166078904663 0.600422126780564
2.19166078904663 0.600422126780565
2.16922684880446 0.588193140196766
2.14806544981432 0.57677314708575
2.14806544981432 0.57677314708575
2.12347751442235 0.563644594282165
2.10082374702049 0.551682552005649
2.10082374702049 0.55168255200565
2.08308104055292 0.542403327688878
2.0597110793693 0.530301216309583
2.0597110793693 0.530301216309583
2.03853784833538 0.519454569886982
2.02139734296665 0.510755902269082
2.02139734296665 0.510755902269081
2.00582214945139 0.502915311903722
1.98652756854266 0.493286472572504
1.98652756854266 0.493286472572504
1.96608236036055 0.483184980965115
1.95013291900569 0.475377300223707
1.95013291900569 0.475377300223707
1.93721148075187 0.469098540144607
1.91965851458322 0.46063610157648
1.91965851458322 0.46063610157648
1.90554697467514 0.453888659086699
1.89059791300943 0.446795058584451
1.89059791300943 0.446795058584451
1.87520767048084 0.439550475928774
1.87520767048084 0.439550475928774
1.85944205458387 0.432190594294384
1.84528763326613 0.425635806185613
1.84528763326613 0.425635806185613
1.83153092257231 0.419313190042324
1.81697045865649 0.412672705953795
1.81697045865649 0.412672705953795
1.80088907624964 0.405400183119409
1.78494567610401 0.398253883330298
1.78494567610401 0.398253883330298
1.77137009576599 0.392219002021751
1.75738206164599 0.386048963824389
1.75738206164599 0.38604896382439
1.74387498029046 0.38013749336038
1.72873595025977 0.37356599821507
1.72873595025977 0.37356599821507
1.71649048700461 0.368292448997167
1.70311851674651 0.362576585260606
1.70311851674651 0.362576585260606
1.69081044315747 0.357354994336297
1.67777200116844 0.351864860988095
1.67777200116844 0.351864860988095
1.66473883238747 0.34641942250735
1.65173374671414 0.341028046254291
1.65173374671414 0.341028046254291
1.64055280843485 0.336426689657936
1.64055280843485 0.336426689657936
1.62926499300755 0.331813052179986
1.61905173930362 0.327666066817762
1.61905173930362 0.327666066817762
1.60786451261835 0.323153536367179
1.59828273419839 0.319313462304585
1.59828273419839 0.319313462304585
1.58877298211517 0.315524948587391
1.57841441626819 0.311424008685406
1.57841441626819 0.311424008685405
1.55746558060874 0.303212379347615
1.55746558060874 0.303212379347615
1.55746558060874 0.303212379347615
1.54811014682086 0.299580628336215
1.5381456847151 0.295736518425961
1.5381456847151 0.295736518425961
1.5272782581075 0.291572359710983
1.51630688910698 0.287398322744159
1.51630688910698 0.287398322744159
1.50605960372947 0.283526941248222
1.49549461131011 0.279563016557199
1.49549461131011 0.279563016557199
1.48492097431209 0.275623787493994
1.4737739650597 0.271501212510975
1.4737739650597 0.271501212510974
1.46302894868326 0.267556713085657
1.46302894868326 0.267556713085656
1.45283762533041 0.263842145696962
1.44532280938787 0.261119752917108
1.44532280938787 0.261119752917108
1.43723312109389 0.25820488054616
1.42776642629924 0.254814621008412
1.42776642629924 0.254814621008412
1.41935453417135 0.251820911709096
1.41034318923498 0.248633488927689
1.41034318923498 0.248633488927689
1.40221557332562 0.245776064259615
1.39474460436738 0.243164063926492
1.39474460436738 0.243164063926491
1.38593508908342 0.240102008894086
1.37732907878114 0.237129423907016
1.37732907878114 0.237129423907016
1.36806201988457 0.233949211281333
1.3597567720553 0.231117309893782
1.3597567720553 0.231117309893782
1.35221429710119 0.22856043816061
1.34572790340739 0.226372948751156
1.34572790340739 0.226372948751156
1.33830044589359 0.223881010434875
1.33059435535755 0.221310167313674
1.33059435535755 0.221310167313674
1.32183503699041 0.218405983126933
1.32183503699041 0.218405983126933
1.31357067277776 0.215683489047728
1.30656931381391 0.21339042147502
1.30656931381391 0.21339042147502
1.29962591881878 0.211128441108197
1.29276399498927 0.20890484334258
1.29276399498927 0.20890484334258
1.28619569658347 0.206787421238731
1.27969199070009 0.204701448882747
1.27969199070009 0.204701448882747
1.2728719151998 0.202525364063053
1.26665846066596 0.200552956997086
1.26665846066596 0.200552956997086
1.259574163341 0.198315884119525
1.25299676548242 0.196250111788677
1.25299676548242 0.196250111788677
1.24682790660302 0.194322478585512
1.23954249963623 0.192058201050556
1.23954249963623 0.192058201050556
1.23210731060584 0.189761053106047
1.22494187375161 0.187560324258764
1.22494187375161 0.187560324258764
1.21832628835693 0.185539868112697
1.21832628835693 0.185539868112698
1.21208801050277 0.183644668150573
1.20570006566034 0.18171408104167
1.20570006566034 0.18171408104167
1.20045992044439 0.18013800257417
1.19423117878766 0.178273513548574
1.19423117878766 0.178273513548574
1.18768770762333 0.176325261354945
1.18080568435114 0.174287758024498
1.18080568435114 0.174287758024499
1.17437963234558 0.17239594010852
1.16804080040606 0.170539913926655
1.16804080040606 0.170539913926655
1.16131301362326 0.168580989451344
1.156169905326 0.167091106247695
1.156169905326 0.167091106247695
1.15032270279191 0.165405290069814
1.14416783663762 0.163640004799503
1.14416783663762 0.163640004799503
1.13838345493538 0.161989611308828
1.13226309323384 0.160252464037434
1.13226309323384 0.160252464037434
1.12656305814093 0.158643040495981
1.12083337006417 0.157033430431176
1.12083337006417 0.157033430431176
1.11546509561006 0.155532797440548
1.11546509561006 0.155532797440548
1.11061269649083 0.15418257020083
1.10576543841861 0.152839650600138
1.10576543841861 0.152839650600138
1.10134106759795 0.151619018397226
1.09499522017333 0.149876816525306
1.09499522017333 0.149876816525306
1.09034983957669 0.148607846583117
1.08501864752321 0.147158183184139
1.08501864752321 0.147158183184139
1.07980966314751 0.145748613578345
1.07480095076055 0.144399635469476
1.07480095076055 0.144399635469476
1.06945513341712 0.14296678529903
1.06467434503505 0.141691432621979
1.06467434503505 0.141691432621979
1.05996585630314 0.140440952066058
1.05579446504376 0.139337744052133
1.05579446504376 0.139337744052133
1.05071932367199 0.138001387142217
1.04659434523374 0.136919965434407
1.04659434523374 0.136919965434407
1.04207760435965 0.135740716688497
1.03780191841745 0.134629102733871
1.03780191841745 0.134629102733871
1.03256561089139 0.133273967599442
1.03256561089139 0.133273967599442
1.02867077214036 0.132270444681983
1.02367695075048 0.130989312437227
1.02367695075048 0.130989312437227
1.02008307442848 0.130071184841935
1.01444709719652 0.128637864126307
1.01444709719652 0.128637864126307
1.0092573179996 0.12732504174197
1.00818820823867 0.127055432903941
1.00818820823867 0.127055432903941
1.00560792174717 0.126405911535085
1.00345707053425 0.125865761550651
1.00345707053425 0.125865761550651
0.992355194028263 0.123096103889361
0.985115963804752 0.121306682767873
0.985115963804752 0.121306682767873
0.977416632511796 0.119417909188839
0.971533665208415 0.117984707829164
0.971533665208415 0.117984707829164
0.961722074996737 0.115613668692006
0.95608707048056 0.114262810792514
0.95608707048056 0.114262810792513
0.950413857797753 0.112910812636752
0.939534688398983 0.110340678838123
0.939534688398983 0.110340678838123
0.933609315086025 0.108953294151925
0.933609315086025 0.108953294151926
0.92945738004204 0.0649702514089454
99.7114759696013 52.8410770295393
97.8060097122866 51.8784978358115
97.8060097122866 51.8776812608483
96.031037248048 51.0048681193293
94.0985896318407 49.770667121713
94.0985896318407 49.7703082967511
92.4752020614893 49.2099337571885
90.8487553412594 48.5322577017685
90.8487553412594 48.5322326437451
89.1491469912629 47.4746998815592
87.4913183311327 46.6776772485735
87.4913183311327 46.6778611441381
85.8610674554826 45.943186455514
85.8610674554826 45.9434495040696
84.2690536663534 45.3145216906905
82.6184581502825 44.3566983474431
82.6184581502825 44.3570046097297
81.0806218273304 43.4682659365103
79.475292533384 42.7015834776567
79.475292533384 42.7018703507806
77.9655360071421 41.8878634600206
76.5707300843458 41.4338835376071
76.5707300843458 41.434115989378
75.1709513956493 40.7048272184187
73.697516782808 39.6712106266776
73.697516782808 39.6713748406758
72.2570121536364 38.8515289653072
70.8790239278645 38.1678972994958
70.8790239278645 38.1679951029989
69.6632565707509 37.9137991986238
68.4205362651334 37.5363011473657
68.4205362651334 37.5363438366464
67.0556815062212 36.5956531118105
65.6455874296042 35.3989682893397
65.6455874296042 35.060025667665
64.317355264629 33.6238476494192
63.1212741755086 31.9736411512767
63.1212741755086 30.5569641104846
62.1031257613591 28.4923712712934
62.1031257613591 26.2906541534101
61.1350619233223 23.5979149614748
60.2528067008415 20.5791915044555
60.2528067008415 17.478659614453
59.4637844006562 13.9092227509782
58.7851704322126 10.1953452762003
58.7851704322126 6.66158924479381
58.2459693177545 2.72459337265381
98.2483495223388 169.531991774993
98.2483495223388 169.499099588921
92.4359363680936 163.366624870084
92.4359363680936 163.380480950711
86.8456621808578 157.135313867918
81.7065786597921 151.371319676172
81.7065786597921 151.393687696529
76.9725819942168 146.032412161954
72.2735436832666 139.772658194518
72.2735436832666 139.77142292713
67.5840921443497 132.687425267609
63.2845775326877 126.173080304313
63.2845775326877 126.150653961439
59.1654802766825 119.504722049793
55.2949898304556 113.006632568598
55.2949898304556 112.974191862381
51.573262874576 106.285044763698
48.093949963578 99.9188962370407
48.093949963578 99.8890505967528
44.9175556468661 94.1487639548171
41.8894847184244 88.5616402589991
41.8894847184244 88.5401576867937
39.0168266669501 83.084166185603
36.2672190153115 77.6682405921364
36.2672190153115 77.6575668996085
33.6420714175251 72.3361598274737
33.6420714175251 72.3321168288337
31.2293206548283 67.5196653708326
29.0564761471759 63.2768019133814
29.0564761471759 63.2802795701446
27.0113406224231 59.2413803583129
25.1083546044749 55.5207061332175
25.1083546044749 55.5286435641043
23.2742714544968 51.8132098535211
21.5281690625028 48.2119568903527
21.5281690625028 48.2214047902751
19.9351578105926 44.9944476151511
18.4688073090106 42.0521373432065
18.4688073090106 42.0610988496311
17.073135371579 36.4364939270329
15.8008300799671 31.208278901999
15.8008300799671 31.208278901999
14.7218102063235 27.0914619688765
13.7608143283942 23.6700013725672
13.7608143283942 23.6700013725672
12.9522200572609 20.9700005514641
12.2175356064132 18.6585220367468
12.2175356064132 18.6585220367468
11.5667456402478 16.7237005882739
10.9801493292733 15.0704599116425
10.9801493292733 15.0704599116425
10.4258994911577 13.5874225249652
9.9185090427115 12.2971027037937
9.9185090427115 12.2971027037937
9.50542511198441 11.294138319943
9.50542511198441 11.294138319943
9.11588884771061 10.3874286854768
8.75809942007044 9.58803818147976
8.75809942007044 9.58803818147976
8.41532245720268 8.85220650733747
8.08688933629585 8.17472239218694
8.08688933629585 8.17472239218694
7.7963547907302 7.5978935028677
7.53246081958786 7.09224574982827
7.53246081958786 7.09224574982827
7.28254037682658 6.62942429251367
7.03812007518931 6.19189177409784
7.03812007518931 6.19189177409784
6.83214992930113 5.83478408205617
6.62216524101036 5.4816340599057
6.62216524101036 5.4816340599057
6.43839272450708 5.1816126093732
6.2615083116756 4.90081079214781
6.2615083116756 4.90081079214781
6.10082161598522 4.65250304875905
5.9309228777944 4.39698077279311
5.9309228777944 4.39698077279311
5.77760373526584 4.17258811521971
5.63051492712485 3.96283729307195
5.63051492712485 3.96283729307195
5.49446190150919 3.77363894839198
5.49446190150919 3.77363894839198
5.35595894339515 3.58578702541679
5.22599382945171 3.4138764381834
5.22599382945171 3.4138764381834
5.10759833127143 3.26094508920082
4.99820208283205 3.1227530076033
4.99820208283205 3.1227530076033
4.8937149394431 2.99355573856605
4.78683991343425 2.86422954460588
4.78683991343425 2.86422954460588
4.68711694631953 2.74613315855944
4.59395996203821 2.63805851660124
4.59395996203821 2.63805851660124
4.50074735212002 2.5320908409519
4.40881361745293 2.42970468917978
4.40881361745293 2.42970468917978
4.31888487561912 2.33159582110642
4.24081142639947 2.24806019428502
4.24081142639947 2.24806019428502
4.16269433913849 2.16600302013695
4.08757139194842 2.0885299855344
4.08757139194842 2.0885299855344
4.01339141193721 2.01341382817642
4.01339141193721 2.01341382817642
3.94607343769453 1.94643694695979
3.88112669858312 1.88289305630683
3.88112669858312 1.88289305630683
3.81918371518946 1.82327053129604
3.74929678197921 1.75715329491996
3.74929678197921 1.75715329491996
3.68699678172916 1.69924315856014
3.62595338807116 1.64344224655809
3.62595338807116 1.64344224655809
3.56681231123929 1.59026875795102
3.50979821813535 1.53983544150326
3.50979821813535 1.53983544150325
3.45627242953292 1.49322738839367
3.40722002304299 1.45114353567812
3.40722002304299 1.45114353567813
3.35436044378525 1.40646674835389
3.30525564343807 1.36558935855989
3.30525564343807 1.36558935855989
3.26049456305194 1.32885309946141
3.21441659706815 1.2915592574384
3.21441659706815 1.2915592574384
3.17400672062679 1.259289832823
3.14713371586292 1.23805632819014
3.10481537012229 1.20498481031845
3.10481537012229 1.20498481031845
3.04977329530072 1.16263964409117
3.04977329530072 1.16263964409117
2.99043089443998 1.11783461680264
2.99043089443998 1.11783461680264
2.95759966896771 1.09342447523473
2.92275866020733 1.06781477322712
2.92275866020733 1.06781477322712
2.83921275318297 1.0076411322296
2.83921275318297 1.0076411322296
2.80107542974947 0.980752945393272
2.80107542974947 0.980752945393272
2.76927324920301 0.958609291093923
2.76927324920301 0.958609291093923
2.73863900279312 0.937517948452463
2.70214421026196 0.912697916631526
2.70214421026196 0.912697916631529
2.66891227878212 0.890386593979251
2.63318655144266 0.866708926837314
2.63318655144266 0.866708926837314
2.61432579822637 0.854337422408994
2.58906931005952 0.837909986536513
2.58906931005952 0.837909986536513
2.55589989341693 0.816578033146088
2.52193442079089 0.795019152846239
2.52193442079089 0.79501915284624
2.48119245798836 0.769539501697297
2.48119245798836 0.769539501697293
2.46751251112648 0.761077249070715
2.44068795216967 0.744619709983274
2.44068795216967 0.744619709983278
2.41478024133168 0.72889545174074
2.38581496381266 0.711514130194049
2.38581496381266 0.711514130194045
2.35028743648209 0.690481379260694
2.32389301408842 0.675059842616118
2.32389301408842 0.67505984261612
2.30625393355848 0.664850900756749
2.28388290390847 0.652015139845675
2.28388290390847 0.652015139845673
2.26468004962662 0.641096965897107
2.2348821351739 0.624337269764933
2.2348821351739 0.624337269764933
2.20599375151869 0.608301053967443
2.18632000340423 0.597499394660688
2.18632000340423 0.597499394660686
2.16393378865118 0.585326180208288
2.14623587022731 0.575791051331302
2.14623587022731 0.575791051331302
2.12988757413252 0.567052634805517
2.10365945770807 0.553172889250582
2.10365945770807 0.553172889250582
2.07777599468995 0.539644135513731
2.07777599468995 0.539644135513731
2.06006116943672 0.530481502727626
2.04293891410685 0.521699925846512
2.04293891410685 0.521699925846512
2.0260331922375 0.51310131200601
2.00369791162994 0.501850665133775
2.00369791162994 0.501850665133775
1.98491438037519 0.492485637177528
1.97163280971392 0.485916992042552
1.97163280971392 0.485916992042552
1.95212634563345 0.476349658664526
1.93263991539016 0.466887130319911
1.93263991539016 0.466887130319911
1.91758671803657 0.459642352648787
1.89950972416855 0.451017149026363
1.89950972416855 0.451017149026363
1.88405748261549 0.44370907472493
1.86349922029154 0.434078668003398
1.86349922029154 0.434078668003398
1.84120395893125 0.423754002298013
1.81686142181178 0.412623178258492
1.81686142181178 0.412623178258492
1.79912583080735 0.404606719384783
1.77992465328418 0.396016471421102
1.77992465328418 0.396016471421103
1.76242825652561 0.388269169924991
1.76242825652561 0.388269169924991
1.74740738727269 0.381679072136897
1.7289891604279 0.373675439609651
1.7289891604279 0.37367543960965
1.71032673764651 0.36565219368857
1.6919226136721 0.35782526633188
1.6919226136721 0.35782526633188
1.67605975367952 0.351147037238033
1.66153435251999 0.345087050575507
1.66153435251999 0.345087050575507
1.64977393064244 0.340219252778428
1.63501971407734 0.334161183177698
1.63501971407734 0.334161183177698
1.62020893036493 0.328134622254287
1.60619226734122 0.322481699958346
1.60619226734122 0.322481699958347
1.59053582207056 0.316225525161212
1.57921317370742 0.311739281001387
1.57921317370742 0.311739281001387
1.56795020917119 0.307308482305002
1.55304956692437 0.301495369665501
1.55304956692437 0.301495369665502
1.54132147286885 0.296958985340828
1.5303029062794 0.292728373120902
1.5303029062794 0.292728373120902
1.51932348352985 0.288542980950664
1.51932348352985 0.288542980950665
1.51343413607863 0.286310360531013
1.51265571292481 0.286015913230513
1.51265571292481 0.286015913230512
1.51049552090818 0.285199589835461
1.50340221220101 0.282527276456365
1.50340221220101 0.282527276456365
1.49161755446833 0.278115366099763
1.47447345199673 0.271758995080394
1.47447345199673 0.271758995080393
1.46475877834575 0.268189784842617
1.45630750155348 0.265103942385119
1.45630750155348 0.265103942385119
1.44521982287343 0.26108254205329
1.43060080928213 0.255827334439836
1.43060080928213 0.255827334439835
1.4192871732851 0.251797010031451
1.41099226948476 0.24886239806822
1.41099226948476 0.248862398068221
1.40294856736079 0.246033085332461
1.39479467189789 0.243181522094341
1.39479467189789 0.243181522094341
1.38534018610157 0.239895928903489
1.37118425737489 0.235018283459092
1.37118425737489 0.235018283459092
1.3598723480742 0.231156600382105
1.3598723480742 0.231156600382106
1.35178715831664 0.228416065173727
1.34197699885955 0.225112783183513
1.34197699885955 0.225112783183513
1.33360699755247 0.222313452990117
1.32701290442782 0.220120406064747
1.32701290442782 0.220120406064748
1.32085817343521 0.218083289291328
1.31042446033742 0.214651533281331
1.31042446033742 0.214651533281331
1.29936423535248 0.211043427014144
1.29096285274051 0.208323135894494
1.29096285274051 0.208323135894493
1.28370432073452 0.205987097884063
1.27718535014385 0.203900302327762
1.27718535014385 0.203900302327761
1.26829457711357 0.201071391791964
1.25926257293586 0.198217778449632
1.25926257293586 0.198217778449633
1.25090472342777 0.195595328386742
1.24678305374607 0.19430849788855
1.24678305374607 0.19430849788855
1.24082253455648 0.1924550702829
1.24082253455648 0.1924550702829
1.24210471102544 0.192853014143954
1.23336081612668 0.190147362844587
1.23336081612668 0.190147362844587
1.21924327714352 0.185819271107463
1.20915323244955 0.182756442442903
62.7356954845436 1.33505180563331
63.0536932217824 11.2345972425847
63.0536932217824 20.6878723255801
62.8838170003084 28.6405676883786
62.1687587589817 35.291872362689
62.1687587589817 41.5053969215883
61.0960860843389 45.7703103456738
59.6609271793667 48.6378317497381
59.6609271793667 51.923954950179
58.0127654472704 52.6708023405482
56.2057362040705 52.4668616113694
56.2057362040705 53.5373147868328
54.4309080339458 52.3327094552142
52.6665368903699 50.7573351060185
52.6665368903699 50.4085995733404
49.3215406492971 46.7166900231267
49.3215406492971 45.8267220864325
49.3215406492971 44.7354384470234
47.7162481897602 42.0154508730418
46.2005134404466 39.3897847309688
46.2005134404466 38.0540987954242
44.8448666041044 35.5520718139695
44.8448666041044 34.22502157794
43.5905937401725 31.9863650972455
42.4415543508207 30.042126907119
42.4415543508207 28.9122389766107
41.3446845420885 27.0941087558609
40.3613040019498 25.561106358323
40.3613040019498 24.7229662500593
39.4475683962603 23.3564903338045
38.5833448760567 22.1417724323513
38.5833448760567 21.606750605249
37.8318464695138 20.798057026976
37.1422616808787 20.1807246146862
37.1422616808787 19.9103154790921
36.4316631641367 19.3569314385317
35.7160623024073 18.7886100421896
35.7160623024073 18.7223138348287
35.0348345395037 18.3249493684033
34.3947067467093 18.0012266428859
34.3947067467093 18.0707694779747
33.7820829107084 17.9035028590174
33.1534522774215 17.6837286052722
33.1534522774215 17.8269753130003
32.5375821890434 17.6194658988803
31.8745962600657 17.3833188091928
31.8745962600657 17.550518793216
31.2474513140542 17.4089121710798
31.2474513140542 17.5731687855472
30.6276203882424 17.4106645826905
30.0487605410551 17.3007238155847
30.0487605410551 17.440329372653
29.4616672863026 17.2765344206296
28.850556349368 17.0370750836718
28.850556349368 17.1406764639317
28.2617485484754 16.9166092080712
27.6204698402704 16.5311704387813
27.6204698402704 16.5971570530685
27.0444530926706 16.2891831449616
26.4888924547742 16.0799712090225
26.4888924547742 16.1132723502891
25.9486525578914 15.8751814808315
25.3987133409437 15.5956685373523
25.3987133409437 15.6040717069263
24.816055439645 15.1823573348939
24.2467230611844 14.758780988493
24.2467230611844 14.7507951174429
23.7355697523751 14.4333888639607
23.2485485622444 14.2123103499356
23.2485485622444 14.1955612306474
22.7790422395449 13.9690069992825
22.7790422395449 13.9496981413595
22.3043212502281 13.6531410441074
21.8007648927876 13.2944097012293
21.8007648927876 13.2752109780302
21.317690764384 12.9569284039345
20.8542334581301 12.6707313526799
20.8542334581301 12.6544956686479
20.4285736696799 12.4387986703068
20.019310735473 12.2763560418326
20.019310735473 12.264325366679
19.610723445617 12.0927126300007
19.1627684275244 11.7828611598423
19.1627684275244 11.7752222083319
18.7189100214478 11.4219992537034
18.3088697139997 11.101925718441
18.3088697139997 11.098112757656
17.9382884664403 10.9173464951333
17.5526057825376 10.712156348962
17.5526057825376 10.7112351582837
17.1921506677265 10.5365514061399
16.8240296359191 10.3498288689798
16.8240296359191 10.3508103430492
16.479085580529 10.1625774484642
16.1084088737793 9.9759587254891
16.1084088737793 9.9779521475627
15.7846075414106 9.84207388500701
15.7846075414106 9.84435979477504
15.4349254556408 9.63663385336259
15.0730984730049 9.36248397296481
15.0730984730049 9.36474334232055
14.7257300713127 9.09317720944761
14.3988919554644 8.8671766399588
14.3988919554644 8.8690803774486
14.0980996676237 8.76685835501715
13.8134591724317 8.69699728835465
13.8134591724317 8.69840408053882
13.5097914094183 8.51517969647575
13.2115390044105 8.35767478323883
13.2115390044105 8.35856489588443
12.9082406449751 8.14761045025648
12.6216728816685 8.00352615455435
12.6216728816685 8.00396782495205
12.3575478497638 7.8818165895609
12.0786420311126 7.77690453851797
12.0786420311126 8.01584419962756
11.8179929010317 8.33951238641954
11.5247163231805 8.83129726362718
11.5247163231805 9.82484790563939
11.2238770119452 10.8703251533427
10.8672227460448 12.0322498464797
10.8672227460448 13.7722453254314
10.4803930835104 13.7298298981117
10.4803930835104 13.7298298981117
10.0393552025689 12.5985816104185
9.59302638356957 11.5032693994827
9.59302638356957 11.5032693994827
9.17953959517595 10.5329933974254
8.8195518479563 9.72306184984868
8.8195518479563 9.72306184984868
8.48399495466363 8.99727129884474
8.17346425063124 8.35068973204336
8.17346425063124 8.35068973204336
7.89235678160186 7.78616194601212
7.60721757182734 7.23371989813983
7.60721757182734 7.23371989813983
7.31974364782149 6.69733088372789
7.05681719304526 6.22483361200739
7.05681719304526 6.22483361200739
6.84109833631041 5.85007830588364
6.63524500214827 5.50330952981671
6.63524500214827 5.5033095298167
6.45385904756618 5.20653707573149
6.27336959829158 4.91939576459614
6.27336959829158 4.91939576459613
6.07306724896493 4.61026822630632
5.89991121253384 4.35111903947282
5.89991121253384 4.35111903947282
5.75950667023059 4.14648963555384
5.75950667023059 4.14648963555384
5.63747483769358 3.97264031820354
5.48472612703365 3.7602775860707
5.48472612703365 3.7602775860707
5.34272420911496 3.5680877468329
5.2207021379652 3.40696635166932
5.2207021379652 3.40696635166932
5.10144936556165 3.25309820367368
4.96903152100233 3.08640928208936
4.96903152100233 3.08640928208936
4.8596953253667 2.95207983192389
4.76289932870351 2.83565125192055
4.76289932870351 2.83565125192055
4.65730129257847 2.71130691623165
4.53833214842523 2.57455733617875
4.53833214842523 2.57455733617875
4.4471435813719 2.47213575416717
4.36816517782694 2.38510837759749
4.36816517782694 2.38510837759749
4.29176653420737 2.3024074980178
4.1945283125462 2.19925847059396
4.1945283125462 2.19925847059396
4.1037633959833 2.10510925127655
4.03343171473167 2.03357142467541
4.03343171473167 2.03357142467541
3.97636986571609 1.97643966362188
3.97636986571609 1.97643966362188
3.90943758665567 1.91046278049452
3.83028585985801 1.83388622102854
3.83028585985801 1.83388622102853
3.75948650867279 1.76671735111159
3.70299726579785 1.7140235938133
3.70299726579785 1.7140235938133
3.65124135196661 1.66644542628887
3.59489009420821 1.61540434867954
3.59489009420821 1.61540434867954
3.52784975509043 1.55571548681146
3.459572016146 1.49607981686256
3.459572016146 1.49607981686256
3.40120996193764 1.44602865064799
3.38215100557253 1.42986817806191
3.38215100557253 1.42986817806191
3.33562365483602 1.39079814583771
3.28155717520046 1.34607718676371
3.28155717520046 1.34607718676371
3.2312622050295 0.291726814988895
97.4284748692166 373.561342562696
97.4284748692166 373.734738759111
85.3739634822029 326.332358518788
74.5708505711189 283.283983202441
74.5708505711189 283.353313886953
65.5794482190137 248.513567984025
57.6121803848748 217.916427311378
57.6121803848748 217.935419598079
50.4674436088114 190.069854153483
44.2781940258709 166.294760248628
44.2781940258709 166.295906021178
38.9826838790015 146.460071367395
34.204426130447 128.407717815678
34.204426130447 128.40549104389
30.0676311110773 112.875789717537
26.4650938814171 87.5501492690277
26.4650938814171 87.5501492690277
23.4498048679188 68.7366685429338
20.9856805184471 55.0498483527913
20.9856805184471 55.0498483527913
19.1391841986399 45.7885464736834
19.1391841986399 45.7885464736834
17.5214407163854 38.3751105972261
16.0315546634641 32.1263431159548
16.0315546634641 32.1263431159548
14.8487753126288 27.5607660356169
13.929407572758 24.253549416001
13.929407572758 24.253549416001
13.1081272420231 21.4778749741336
12.2991436912151 18.9086169421447
12.2991436912151 18.9086169421447
11.6320973268808 16.9132110277534
11.062004302407 15.295992398309
11.062004302407 15.295992398309
10.5619663091195 13.9443915393721
10.0357219397263 12.5894643564381
10.0357219397263 12.5894643564381
9.59147180867614 11.4995414320787
9.20879208034313 10.6002314473739
9.20879208034313 10.6002314473739
8.86289422402227 9.81886175327599
8.50960777804598 9.05167806702266
8.50960777804598 9.05167806702267
8.16053852847018 8.32429863433087
7.86766889335276 7.73752672692891
7.86766889335276 7.73752672692891
7.62883226743196 7.27488522057647
7.62883226743196 7.27488522057647
7.39565753303741 6.83696879324671
7.13263135922242 6.35930376332047
7.13263135922242 6.35930376332047
6.87548848692193 5.90904274172459
6.67573180898695 5.57067439819011
6.67573180898695 5.5706743981901
6.49913268975069 5.27984071487333
6.30987804775759 4.97682012219672
6.30987804775759 4.97682012219672
6.12222212923031 4.68520047495475
5.93778106153932 4.40715549184695
5.93778106153932 4.40715549184695
5.79084615880695 4.19173740437123
5.66235123501024 4.00777768857783
5.66235123501024 4.00777768857783
5.52915532704048 3.8214448288176
5.38733810926704 3.6279264879452
5.38733810926704 3.6279264879452
5.24548669037228 3.43939132735917
5.12204344768428 3.27941613499576
5.12204344768428 3.27941613499576
5.01890486279126 3.1486757527188
5.01890486279126 3.1486757527188
4.91386575577058 3.01825958321692
4.80787276361297 2.88945506388651
4.80787276361297 2.88945506388651
4.69269285422123 2.75267077800745
4.58548543865706 2.62833458851707
4.58548543865706 2.62833458851707
4.49552493683236 2.52621805721028
4.41356785984568 2.43494765668292
4.41356785984568 2.43494765668292
4.32898603579353 2.342515012262
4.24668109912674 2.25428754471011
4.24668109912674 2.25428754471011
4.16731551358418 2.17081482371992
4.08156911862242 2.08240080876152
4.08156911862242 2.08240080876153
4.00411288728232 2.00411500176255
3.94510993605177 1.9454865509418
3.94510993605177 1.9454865509418
3.88524561420444 1.88689168533686
3.81992911325168 1.82398230378348
3.81992911325168 1.82398230378348
3.74923994560102 1.75710002121129
3.7037284677257 1.71470057033022
3.7037284677257 1.71470057033022
3.65851970911043 1.67309580774368
3.65851970911043 1.67309580774368
3.58730321096082 1.60859304092123
3.52668563577652 1.55468894669906
3.52668563577652 1.55468894669906
3.46929061941151 1.50449717524209
3.42380700273863 1.46530679900026
3.42380700273863 1.46530679900026
3.37607158861141 1.42473242142865
3.31749806831632 1.37572417916032
3.31749806831632 1.37572417916032
3.25880489299944 1.32747616632964
3.21024647899829 1.28821030699012
3.21024647899829 1.28821030699012
3.17176649680794 1.25751283878417
3.12493215536333 1.22065012195297
3.12493215536333 1.22065012195297
3.07834318883071 1.18452459852755
3.03143836436237 1.14870231961601
3.03143836436237 1.14870231961601
2.99152669196496 1.11865399359235
2.94673499911019 1.08540589437262
2.94673499911019 1.08540589437261
2.90356763769536 1.05383812833398
2.86544728590118 1.02634851853481
2.86544728590118 1.02634851853481
2.82909956481966 1.00047554345785
2.82909956481966 1.00047554345785
2.79692120575926 0.977846028903229
2.76083618342851 0.952777053966017
2.76083618342851 0.952777053966018
2.72176526708315 0.926000771137527
2.68059542157826 0.898198976773293
2.68059542157826 0.898198976773293
2.64610107836926 0.875231364618377
2.61098846883605 0.852157598049358
2.61098846883605 0.852157598049358
2.58525255800319 0.835441348582759
2.55208720685531 0.814143638924321
2.55208720685531 0.814143638924322
2.52636110539783 0.797812554358375
2.49326807757599 0.777048213332437
2.49326807757599 0.777048213332438
2.45986478237488 0.756366843446028
2.42852209862816 0.737214947940671
2.42852209862816 0.737214947940671
2.39971606634763 0.719829649885874
2.37835348580866 0.707070662932283
2.37835348580866 0.707070662932284
2.35683200249466 0.694332135997879
2.33582136046791 0.682007678502276
2.33582136046791 0.682007678502277
2.30545696371393 0.664391476442141
2.30545696371393 0.664391476442141
2.27747380277649 0.648360865291657
2.25073894941395 0.633228227301134
2.25073894941395 0.633228227301135
2.22641796751846 0.619617120761137
2.20731634641619 0.60903068164452
2.20731634641619 0.60903068164452
2.1829790513892 0.595674692350516
2.16244046450869 0.584518595318077
2.16244046450869 0.584518595318077
2.1097437262884 0.556377323826664
2.1097437262884 0.556377323826664
2.1097437262884 0.556377323826665
2.08576004728856 0.543799371858156
2.06651594472037 0.533811018722953
2.06651594472037 0.53381101872295
2.05158648010062 0.526125885666468
2.03409134722424 0.517190951106574
2.03409134722424 0.517190951106575
2.01363776390046 0.506842130525766
1.9867698445936 0.493406801923318
1.9867698445936 0.493406801923317
1.96225051881109 0.48130338732181
1.94339221368308 0.472096662025512
1.94339221368308 0.472096662025513
1.94035185751429 0.470620666369908
1.94035185751429 0.470620666369907
1.92438995066899 0.462909585279485
1.90279638743419 0.452579261504085
1.90279638743419 0.452579261504086
1.87629996393502 0.440062694332827
1.85367889183612 0.429515679254858
1.85367889183612 0.429515679254857
1.83646505146282 0.421575485655552
1.82967575459591 0.418464170869524
1.82103697236277 0.414521956839029
1.82103697236277 0.414521956839029
1.80243636099165 0.406097104428113
1.80243636099165 0.406097104428113
1.77906151571418 0.395632484586915
1.7619016249053 0.388037166980503
1.7619016249053 0.388037166980505
1.75228881627594 0.383814511955733
1.74072191658713 0.37876409886086
1.74072191658713 0.378764098860862
1.7276627747621 0.373102332912351
1.70473918605749 0.363266961560014
1.70473918605749 0.363266961560016
1.68077452743223 0.353125376508153
1.66804307213869 0.347795961313757
1.66804307213869 0.347795961313756
1.6647334676549 0.346417189791309
1.6647334676549 0.346417189791309
1.6562227002684 0.342884204110566
1.64022785494888 0.336293427018799
1.64022785494888 0.336293427018799
1.62187261930286 0.328808849155564
1.60530631639371 0.322126046181716
1.60530631639371 0.322126046181717
1.59907038468584 0.319628261897439
1.59509035776698 0.318039156180175
1.59509035776698 0.318039156180174
1.57903276073734 0.311668057435246
1.5547960384779 0.302173840158347
1.5547960384779 0.302173840158345
1.53890516506665 0.296028638383625
1.53350228133559 0.293953655857705
1.53350228133559 0.293953655857705
1.52921143058597 0.292310949929372
1.5144834153688 0.286707501928419
1.5144834153688 0.286707501928419
1.49463342339892 0.27924113379267
1.48490727910383 0.275618703441967
1.48490727910383 0.275618703441969
1.48769154362008 0.276653266119862
1.48531448897159 0.275769891393641
1.48531448897159 0.275769891393641
1.47033555653841 0.270235831102668
1.47033555653841 0.270235831102666
1.45210954717472 0.263577767124522
1.44842067381706 0.262240306042609
1.44842067381706 0.26224030604261
1.45107871264039 0.263203678784788
1.44346260831517 0.26044803770053
1.44346260831517 0.26044803770053
1.42755351090324 0.254738628311546
1.41709675932957 0.251020403162823
1.41709675932957 0.251020403162824
1.42995176419213 0.255595255989552
1.44870383065457 0.262342848619182
1.44870383065457 0.262342848619182
1.45091099454269 0.263142839260635
32.6175586061869 3.51121733536695
32.9279780266896 9.37627112807719
32.8788013243861 14.592905053137
32.8788013243861 18.8048114178523
32.4950456995283 22.3866132131713
31.8143617542537 24.6343547808535
31.8143617542537 26.909084474901
30.9122719406905 27.7837911334976
29.8515117506168 27.9652101249783
29.8515117506168 28.7323485583834
28.9995918633535 28.6356673571196
28.211832627959 28.6008323191491
28.211832627959 28.3960647558759
27.0511603630588 26.5473669965411
26.0880050877353 25.0110134408287
26.0880050877353 24.2948341725253
25.2353813905856 23.0785518428317
24.4581045549363 21.7049181052486
24.4581045549363 20.8110541114201
23.7055690133395 19.2957320659423
23.7055690133395 18.4026129725723
22.9620403938191 17.0764176379173
22.2762250347813 15.7911771403905
22.2762250347813 15.0290995967282
21.7910274615591 14.3352710745555
21.2151620809696 13.4250158148307
21.2151620809696 12.8541613256797
20.6477011632396 11.8854933335688
20.2010886429859 11.2322089271008
20.2010886429859 10.865191218789
19.8473544520023 10.7127830404705
19.4344597434687 10.3409228968
19.4344597434687 10.1518659475632
18.9751023616091 9.49150482916072
18.6011371989962 9.24386088506828
18.6011371989962 9.19333803833113
18.2895943076949 9.27909480234984
18.0110446040463 9.32136046302793
18.0110446040463 9.36367461712419
17.7267296009906 9.33377640153469
17.3629273811509 9.20962784860822
17.3629273811509 9.30333476283719
16.9774849936769 9.19309613277416
16.6298236512741 9.07272091798368
16.6298236512741 9.18374613808435
16.3654086224271 9.32286144009591
16.3654086224271 9.4331030756615
16.0787551516266 9.58426725990236
15.6540721522997 9.29236267763819
15.6540721522997 9.3864488233372
15.2755672985739 9.09439994355489
14.9757429522672 9.11465196799118
14.9757429522672 9.18485338685679
14.7332698130181 9.009310171889
14.4117686525652 8.3987490435581
14.4117686525652 8.38917264087824
14.0447852381775 7.61355884656396
13.7211302116083 6.95412116869739
13.7211302116083 6.94910297772113
13.4778940013543 6.51617062781948
13.2409442213664 6.12906291869321
13.2409442213664 6.12765541254911
13.0359547866198 5.74341047536724
12.7806884115069 5.24567155572323
12.7806884115069 5.24678083774009
12.5830394238726 4.89353495957525
12.4001800849705 4.58297613414358
12.4001800849705 4.58554246069831
12.2514716330412 4.35083032772233
12.1195602828867 4.12153462040496
12.1195602828867 4.12469314164696
11.9519951460003 3.82098230857812
11.9519951460003 3.8241439489961
11.7738427246889 3.50452048526878
11.608406126132 3.2207769200312
11.608406126132 3.2235540654277
11.4886344246385 3.01751912465422
11.3948767251746 2.87534647440633
11.3948767251746 2.87748470045118
11.2881782470372 2.69954456941758
11.141690908198 2.44449795520115
11.141690908198 2.44591474079338
11.0099727634283 2.21153170820993
10.9502284826587 2.09647863407013
10.9502284826587 2.09722630490638
10.9038259086262 2.0422585615517
10.8380038657513 1.9430152357532
10.8380038657513 1.94321956305314
10.717455114734 1.74791221614893
10.5877177464373 1.51027329438359
10.5877177464373 1.51009352997384
10.5395603618108 1.42547394976906
10.4927956307384 1.37208179819864
10.4927956307384 1.37167670830612
10.4715369182023 1.36545295654464
10.4715369182023 1.36497356561762
10.4192418379134 1.29172490855859
10.3080056675222 1.11070508265573
10.3080056675222 1.11020775779665
10.2461722873049 1.00146576201029
10.2357346214502 0.99268889102319
10.2357346214502 0.992249428602743
10.1640444247027 0.928784371073685
10.1640444247027 0.928409655494391
10.1640444247027 0.928070989250812
10.0882798819439 0.808416779875049
9.98755017899469 0.638753924592302
9.98755017899469 0.638530560846865
9.95894439103728 0.589510078617739
9.972897583471 0.632642615079178
9.972897583471 0.632524869765625
9.96326899606224 0.652449643857908
9.94176261960845 0.641790033648943
9.94176261960845 0.64175871875384
9.8981597568445 0.567734568003606
9.81028021243347 0.463900748974382
9.81028021243347 0.463930517406818
9.77507795285518 0.41037026115721
9.78071009901769 0.42234820215576
9.78071009901769 0.422413737086448
9.77379448067194 0.429094754141866
9.77379448067194 0.445573209340673
9.75974772198197 0.548293070685174
9.7205160701951 0.810683260802726
9.7205160701951 1.31733192738168
9.66112097301293 2.07741735025312
9.60454007455683 3.14612941032709
9.60454007455683 4.57502162291294
9.51937846145151 6.1843888521536
9.38687159385471 7.96166006115798
9.38687159385471 10.1983080625438
9.16343828720998 9.42065587558182
8.85386327576696 7.9959982201736
8.85386327576696 7.29290614842652
8.54796196851784 5.86662355774632
8.32676126857554 4.5892033237429
8.32676126857554 3.88518650551915
8.15208033894673 2.77654689831668
8.0276954836097 1.73398090265544
8.0276954836097 1.09504613758555
7.97068183685963 0.104911223884709
97.9291411261702 411.472491538068
97.9291411261702 411.619287635608
84.8296538413365 358.064610079254
73.0041603206683 309.072477528989
73.0041603206683 309.236414336465
63.0951443925221 268.478196895845
54.6012076693975 233.735645836673
54.6012076693975 233.872581827532
47.2536405857649 204.053137602472
47.2536405857649 204.16809558831
40.6210949568216 176.833307306187
34.8543473829055 151.853191436031
34.8543473829055 151.853191436032
30.0571476837763 112.929015860542
26.0467067555378 84.8038666011223
26.0467067555378 84.8038666011222
23.0542275442448 66.437175957727
20.6091016548492 53.0918838774885
20.6091016548492 53.0918838774885
18.6643129796027 43.5445723750709
17.1112473083253 36.5993480558336
17.1112473083253 36.5993480558336
15.8640288443739 31.4584263968908
14.7723429390155 27.2777644884852
14.7723429390155 27.2777644884852
13.7642913891979 23.6819646808432
12.8574335664389 20.6641997394238
12.8574335664389 20.6641997394238
12.1610845551526 18.4864971946964
11.5281047255263 16.6121498203376
11.5281047255263 16.6121498203376
10.971395290057 15.0464393263356
10.4081674256485 13.5412436450413
10.4081674256485 13.5412436450413
9.86459464665266 12.163778442846
9.86459464665266 12.163778442846
9.07544891346511 10.2954716226144
9.07544891346511 10.2954716226144
9.07544891346511 10.2954716226144
8.72247772715314 9.51020221258531
8.3890222109473 8.79696170697088
8.3890222109473 8.79696170697088
8.03584985318118 8.07186035785897
7.70958517197403 7.42971294049021
7.70958517197403 7.42971294049021
7.45412341597195 6.94549448756765
7.24398956959723 6.55942311055416
7.24398956959723 6.55942311055416
7.02001235907527 6.16007169019618
6.79659649533216 5.77421549004515
6.79659649533216 5.77421549004518
6.58139745336609 5.41434905489671
6.39392206917562 5.11027992833638
6.39392206917562 5.11027992833638
6.22998869063241 4.85159488567596
6.06613471357018 4.59974879539764
6.06613471357018 4.59974879539764
5.93078672216484 4.39677889297584
5.7780851841298 4.17328354938252
5.7780851841298 4.17328354938252
5.63863487549512 3.97427540739372
5.63863487549512 3.97427540739372
5.50818548857099 3.79251342206299
5.36448645993298 3.59721437235051
5.36448645993298 3.59721437235051
5.22891893390975 3.41769915217496
5.12045836508649 3.27738673357301
5.12045836508649 3.27738673357301
5.01482230797304 3.14355534756799
4.8976493159427 2.99837110274423
4.8976493159427 2.99837110274423
4.79562187462242 2.87474864554461
4.69606605387308 2.75662954779236
4.69606605387308 2.75662954779236
4.59183663867175 2.63562046453101
4.4749228431875 2.50311680656014
4.4749228431875 2.50311680656014
4.37316137640028 2.39056755300488
4.29396035298247 2.30476193912315
4.29396035298247 2.30476193912317
4.20411563329175 2.20932353226101
4.12089312275277 2.12272001614388
4.12089312275277 2.12272001614388
4.02771387705209 2.02780988442474
3.94659493332527 1.94695144596859
3.94659493332527 1.94695144596859
3.88021591117784 1.88200943966971
3.88021591117784 1.88200943966971
3.8174556518309 1.82162095671197
3.74516202388611 1.75327982314484
3.74516202388611 1.75327982314484
3.68420002476864 1.69666622781316
3.63277029997021 1.64962750654321
3.63277029997021 1.64962750654321
3.56425808664842 1.58799196352984
3.50178942476821 1.53281614692732
3.50178942476821 1.53281614692732
3.44935827156196 1.48725906069912
3.40528242430765 1.44949354866233
3.40528242430765 1.44949354866233
3.35724455122373 1.40888637209018
3.28676414337975 1.35035231677586
3.28676414337975 1.35035231677586
3.23068055475526 1.30466210585922
3.1943140214994 1.27545525849345
3.1943140214994 1.27545525849345
3.1618934275009 1.24969625585917
3.12608647281872 1.22155207944253
3.12608647281872 1.22155207944253
3.07397284334579 1.18116363020343
3.02372326514813 1.14286279802476
3.02372326514813 1.14286279802476
2.9874739100217 1.11562504538254
2.9874739100217 1.11562504538255
2.94265308554301 1.08240089773197
2.90710906857285 1.05641039207232
2.90710906857285 1.05641039207232
2.87266434762922 1.0315250567675
2.82929822786605 1.00061605777574
2.82929822786605 1.00061605777574
2.79591446636114 0.977142212900935
2.76333680883876 0.954503789885392
2.76333680883876 0.954503789885392
2.73272841153388 0.933475571400558
2.69816009842981 0.910008489594841
2.69816009842981 0.910008489594841
2.66888563971589 0.890368819735206
2.63779515816592 0.869745412055441
2.63779515816592 0.869745412055447
2.60323521211589 0.847104196200006
2.57159795174343 0.826639503176374
2.57159795174343 0.826639503176374
2.55750410806055 0.817603407843327
2.53932633571426 0.8060222799065
2.53932633571426 0.8060222799065
2.51252999986707 0.789100875029004
2.51252999986707 0.789100875029004
2.49186064938833 0.776171186996252
2.45324365611666 0.752300554534582
2.45324365611666 0.752300554534581
2.41913663027482 0.731527754492178
2.39448121755957 0.716692537655695
2.39448121755957 0.716692537655695
2.37720559948119 0.706388307775593
96.2361168661676 274.045190160367
87.2449412066075 250.625450845556
87.2449412066075 250.60298386118
79.1761497229708 229.802712396876
71.7255846107851 209.975402193537
71.7255846107851 209.953819004532
64.9837098015637 190.449323447569
58.7670013423378 172.378913011978
58.7670013423378 172.361832845534
53.1186696140443 156.087529825774
48.1148748972482 141.676528148139
48.1148748972482 141.664771538602
43.5057114383687 128.360094939291
39.264384363873 116.12113012352
39.264384363873 116.11411594393
35.4541037566728 105.201257811958
32.0184694646154 95.3516968947474
32.0184694646154 95.3482391901018
28.9229162162647 86.4731337155407
26.0983412028046 78.3756826142155
26.0983412028046 78.3745518189619
23.5475920737242 69.3111365588151
23.5475920737242 69.3111365588151
21.2437717962747 56.4122300165245
19.197713173406 46.0690238860459
19.197713173406 46.0690238860459
17.6020374351793 38.7289652336818
16.2493244562147 33.0050681604173
16.2493244562147 33.0050681604173
15.0832505982744 28.4380560762933
14.0532321803959 24.6866668395143
14.0532321803959 24.6866668395143
13.1643785036253 21.6626076733389
12.3808022766855 19.1605331267977
12.3808022766855 19.1605331267977
11.7344734068144 17.2122332669044
11.126556498602 15.4750324395729
11.126556498602 15.4750324395729
10.6053321242496 14.0591336832052
10.1057705592829 12.7658248246085
10.1057705592829 12.7658248246085
9.67111885123525 11.6913174793398
9.27173974354515 10.7456447340044
9.27173974354515 10.7456447340044
8.922694007746 9.95180854448333
8.57014566654242 9.18092459321949
8.57014566654242 9.18092459321949
8.24590029928663 8.49935896822194
8.24590029928663 8.49935896822194
7.95253637872637 7.90535435687081
7.66161284410847 7.33753892162601
7.66161284410847 7.33753892162601
7.41003767184147 6.86358228726374
7.18090196261716 6.4456691245899
7.18090196261716 6.4456691245899
6.95838812231803 6.05239565760208
6.73815573398745 5.67534283693349
6.73815573398745 5.67534283693349
6.53860771258168 5.34417385237909
6.345972878918 5.03392147249536
6.345972878918 5.03392147249536
6.16335129338564 4.74836239570981
6.00845984132456 4.51269870810125
6.00845984132456 4.51269870810125
5.8778266726955 4.31860579928133
5.71809986919256 4.0870832642575
5.71809986919256 4.0870832642575
5.53896148591188 3.83501179280189
5.3854683616976 1.83115652453454
97.1911248711768 236.996378744288
89.3352624547476 223.945579507618
89.3352624547476 224.436458949787
82.184593283602 213.229496017534
75.6532498073071 203.176509266458
75.6532498073071 203.449005863984
69.1885219449884 192.112404696345
63.0440460608414 180.539618657314
63.0440460608414 180.559837952545
57.2541856435378 168.85227187435
51.8917913195292 157.145897373659
51.8917913195292 156.976456692291
46.6678136821992 144.373850075813
42.0181234552512 132.261061776639
42.0181234552512 131.980232443205
37.8212582160969 119.131965885398
33.9076322961433 107.053196554535
33.9076322961433 106.781868312946
30.3832039175248 95.904000964915
27.284882901295 86.3714541822663
27.284882901295 86.1560456001959
24.5579887184389 75.3868512368713
22.0309150290874 60.6701521273587
22.0309150290874 60.6701521273587
19.9062754632556 49.5324753523763
19.9062754632556 49.5324753523763
18.1692601708523 41.2652518945152
16.715586424998 34.926353691447
16.715586424998 34.926353691447
15.4919563611838 30.0000889871029
14.4047982870245 25.9372767112331
14.4047982870245 25.9372767112331
13.4707263157273 22.6825584341535
12.6985787360323 20.1567377394016
12.6985787360323 20.1567377394016
12.0460622361716 18.1384519247149
11.4209659052852 16.304807776211
11.4209659052852 16.304807776211
10.8514703288234 14.7193010371669
10.3191986002178 13.3107324688421
10.3191986002178 13.3107324688421
9.84616379061909 12.1183676739623
9.43020236518599 11.1160895810449
9.43020236518599 11.1160895810449
9.04944884134895 10.236565541524
8.67163423396212 9.39965503595299
8.67163423396212 9.39965503595299
8.33889996038385 8.69215656866123
8.33889996038385 8.69215656866123
8.02304256443359 8.04615149883916
7.73876348954403 7.48605754338748
7.73876348954403 7.48605754338748
7.48845552109888 7.00962076143455
7.25559958216504 6.5804656620892
7.25559958216504 6.5804656620892
7.01133051439409 6.14484444775923
6.79796766895175 5.77654555351417
6.79796766895175 5.77654555351417
6.59056633160254 5.42944557140663
6.39121082809306 5.10594698114177
6.39121082809306 5.10594698114177
6.21148789111182 4.82282272767861
6.04377624730578 4.56590391593721
6.04377624730578 4.56590391593721
5.88590300423208 4.33048177190353
5.73240855760207 4.1075634839087
5.73240855760207 4.1075634839087
5.58954712769077 3.90537963658453
5.46269512224025 3.73012974981843
5.46269512224025 3.73012974981843
5.33644578106871 3.55970669678576
5.2102151283065 3.39329271040424
5.2102151283065 3.39329271040424
5.08686724967395 3.23452730197567
5.08686724967395 3.23452730197567
4.97178020321134 3.08982479863052
4.8625779126114 2.95558299452703
4.8625779126114 2.95558299452703
4.75891064330596 2.83090381387134
4.66097389331082 2.71558470426563
4.66097389331082 2.71558470426563
4.5741353267754 2.61533924845684
4.47918575396422 2.5078881273145
4.47918575396422 2.5078881273145
4.38754543844523 2.4063193718027
4.30625963060678 2.31798400077421
4.30625963060678 2.31798400077421
4.21999853415182 2.22604845353044
4.1530140062101 2.15594066697217
4.1530140062101 2.15594066697217
4.08400503921566 2.08488714504237
4.01053064035646 2.01054450215476
4.01053064035646 2.01054450215476
3.94195114735782 1.94237235601946
3.8685076790333 1.87066895784246
3.8685076790333 1.87066895784246
3.80380533999761 1.8086168830743
3.74018606875385 1.74862397861255
3.74018606875385 1.74862397861255
3.67940595511594 1.69225352281783
3.67940595511594 1.69225352281784
3.62005851536658 1.63810295683476
3.56022615312432 1.58440128267381
3.56022615312432 1.58440128267381
3.49941322892249 1.53073661834472
3.44561858626617 1.48403593025287
3.44561858626617 1.48403593025287
3.39329708147165 1.43930813539051
3.34437989672826 1.39810961170503
3.34437989672826 1.39810961170503
3.30086601076904 1.36196455263129
3.26318386474649 1.33104611689274
3.17470933631522 1.25984742126088
3.17470933631522 1.25984742126088
3.17470933631522 1.25984742126089
3.17470933631522 1.25984742126088
3.13110065278429 1.22547391223327
3.09101658040063 1.19429793753895
3.09101658040063 1.19429793753895
3.04844654512395 1.16162829230977
2.99835437415237 1.12376611912483
2.99835437415237 1.12376611912483
2.96065606415429 1.0956855412767
2.91354180473714 1.06109073099387
2.91354180473714 1.06109073099387
2.87401722621866 1.03249687707521
2.87401722621866 1.03249687707521
2.83741715537972 1.0063670142054
2.79613392255722 0.977295614109405
2.79613392255722 0.977295614109405
2.75895121216608 0.951476473889088
2.71776121564616 0.923278253158809
2.71776121564616 0.923278253158809
2.68091031975848 0.898410017823436
2.64600454116121 0.87516750398072
2.64600454116121 0.875167503980719
2.61400570486061 0.854128228130479
2.58637169163935 0.836164815914176
2.58637169163935 0.836164815914176
2.56084991297399 0.81974403459736
2.53110704899881 0.800812861686434
2.53110704899881 0.800812861686435
2.50192889664114 0.782456025480995
2.463478771701 0.359066522585167
94.7521738728194 283.71836157837
94.7521738728194 283.718365155984
85.4074899377699 255.580584861063
76.8990436912085 230.200785237311
76.8990436912085 230.200789058106
69.4950467880996 208.167097949713
62.7808324133348 188.166358485114
62.7808324133348 188.166361642836
56.6384576452042 169.876092247173
56.6384576452042 169.876094900421
51.0219717348569 153.069582761142
46.0713182581675 138.385669407583
46.0713182581675 138.385671150339
41.6537347136164 125.359512798932
37.5819231043177 113.311206580518
37.5819231043177 113.311207589635
33.8369387947749 102.200914181019
30.4180415584441 92.110352336857
30.4180415584441 92.1103528343172
27.3963971217191 83.2440251431429
24.707102289069 75.3721480624147
24.707102289069 75.37214824437
22.26454296616 61.9637341864981
20.0523258721976 50.2619716106005
20.0523258721976 50.2619716106005
18.2787535848856 41.7641040771209
16.789290313429 35.235033653575
16.789290313429 35.235033653575
15.5771481935754 30.3309432305763
14.5137406036009 26.3310832885768
14.5137406036009 26.3310832885768
13.6073374319849 23.1449539984871
12.7768268739102 20.4059131207342
12.7768268739102 20.4059131207342
12.071275974776 18.2144629574005
11.4367191509778 16.3498181172929
11.4367191509778 16.3498181172929
10.9108313529766 14.8807801016372
10.4093970780689 13.5444434411137
10.4093970780689 13.5444434411137
9.92660206442877 12.3171785681902
9.92660206442877 12.3171785681902
9.47496489102679 11.2218699607738
9.06039238113578 10.2613387625179
9.06039238113578 10.2613387625179
8.67613067658726 9.40940543965232
8.3434451363339 8.70163459287673
8.3434451363339 8.70163459287673
8.03971539088841 8.07962794581101
7.75331816074435 7.51424281271604
7.75331816074435 7.51424281271604
7.49904199504319 7.02945385542768
7.2607721909576 6.58985160112291
7.2607721909576 6.58985160112291
7.0389663673976 6.19338094016932
6.81010659753491 5.79719398372356
6.81010659753491 5.79719398372356
6.60365376208954 5.45103037619492
6.41065230109589 5.13705786569326
6.41065230109589 5.13705786569326
6.24563146936253 4.87598905638644
6.24563146936253 4.87598905638644
6.07756350241479 4.61709726573554
5.9068983241406 4.36143097646688
5.9068983241406 4.36143097646689
5.75248268885321 4.13638213569448
5.60882933721749 3.93237081675396
5.60882933721749 3.93237081675396
5.47506075565664 3.74703628476643
5.34698007918245 3.57377449589675
5.34698007918245 3.57377449589675
5.22328299669177 3.41033565794118
5.11259107795733 3.26732344130112
5.11259107795733 3.26732344130112
4.99982864490814 3.1247858098055
4.88776249772339 2.9862777792689
4.88776249772339 2.9862777792689
4.77977549841531 2.85578172690642
4.67725610822797 2.73459058774448
4.67725610822797 2.73459058774448
4.58757924990789 2.63073542177318
4.49389351801199 2.52438486890378
4.49389351801199 2.52438486890377
4.40834022180673 2.42918293889988
4.40834022180673 2.42918293889988
4.3206078732254 2.33345654927217
4.23825988226757 2.24535585370484
4.23825988226757 2.24535585370484
4.15811080624463 2.16123568462604
4.08404565846071 2.08492861754898
4.08404565846071 2.08492861754897
4.01590147446103 2.01593308157228
3.95007610576953 1.95038765517142
3.95007610576953 1.95038765517142
3.88459854116732 1.88626322825491
3.81806450684414 1.82220207230287
3.81806450684414 1.82220207230287
3.7527356877097 1.76037814272625
3.6891224784201 1.70120308259806
3.6891224784201 1.70120308259806
3.62805726825189 1.64534994271442
3.56414753301138 1.58789345463389
3.56414753301138 1.58789345463389
3.50439542478393 1.53509841165582
3.45241101481222 1.48989272689959
3.45241101481222 1.48989272689959
3.4057056038922 1.44985383254785
3.35819454387199 1.40968382431145
3.35819454387199 1.40968382431145
3.30982952329337 1.36937143415805
3.30982952329337 1.36937143415805
3.26722266744587 1.33434299483401
3.22480694326882 1.29992247766935
3.22480694326882 1.29992247766935
3.17570236444306 1.26063568844116
3.12722441179112 1.22244156521279
3.12722441179112 1.22244156521279
3.08800275530553 1.19197012709682
3.04778643659821 1.161125270389
3.04778643659821 1.161125270389
3.00474984739895 1.12856520568051
2.96182328692351 1.0965496478703
2.96182328692351 1.0965496478703
2.91518712358299 1.06228949568801
2.87264794305514 1.03151327559237
2.87264794305514 1.03151327559237
2.83321541956447 1.00338870170724
2.79423232702196 0.975966787171823
2.79423232702196 0.975966787171823
2.7584597471014 0.95113752204734
2.72519099313377 0.928333243632176
2.72519099313377 0.928333243632176
2.69212000601462 0.90593876584802
2.6553556245875 0.881364186628557
2.6553556245875 0.881364186628556
2.62442087401578 0.86094811549622
2.62442087401578 0.86094811549622
2.59446664558626 0.841407146882452
2.56029452022384 0.819388503786026
2.52868846206663 0.799283167273614
2.52868846206663 0.799283167273614
2.49171367057234 0.776079627014634
2.49171367057234 0.776079627014634
2.47297138065002 0.764448431189259
2.45338198309621 0.752385394372636
2.45338198309621 0.752385394372637
2.42325883927892 0.734022925267929
2.39281164523183 0.715693446194633
2.39281164523183 0.715693446194633
95.1714046156393 283.879918425498
86.0515450602535 256.500871066992
86.0515450602535 256.500865276854
77.8037865140262 231.769930462969
70.3389191471885 209.541989771642
70.3389191471885 209.541984768938
63.4685301439363 189.058561833003
57.1638479199497 170.199330027612
57.1638479199497 170.19932615909
51.6279136680288 153.666852674214
46.6045509407622 138.82263240892
46.6045509407622 138.822629731393
42.1888401862867 125.806720758496
42.1888401862867 125.80671868689
38.0610998240424 113.580169865439
34.3401539841413 102.585186880372
34.3401539841413 102.58518563571
31.0062076370474 92.8204097128686
28.002772041373 84.04895052768
28.002772041373 84.0489498487482
25.262024675333 76.0020747028431
22.7108737204543 64.4729731433029
22.7108737204543 64.4729731433029
20.5241793571513 52.6552422855642
18.6765269313864 43.6015822773501
18.6765269313864 43.6015822773501
17.1617399985672 36.8156649723026
15.8638278220569 31.4576291459832
15.8638278220569 31.4576291459832
14.767805304293 27.2610091881879
13.7744775190626 23.7170288653952
13.7744775190626 23.7170288653952
12.9831800497365 21.0703705254843
12.2352257955764 18.7125937835922
12.2352257955764 18.7125937835922
11.6021563521055 16.8262540023378
11.0243991839122 15.1921721707804
11.0243991839122 15.1921721707804
10.5188040845382 13.8306549211122
10.5188040845382 13.8306549211122
10.0087683392184 12.5219304585175
9.54280666126417 11.3831448717835
9.54280666126417 11.3831448717835
9.13812390118977 10.438163554187
8.7666796733953 9.60683406199029
8.7666796733953 9.60683406199029
8.41231756879687 8.84588585978605
8.09331799964708 8.18772453042644
8.09331799964708 8.18772453042644
7.8112962912204 7.6270437186542
7.55246191704888 7.12996012605921
7.55246191704888 7.12996012605921
7.31099333064776 6.68132793509701
7.07734444783656 6.26110055416538
7.07734444783656 6.26110055416538
6.85797068012394 5.87897023117996
6.64530900372754 5.52001646937781
6.64530900372754 5.52001646937781
6.44955063722891 5.19958792777249
6.27159904123061 4.91661931674561
6.27159904123061 4.91661931674561
6.1061769108168 4.66067455827404
5.93614196649627 4.40472268079979
5.93614196649627 4.40472268079979
5.7867260405424 4.18577478353645
5.63317803197069 3.96658684248466
5.63317803197069 3.96658684248466
5.50794611442127 3.79218379992106
5.50794611442127 3.79218379992106
5.3858237224608 3.6258871461777
5.25780731208879 3.45556721638181
5.25780731208879 3.45556721638181
5.14097679606795 3.30370530221365
5.02025663110537 3.15037208026969
5.02025663110537 3.15037208026969
4.90916685777659 3.01248990468653
4.79853103423575 2.87823751081546
4.79853103423575 2.87823751081546
4.70907165430968 2.77191948067788
4.6135578430354 2.6606144963792
4.6135578430354 2.6606144963792
4.54207051463517 2.57880056998979
4.46398140268278 2.49089124543722
4.46398140268278 2.49089124543723
4.38187564006041 2.40010426561936
4.27551328828153 2.28500173478401
4.27551328828153 2.28500173478401
4.18252386676043 2.18668823700259
4.18252386676043 2.18668823700259
4.10423531964675 2.1055934448795
4.05132202851168 2.05165127233801
4.05132202851168 2.05165127233801
3.97796274598162 1.97802345105222
3.9071349104655 1.9082129010723
3.9071349104655 1.9082129010723
3.8379934207979 1.84127418726101
3.77911476451689 1.78521355042371
3.77911476451689 1.78521355042371
3.69691948652018 1.70840171122659
3.64277906144469 1.65872991131249
3.64277906144469 1.6587299113125
3.58870020588456 1.60984614596449
3.53011261562457 1.55771188487398
3.53011261562457 1.55771188487398
3.46845092299814 1.50376897565584
3.40572064090968 1.44986663548979
3.40572064090968 1.44986663548979
3.35400233836564 1.40616646072029
3.31058664761084 1.36999799391742
3.31058664761084 1.36999799391742
3.26353206885546 1.33133019555602
3.20724105127958 1.28579939512664
3.20724105127958 1.28579939512664
3.15314492907664 1.24279036797024
3.15314492907664 1.24279036797024
3.11489793582944 1.21282364382933
3.07546460406871 1.18231031635996
3.07546460406871 1.18231031635996
3.03413297813995 1.15074536612957
2.97840955537907 1.10886543494668
2.97840955537907 1.10886543494668
2.93284467893935 1.07519723884787
2.90710521928683 1.0564075945006
2.90710521928683 1.0564075945006
2.86903303241403 1.02891881763537
2.82691737605664 0.998932731381384
2.82691737605664 0.998932731381384
2.7878730876251 0.971529544088044
2.75143648277609 0.946300339843915
2.75143648277609 0.946300339843916
2.73062829754469 0.932041362418985
2.69326908940093 0.906712298490327
2.69326908940093 0.906712298490326
2.66082276393894 0.884997222636964
2.62747298652203 0.862951786862884
2.62747298652203 0.862951786862884
2.59403832672376 0.841129355063987
2.55924584881969 0.818717414337615
2.55924584881969 0.818717414337615
2.52919767171994 0.799605107829207
2.52919767171994 0.799605107829207
2.49913668520833 0.78071052141927
2.47380300268326 0.7649626620106
2.47380300268326 0.7649626620106
2.44411727923503 0.746713659331918
2.41169998178955 0.727037100270478
2.41169998178955 0.727037100270477
2.38336344714908 0.710052665150806
2.36041368871674 0.696444097735184
2.36041368871674 0.696444097735184
2.3366070344198 0.682466554162521
2.30900034124095 0.666435321981362
2.30900034124095 0.666435321981362
2.28568569999483 0.65304488989512
2.26147083118135 0.63928129003552
2.26147083118135 0.639281290035519
2.240705715162 0.627595262744971
2.21996174832504 0.61602877050331
2.21996174832504 0.61602877050331
2.19865253755839 0.604259122614004
2.17518537008371 0.591428924278292
2.17518537008371 0.591428924278291
2.14616031067674 0.575750509890525
2.11302817712391 0.558111009664962
2.11302817712391 0.558111009664961
2.10163689581473 0.552109705231236
2.10163689581473 0.552109705231236
2.09585487347152 0.549075956331805
2.08942906165816 0.545714225462724
2.08942906165816 0.545714225462724
97.6667644758572 258.324312567054
97.6667644758572 250.719031797763
89.2620791865556 220.275286850873
82.0257146506784 193.321875046129
82.0257146506784 183.96379527239
75.7139981317559 160.24062622505
70.2330385385201 139.793684677665
70.2330385385201 130.419186215908
65.4662907317819 113.258656127468
65.4662907317819 91.7683272373015
61.525044295728 48.1877691526235
58.4946564338038 9.17772054949154
92.1338306267449 266.064739105179
83.3991192116929 240.385529816638
83.3991192116929 240.387786289268
75.6204589088449 217.616723437955
68.5882268831063 197.145900587041
68.5882268831063 197.150196626029
62.2021673832251 178.540769214846
56.3261965684027 161.447330109835
56.3261965684027 161.451769210628
51.1501229054832 146.456677935891
51.1501229054832 146.460784556081
46.4808365209345 133.017952658934
42.1918001921607 120.726485253927
42.1918001921607 120.729569431654
38.2462468767498 109.426917459175
34.6156696382228 99.0317542682304
34.6156696382228 99.0337655161767
31.3872674737988 89.8452821796253
28.4607295116871 81.5393243886513
28.4607295116871 81.5404565444568
25.8273834601327 74.0881060721163
23.4247436530015 67.2811592109014
23.4247436530015 67.2816648175824
21.2108444620963 56.2374903494052
19.2346314928088 46.2463810830192
19.2346314928088 46.2463810830192
17.655505829731 38.9646107629582
16.2835013652829 33.1440520891461
16.2835013652829 33.1440520891461
15.116598908039 28.5639453183157
14.0992420131943 24.8485781683278
14.0992420131943 24.8485781683278
13.2556032722082 21.9638772637721
12.4809166526155 19.4716600611917
12.4809166526155 19.4716600611917
11.8245290174988 17.477435810709
11.8245290174988 17.477435810709
11.2245486287658 15.7488114899409
10.6877002800192 14.2783671594403
10.6877002800192 14.2783671594403
10.1769777501123 12.9463595157851
9.71237170827569 11.7912705249643
9.71237170827569 11.7912705249643
9.30596147525868 10.8251148723748
8.93615768635884 9.98186427443377
8.93615768635884 9.98186427443377
8.59417411012284 9.23247857938821
8.26890633736379 8.54685150201189
8.26890633736379 8.54685150201189
7.96142322508661 7.92303247111856
7.66820483106608 7.35017066639815
7.66820483106608 7.35017066639815
7.4124151123784 6.86798722477696
7.16735157163831 6.42136606893328
7.16735157163831 6.42136606893328
6.94546784106994 6.02994044141709
6.72986150349429 5.6613794820268
6.72986150349429 5.6613794820268
6.52524207839868 5.32234802271309
6.33453054542961 5.01578465387259
6.33453054542961 5.01578465387259
6.16008638965351 4.7433330409993
6.16008638965351 4.7433330409993
5.98936060846417 4.48405506227779
5.82715269886658 4.24446357198851
5.82715269886658 4.24446357198851
5.68234085385653 4.03612469742586
5.53873433420762 3.8346972531163
5.53873433420762 3.8346972531163
5.40299718654529 3.64904732472704
5.27022337281913 3.47190679992613
5.27022337281913 3.47190679992613
5.14855371389683 3.3134506681101
5.02616949866532 3.15779747866421
5.02616949866532 3.15779747866421
4.90945982637941 3.01284947335417
4.80469649110059 2.88563854644929
4.80469649110059 2.88563854644929
4.70227201622461 2.76392026432113
4.60296874530927 2.64841515878675
4.60296874530927 2.64841515878675
4.50874887571684 2.54110205303474
4.41823267856434 2.44009750024173
4.41823267856434 2.44009750024173
4.3305946874311 2.34425629335081
4.24549570371705 2.25302922128499
4.24549570371705 2.25302922128499
4.16818281382234 2.17171849618049
4.16818281382234 2.1717184961805
4.09097612614818 2.0920107080893
4.01206897762441 2.01208718515202
4.01206897762441 2.01208718515202
3.94400296395659 1.9443949224623
3.86869658053852 1.8708516540338
3.86869658053852 1.8708516540338
3.78666605617483 1.79235497762333
3.70559014369263 1.716424789129
3.70559014369263 1.716424789129
3.64273987078367 1.65869422077463
3.57935442756901 1.60147226476973
3.57935442756901 1.60147226476973
3.52234550740822 1.55086473419486
3.46348032977487 1.49946199934218
3.46348032977487 1.49946199934218
3.40725356420887 1.45117210635175
3.35506103503427 1.40705431860065
3.35506103503427 1.40705431860065
3.30443427858301 1.3649107376843
3.25801747714741 1.32683473517475
3.25801747714741 1.32683473517475
3.21610868579101 1.29291938485255
3.16853087804192 1.25494849063814
3.16853087804192 1.25494849063814
3.12721044340283 1.22243064466596
3.12721044340283 1.22243064466596
3.08260090633818 1.18780354346962
3.03633134596414 1.15241350531055
3.03633134596414 1.15241350531055
2.99649475697585 1.12237260357297
2.95326590590102 1.09022243886967
2.95326590590102 1.09022243886967
2.90856207852388 1.05746667057839
2.87223832636648 1.03121912543106
2.87223832636648 1.03121912543106
2.84037857387999 1.00846880536956
2.80657157612215 0.984605501487092
2.80657157612215 0.984605501487092
2.77072756620459 0.959616405765751
2.73688550514729 0.936317783535662
2.73688550514729 0.936317783535662
2.70580922788411 0.915175447212847
2.67319565447453 0.893246875887685
2.67319565447453 0.893246875887686
2.64330875570494 0.873385147248294
2.61464643643788 0.854546998447156
2.61464643643788 0.854546998447157
2.58658778577189 0.836304546688034
2.55742258781577 0.817551286583787
2.55742258781577 0.817551286583786
2.53120313590536 0.800873664402137
2.53120313590536 0.800873664402137
2.50039187822025 0.781494943083718
2.4746665374223 0.765496808929703
2.4746665374223 0.765496808929703
2.44699824300853 0.748475050160846
2.41855247462047 0.731174509061595
2.41855247462047 0.731174509061595
2.39614198897613 0.717687053916803
2.3717374868914 0.703142338340737
2.3717374868914 0.703142338340737
2.34816732832477 0.689236225226479
2.32292320461278 0.674496526816057
2.32292320461278 0.674496526816057
2.29775193911951 0.659957996715927
2.2734327035045 0.646062032170466
2.2734327035045 0.646062032170465
2.25219641521619 0.634048586589078
2.2295152734924 0.621342294341984
2.2295152734924 0.621342294341984
2.21164220164744 0.611420153513489
2.19178295698845 0.600489066318127
2.19178295698845 0.600489066318127
2.17278345443549 0.59012349248357
2.15264936238538 0.579237409672269
2.15264936238538 0.579237409672269
2.13111188576526 0.567704733706243
2.13111188576526 0.567704733706243
2.11061975297418 0.556839467705596
2.09133507975121 0.546710301974745
2.09133507975121 0.546710301974746
2.07323722598754 0.537289074402562
2.053531306535 0.527123853364913
2.053531306535 0.527123853364913
2.03635485675203 0.518342637827194
2.01996144486226 0.51003052984125
2.01996144486226 0.51003052984125
2.0009466123125 0.500473418165603
1.98426274762647 0.492162331452267
1.98426274762647 0.492162331452267
1.96559941461362 0.482947632341174
1.94753974060735 0.474113880155616
1.94753974060735 0.474113880155617
1.9322824119135 0.466714414923779
1.91721688131637 0.459465071250553
1.91721688131637 0.459465071250553
1.90113994863474 0.451791638036861
1.88639829855671 0.444812317599701
1.88639829855671 0.444812317599701
1.8723712834451 0.438221777883729
1.8723712834451 0.438221777883728
1.85847819589053 0.43174265057506
1.84446462466711 0.425256218956043
1.84446462466711 0.425256218956043
1.83118722400445 0.419155831169635
1.81473992658896 0.411660125144509
1.81473992658896 0.411660125144509
1.79824250218917 0.404209512084943
1.77770017630822 0.395027239605782
1.77770017630822 0.395027239605782
1.76251480609545 0.388307305213206
1.75321608030056 0.384220828028056
1.75321608030056 0.384220828028056
1.74077329572923 0.378786458390496
1.72649746295456 0.372599186198562
1.72649746295456 0.372599186198562
1.72393537010308 0.371494145036553
1.71502423993381 0.367663517945065
1.71502423993381 0.367663517945065
1.70039674092098 0.361418634566832
1.68894650938257 0.356567538944441
1.68894650938257 0.356567538944441
1.67629044463148 0.351243706845346
33.5836512225393 6.78685403392624
33.8509407364688 14.0039187577154
33.6527921079213 20.268907865037
33.6527921079213 27.0478238556417
33.2118766899906 31.8375348696134
32.3219512208471 35.3638369078764
32.3219512208471 39.8169786346141
31.1847338179988 41.3407504968216
29.8892198764822 41.8768648323257
29.8892198764822 44.249655497533
28.5284886994315 43.4654079584512
27.1354100645267 42.1859371452752
27.1354100645267 43.036476898166
25.7438835817412 40.8627229131628
25.7438835817412 41.0269435441462
24.396004530265 38.4678616665085
23.102161347301 35.8510017923797
23.102161347301 35.3882575403878
21.8786570901078 32.6191342322133
20.7500378167022 30.0043138229099
20.7500378167022 29.2927504198941
19.696312783692 26.8036757215743
18.7525202257837 24.5440317752134
18.7525202257837 23.8198077758917
17.8918430192588 21.7943806823087
17.1226071320417 20.0002209359768
17.1226071320417 19.387211673036
16.4263157278816 17.8166317226862
15.8026739415032 16.4331162554755
15.8026739415032 15.9799344861746
15.2405606736281 14.8340116037186
14.7202476908358 13.7834089366222
14.7202476908358 13.4927059750928
14.2457080008259 12.6214461000518
13.8004671572709 11.8201279266378
13.8004671572709 11.6692763360265
13.3978382800994 11.0063593516763
13.0107111753937 10.3901094332948
13.0107111753937 10.3448404384726
12.662564617724 9.8148810660153
12.662564617724 9.81984496568735
12.3201533683178 9.3065428270167
11.9816081856546 8.79443187021063
11.9816081856546 8.84725107327346
11.6815358011474 8.40570100052905
11.3895978511902 7.92567164799548
11.3895978511902 7.99864774900295
11.1141444118921 7.50704471965199
10.8497219838864 6.98644625803481
10.8497219838864 7.05983963381698
10.5925476409846 6.45311877359267
10.3538136169828 5.79044067870704
10.3538136169828 5.83044317317378
10.1472731757653 5.11223229147195
9.9704079116154 4.35314784594446
9.9704079116154 4.33167217097503
9.82438590337692 3.48702560516963
9.69788485798006 2.60373192380301
9.69788485798006 2.57151479512161
9.61050953662282 1.74574379111645
9.54946715702207 0.99788123385845
9.54946715702207 1.02223716679584
9.51945316516198 0.382421276990151
9.51945316516198 0.451925501522803
9.57110405002264 0.0342358950033947
9.57520350179132 0.163122287667083
9.59629570872718 0.365085673398653
9.59629570872718 0.549448791999744
9.58840816388018 0.696057818319694
9.54882212757597 0.780987019579126
9.54882212757597 0.900923274348443
9.50078948522609 0.941452198175227
9.45803270988211 1.04965532332729
9.45803270988211 1.31355021572179
9.42460601562092 1.73150717018706
9.37995908345001 2.39828041352857
9.37995908345001 3.2972261140259
9.30797241780311 4.40315552921187
9.15434677456901 5.61428595264112
9.15434677456901 7.20311296893595
8.95269194754189 8.77084388888056
8.95269194754189 10.0188366384477
8.70731036830994 9.47715673125972
8.40359213215995 8.82754509046258
8.40359213215995 8.82754509046258
8.06468871349991 8.1299005057066
7.76761142320847 7.54197340274484
7.76761142320847 7.54197340274484
7.51532814252763 7.06001963623348
7.2839770058741 6.63204012776283
7.2839770058741 6.63204012776283
7.07677526727388 6.26009352293742
6.91053031405478 5.96942865268377
6.91053031405478 5.96942865268376
6.76347485383548 5.71807401230812
6.63716163974437 5.50648932901177
6.63716163974437 5.50648932901177
6.53162675748223 5.33276851238223
6.4279436347319 5.16480742141129
6.4279436347319 5.16480742141129
6.30669988373124 4.97180792793196
6.18034201834529 4.77457843296554
6.18034201834529 4.77457843296554
6.03729937329936 4.55612296535511
5.92566565104823 4.38918917600161
5.92566565104823 4.38918917600161
5.80247195857344 4.20858510375389
5.80247195857344 4.03666314636267
5.67455848206854 2.53575563856843
5.53591971001327 0.970973674730728
5.53591971001327 0.230163069140205
92.5948002528733 212.379541361625
85.3033199371498 189.747490457121
85.3033199371498 184.293875859035
78.9104156829424 165.161720237108
73.4764347209718 149.101933783757
73.4764347209718 144.69882517498
68.5132184059833 131.039590388648
68.5132184059833 127.342958067243
64.0389469155235 116.085172009755
60.0134069495217 106.449799456086
60.0134069495217 103.934578491136
56.4211140963428 96.1298567221583
53.0617119629482 89.1712255361486
53.0617119629482 87.6405665332722
50.1283991470437 82.1157712047895
47.3866360823389 77.2772119649021
47.3866360823389 76.4787493039624
44.7503814228399 66.7698504691146
42.3152314862042 55.7945949234834
42.3152314862042 54.360995579545
40.3440568108511 46.2703004049975
38.6720485233014 39.7312600967551
38.6720485233014 39.66618957119
37.2588930084749 34.665491234999
36.0269209739914 30.5965852728859
36.0269209739914 31.2906742832098
34.9590976289307 28.1951849325598
33.9998110164808 25.6722368081076
33.9998110164808 26.6916645370387
33.1124607496237 24.585685982093
32.2512014034626 22.7352658543983
32.2512014034626 23.7851362654723
31.4680454219836 22.2196787385953
31.4680454219836 23.1934472635239
30.7084269077199 21.7520240130586
29.9391333191903 20.3274882501061
29.9391333191903 21.0893029042886
29.2366006572111 19.7916401827221
28.5479241046046 18.5553983175485
28.5479241046046 19.0723455203579
27.9026027281567 17.8494906412759
27.3070633272457 16.7145963843315
27.3070633272457 17.0046032742959
26.7298072143182 15.8258560966567
26.170672540777 14.7057170463522
26.170672540777 14.8133688499402
25.6497180334038 13.7555752758781
25.1706275632605 12.7996987048105
25.1706275632605 12.7793213140844
24.7242741707046 11.8584581627667
24.3074320446119 10.9949070446317
24.3074320446119 10.8982512148697
23.9303824946257 10.0781323111929
23.5673509382066 9.29670943017856
23.5673509382066 9.16651048287362
23.2494940296334 8.46878991847187
22.9488035945582 7.81623940160473
22.9488035945582 7.68366885843936
22.6777774401023 7.0914992479991
22.6777774401023 6.96858359278643
22.4275900504661 6.42026454100633
22.1942067632183 5.90661968682423
22.1942067632183 5.80895468081617
21.9910083279172 5.37381590309
21.7950170883979 4.95632737223088
21.7950170883979 4.88859991190015
21.6176510736362 4.51617414367418
21.458716554066 4.19354447826107
21.458716554066 4.15457134623639
21.3084994542323 3.8607141547925
21.1737443901454 3.59948596891748
21.1737443901454 3.5844880107598
21.0444188577716 3.3454070505335
20.9221385323001 3.12538791484198
20.9221385323001 3.12793990998258
20.8188333178784 2.95939724686232
20.7175018820207 2.79171954734479
20.7175018820207 2.8052239650854
20.6197151557539 2.64487329936814
20.5289211476832 2.50496176255882
20.5289211476832 2.52361653128083
20.4426287805206 2.39702207609419
20.3578915446929 2.27432636364594
20.3578915446929 2.29365254087923
20.2804093843622 2.18039539278618
20.2804093843622 2.19843875794339
20.2021979025573 2.09043587716453
20.1344101750507 2.00048986344454
20.1344101750507 2.01499322216583
20.0641904457886 1.91964084108544
19.9892552788888 1.81368546259489
19.9892552788888 1.8238152441561
19.9252699777079 1.72990753463878
19.8673045678831 1.65208207937806
19.8673045678831 1.65792812322725
19.8110587812342 1.5846793040529
19.7536150987325 1.51094887762195
19.7536150987325 1.51317236940241
19.7032246602388 1.44058071089533
19.6546997065359 1.37575990686545
19.6546997065359 1.3753057656494
19.6013440608491 1.30059624342706
19.5558358947829 1.23349902041473
19.5558358947829 1.2313627629686
19.5156173729067 1.17712923429106
19.4746167837258 1.11975725548948
19.4746167837258 1.11682564636155
19.4348028881776 1.05926049497113
19.3991901236328 1.00419515600262
19.3991901236328 1.00116022369156
19.3628751976197 0.94766123674583
19.3628751976197 0.944829062113244
19.3282225588376 0.893687739730573
19.2955257582453 0.844945660738909
19.2955257582453 0.842668076963197
19.2627404278877 0.793974153090524
19.2353976140205 0.753996101858544
19.2353976140205 0.752404534536136
19.2063803969452 0.71565161726392
19.1788226073279 0.677388074736165
19.1788226073279 0.67647153396723
19.1576775853198 0.651974032771017
19.134074401864 0.617384290598124
19.134074401864 0.617039730958649
19.1137466823235 0.590676765832013
19.0906144587289 0.560085604575848
19.0906144587289 0.560164866774626
19.0707896326945 0.534749605646754
19.054495465362 0.518159503089052
19.054495465362 0.518505456449181
19.0386067378123 0.495841716845742
19.018298020289 0.466765678059073
19.018298020289 0.467237484407047
19.0030482380882 0.443303660949798
18.9891193335138 0.424538292573766
18.9891193335138 0.425025871436445
18.973261379145 0.403504592395167
18.973261379145 0.403959148436741
18.958399102083 0.384924598190189
18.9443370407062 0.369097593882378
18.9443370407062 0.369462800191636
18.9280539545865 0.349483809087709
18.9173885771431 0.337981263901526
18.9173885771431 0.338236049028224
18.9020634306906 0.317139745813615
18.8906579760761 0.304709113082143
18.8906579760761 0.30485527428056
18.8797417986945 0.294979244194366
18.8701987346209 0.283698200016737
18.8701987346209 0.283752334055601
18.8599651505256 0.271603634065305
18.8504556002741 0.257177721173567
18.8504556002741 0.257163724643961
18.8429008587144 0.247867883827892
18.8326345758099 0.231440822563822
18.8326345758099 0.231384043183775
18.8293675293285 0.225800961811905
18.8193710789666 0.21293649127609
18.8193710789666 0.212859628227133
18.8119305892804 0.202604299189104
18.8119305892804 0.202524266093298
18.8051261869853 0.191172033868694
18.7980984940922 0.182734155262843
18.7980984940922 0.182660458193393
18.7903584384306 0.169687569341205
18.7842731936634 0.162506531048896
18.7842731936634 0.162447439905768
18.7779873464502 0.154730691010734
18.7702901694201 0.146675543894707
18.7702901694201 0.14663442605333
18.7652099751702 0.141016926920895
18.7591752245324 0.137752189297164
18.7591752245324 0.13772870833124
18.7532419431201 0.128429203669966
18.7505138695879 0.124874541801816
18.7505138695879 0.124865982621644
18.7442435507579 0.117881749322588
18.743434752088 0.119412426683217
18.743434752088 0.119414893709633
18.7387191613432 0.114930749600573
18.7337335263068 0.106888983665951
18.7337335263068 0.106898353032071
18.7311268007503 0.106323529862668
18.7256011978984 0.0992976224208821
18.7256011978984 0.0993102048253837
18.7224953740724 0.0955918360732194
18.7224953740724 0.0956049035040857
18.7193383917727 0.091917282012449
18.7166226760212 0.0869503713266504
18.7166226760212 0.0869623720581287
18.7131395388643 0.0841264388977407
18.7124974523313 0.08325381046042
18.7124974523313 0.0832634109925612
18.7078938444301 0.079797607540915
18.7053818760586 0.0736527924022427
18.7053818760586 0.0736594534661061
18.7018721986697 0.0721481900561551
18.6966668785097 0.066868102647984
18.6966668785097 0.0668718866229654
18.6957527706522 0.0636749652208375
18.693471729186 0.0592543562014499
18.693471729186 0.0592557124277261
18.6909372504303 0.0576316028662673
18.6887499875637 0.0560391946923516
18.6887499875637 0.0560387614144232
18.6855369037889 0.0497916397022944
18.6844431832593 0.0492304777352853
18.6844431832593 0.0492289283967138
18.6814836577504 0.0443271377774911
18.6809146670404 0.04421750126105
18.6809146670404 0.0442154368795102
18.6790983505894 0.0398138781603027
18.6790983505894 0.0398117400000822
18.6782690518474 0.0386741511461131
18.675512863172 0.0341854968035917
18.675512863172 0.0341835389370008
18.6732447309191 0.0304236541050777
18.6740893838293 0.033743006548945
18.6740893838293 0.0337414443380383
18.6716840270828 0.0298461137337989
18.6709300264074 0.0322204849662188
18.6709300264074 0.0322194043811002
18.6697768245897 0.0307096033390021
18.6687976945062 0.0271914827268508
18.6687976945062 0.0271908720162773
18.6667797256891 0.0240214757825932
18.6651934509968 0.0216436543857893
18.6651934509968 0.0216434393667206
18.6653054761964 0.0216397102778399
18.6643724831299 0.0218117285085217
18.6643724831299 0.0218118043077973
18.6635305515578 0.0210898303584474
18.6618074869331 0.0184408634113139
18.6618074869331 0.0184411198709999
18.6608878924056 0.0153263812000541
18.6592843497912 0.0131363281116077
18.6592843497912 0.0131366671535827
18.660920384248 0.0169385793310128
18.660920384248 0.0169389295874794
18.6596085271882 0.0138856439000419
18.6596957893889 0.0169608037048711
18.6596957893889 0.016961123493508
18.6578113669279 0.0127844992441825
18.656899226414 0.0121768489309233
18.656899226414 0.0121771033809258
18.6562035692605 0.0103963556944208
18.6558775404253 0.0106527812467785
18.6558775404253 0.0106529566935832
18.6537986520364 0.00745553355625337
18.6540991123038 0.00792447232898065
18.6540991123038 0.00792457094023974
18.6528987241432 0.00480762481656062
18.6534890152377 0.00832130946039611
18.6534890152377 0.00832134354737814
18.6522875898932 0.00722003720969684
18.6520443782921 0.00622241500229762
18.6520443782921 0.0062224017953827
18.6524420090009 0.00562360010076532
18.6524519713876 0.00587202364670374
18.6524519713876 0.0058719811793896
18.6501924307443 0.00398953194037239
18.6528241485422 0.00956334462101783
18.6528241485422 0.00956328890351776
18.6497418573575 0.00191076439044337
18.6497418573575 0.00191070699889698
18.6516321692341 0.00761167270668166
18.6516321692341 0.0076116204572981
18.648777063604 0.000329634046436223
18.648384391207 0.002108361607622
18.648384391207 0.00210832014833263
18.6502857604545 0.00520652670932756
18.649676899062 0.00238857885132418
18.649676899062 0.00238855035541245
18.6481217483201 0.00127541579658836
18.6495874570813 0.00348615971868048
18.6492151544453 0.00391891846560015
18.6492151544453 0.00391891306485745
18.6474876069406 0.000399721326819958
18.6475047359759 0.00194160567389156
18.6475047359759 0.00194161270575789
18.6477081411236 0.00285815817963927
18.6453262755054 0.000466259046718478
18.6437696167145 0.000612757488897069
18.6435420158436 0.00260493840579266
18.6435420158436 0.00260493840579266
18.6438740608745 0.00044514931545153
18.6436916436122 0.000215928317965259
18.6443056348608 8.26497038801786e-05
18.6443056348608 8.26497038801783e-05
18.6440131693663 0.00169236690109585
18.6436818105269 0.000387993979096225
18.6436818105269 0.000387993979096225
18.6438893255429 0.00148101620859045
18.6438893255429 0.00148101620859045
18.6429243871569 0.000872064263254479
18.4807901858878 0.057215180016378
18.4807901858878 0.0589172460245209
18.3673177038408 0.0724728853571079
18.3673177038408 0.0726953962846935
18.3628012758344 0.142190444736983
18.2964408078191 0.031672775620045
18.2964408078191 0.0314069927548459
18.2602109840621 0.0856432445576729
18.2611080750616 0.18992248162585
18.2611080750616 0.189260406655372
18.1460376741111 0.0691863333484406
18.070755695154 0.025482139490876
18.070755695154 0.0247960577929973
18.1111547485021 0.214344940544805
18.0751772203917 0.278140117035008
18.0751772203917 0.2775293845622
18.0007215609998 0.138305114535214
17.9394745323841 0.00204360682149485
17.9394745323841 0.00157646849680049
17.9491999875579 0.0564463780390554
17.9637580036536 0.197637880884336
17.9637580036536 0.197333141191521
17.9304728782324 0.161009892708634
17.8550249832011 0.0153509992831786
17.8550249832011 0.0152043523947754
17.840339941444 0.0362690666172227
17.8655542515484 0.199919560178465
17.8655542515484 0.19990283970786
17.8375415794328 0.190383389892851
17.7394794619154 0.00508646013118863
17.7394794619154 0.00516279632008576
17.7498703768392 0.0236668412851984
17.7498703768392 0.0237832716796404
17.7713534004705 0.174660569079641
17.7078677914903 0.156407036819566
17.7078677914903 0.160127094751161
17.6423154032316 0.0420713714008585
17.656321007958 0.116294976228936
17.656321007958 0.228103106785738
17.6602941212986 0.54033650158307
17.5963343036614 0.762382829601009
17.5963343036614 1.08268542108557
17.5281597838985 1.33872049888303
17.5202295198028 1.84590484224687
17.5202295198028 2.35921955026552
17.4549603250912 3.0005464032706
17.3345227192761 3.56501563232482
17.3345227192761 4.19476221871053
17.1941187014695 4.74218984420057
17.0158822135564 5.29215045248079
17.0158822135564 5.94542485972297
16.8851720930844 6.55525798072529
16.6601911715432 6.87449626609748
16.6601911715432 6.99736645686011
16.4299432209016 6.51136219460531
16.1850141539859 5.5060545082536
16.1850141539859 3.98405388044577
15.9822416007673 1.82689440040198
93.9833450533499 353.445093573793
82.3944237011622 309.036494239069
82.3944237011622 308.3302308505
72.2003518581097 269.435057037129
63.6646033407578 237.252345989253
63.6646033407578 236.783353132762
56.1628129491149 208.661033714145
49.3025070625609 182.709577223427
49.3025070625609 182.438919695054
43.309961182382 159.85709831934
43.309961182382 159.681283265596
38.1642222127707 140.653784112524
33.6639629610921 123.970880821345
33.6639629610921 123.902820062543
29.6149120381396 108.869529410211
26.0732836261041 84.9770148809085
26.0732836261041 84.9770148809085
23.0905475758402 66.6466734190176
20.6810830566419 53.4633995494652
20.6810830566419 53.4633995494652
18.7309178946814 43.8559106471621
17.1370940195978 36.709998929567
17.1370940195978 36.709998929567
15.8443534274237 31.3804419416391
14.6959052599537 26.9962039261917
14.6959052599537 26.9962039261917
13.7565308867814 23.6552677548715
12.9164644213426 20.8543816434761
12.9164644213426 20.8543816434761
12.2013884715284 18.6092350791432
11.5429815168231 16.6550527872149
11.5429815168231 16.6550527872149
10.9675210004396 15.0358146118854
10.4244768488659 13.5837146965675
10.4244768488659 13.5837146965675
9.96878617376588 12.4220872222832
9.96878617376588 12.4220872222832
9.54591515976131 11.3905620296701
9.13237352966994 10.425030785677
9.13237352966994 10.425030785677
8.75781762563981 9.58742119549591
8.41653061651227 8.85474845233606
8.41653061651227 8.85474845233606
8.10355528863894 8.20845103950352
7.82992535751146 7.66346638802513
7.82992535751146 7.66346638802513
7.55761307890293 7.13968943130059
7.29583555527424 6.65365205620048
7.29583555527424 6.65365205620049
7.06743529976521 6.24358021454592
6.84495834559027 5.85668184410825
6.84495834559027 5.85668184410825
6.64687464828122 5.52261782374545
6.45958254002501 5.2157758239245
6.45958254002501 5.2157758239245
6.27604245206789 4.9235886075198
6.10097018106064 4.6527296437739
6.10097018106064 4.65272964377389
5.94252876245502 4.41420601157566
5.78538137976793 4.18382971367069
5.78538137976793 4.18382971367069
5.64383117224082 3.98160378759465
5.64383117224082 3.98160378759465
5.51434666652024 3.80100239482036
5.38370660100001 3.62303709570638
5.38370660100001 3.62303709570638
5.25193912735872 3.44785807468518
5.12348653857237 3.28126428886654
5.12348653857237 3.28126428886654
5.00782326034906 3.13478672586163
4.90085441843337 3.00229675383473
4.90085441843337 3.00229675383473
4.79397095510682 2.87276968980097
4.70249084292181 2.76417751597043
4.70249084292181 2.76417751597043
4.6075678436986 2.65371017928566
4.51341897828054 2.54636885918786
4.51341897828054 2.54636885918786
4.41704933546144 2.43879060398754
4.33258171725103 2.34640804208223
4.33258171725103 2.34640804208223
4.2557184290096 2.26389241837649
4.16870246902726 2.17226003440924
4.16870246902726 2.17226003440925
4.09617185922119 2.09732798753444
4.03304750366428 2.03318402085158
4.03304750366428 2.03318402085159
3.9599001744007 1.96010117390234
3.9599001744007 1.96010117390234
3.88663818489729 1.88824454753771
3.81952667356567 1.82359800125995
3.81952667356567 1.82359800125995
3.75521008194132 1.76270034493921
3.69325740230239 1.70501877995767
3.69325740230239 1.70501877995767
3.63229413484914 1.64919508525743
3.57742638960677 1.59974744663186
3.57742638960677 1.59974744663186
3.52520226676532 1.55338137770091
3.46818433642022 1.50353782392382
3.46818433642022 1.50353782392382
3.40978779466703 1.45333160058252
3.35893137759937 1.4103024999277
3.35893137759937 1.4103024999277
3.31050173274361 1.3699277153123
3.26087858326818 1.32916614185213
3.26087858326818 1.32916614185213
3.21653621516497 1.29326315293347
3.17276734615056 1.2583065790999
3.17276734615056 1.2583065790999
3.13521255129798 1.22869471772704
3.09429372387136 1.1968317061987
3.09429372387136 1.1968317061987
3.05098528162981 1.16356389859021
3.05098528162981 1.16356389859021
3.00765269142914 1.13074683903261
2.96554837274142 1.09930964388365
2.96554837274142 1.09930964388365
2.92723853054523 1.07109067683856
2.88878807225123 1.04313706579761
2.88878807225123 1.04313706579761
2.85106095145717 1.01606856861547
2.81836019345874 0.992894272509088
2.81836019345874 0.992894272509087
2.78705790488289 0.970961470646262
2.75151137848454 0.946351858241228
2.75151137848454 0.946351858241228
2.71380849344109 0.920594567384113
2.67867779565779 0.896914341618746
2.67867779565779 0.896914341618746
2.64737455677415 0.876074005481881
2.61878681611898 0.857255548534815
2.61878681611898 0.857255548534815
2.58840805478293 0.837482032258137
2.55708637700436 0.817336342432651
2.55708637700436 0.817336342432651
2.52795264181004 0.798818069904284
2.52795264181004 0.798818069904284
2.50742676059847 0.785898619970657
2.48229536520134 0.770223785012493
2.48229536520134 0.770223785012493
2.45435895570648 0.752984735432064
2.42559670726586 0.73543992328736
2.42559670726586 0.73543992328736
2.39603334508419 0.717621973844404
2.37321494956014 0.704018649601956
2.37321494956014 0.704018649601957
2.34946435036677 0.689997841705531
2.32430900410062 0.675301543317888
2.32430900410062 0.675301543317888
2.29957539152275 0.661005872662113
2.27806200453247 0.648695812061796
2.27806200453247 0.648695812061797
2.25529148828958 0.635792462143917
2.23583752929042 0.624871182172921
2.23583752929042 0.624871182172922
2.21414102550102 0.612802560100828
2.18942127313613 0.599195688907617
2.18942127313613 0.599195688907617
2.16761064484895 0.587316988457797
2.14561557395662 0.575458273900637
2.14561557395662 0.575458273900637
2.12702196654301 0.565527805769551
2.12702196654301 0.565527805769551
2.10972675064715 0.556368370299508
2.09092719720623 0.546497068002073
2.09092719720623 0.546497068002072
2.07184177299029 0.536566041538431
2.05344986904309 0.527082045584122
2.05344986904309 0.527082045584121
2.03378796293361 0.517036684771694
2.0174919632334 0.508784227713907
2.0174919632334 0.508784227713907
2.00150248128823 0.500751522825354
1.98469523600006 0.492376897475152
1.98469523600006 0.492376897475151
1.96760736371927 0.483934842220275
1.95002027413464 0.475322383692004
1.95002027413464 0.475322383692004
1.93220101978682 0.466675097608138
1.91588728559972 0.458828011390318
1.91588728559972 0.458828011390317
1.902319857732 0.452352605140173
1.88555828570091 0.444416256096904
1.88555828570091 0.444416256096904
1.86936020515163 0.436813447075552
1.8500816016569 0.427850241598654
1.8500816016569 0.427850241598654
1.83581959621544 0.421279198731061
1.83581959621544 0.421279198731062
1.82032995158909 0.414200141581528
1.80832584870218 0.408755296885544
1.80832584870218 0.408755296885544
1.79682385410908 0.403571995336911
1.78237136703712 0.397105961254208
1.78237136703712 0.397105961254208
1.76780035127113 0.390639760244278
1.75247505445186 0.38389610205949
1.75247505445186 0.38389610205949
1.74034894704557 0.378601807185314
1.72605024823187 0.372406182427649
1.72605024823187 0.372406182427649
1.71250450162125 0.366583958509119
1.70013085241924 0.361305614418456
1.70013085241924 0.361305614418456
1.68773544262482 0.356056365536484
1.67408721760486 0.350321001518485
1.67408721760486 0.350321001518486
1.66038089312439 0.344608088781557
1.65009326032889 0.340350970972841
1.65009326032889 0.340350970972841
1.63993639644205 0.336173923046905
1.62829584587572 0.331418420212005
1.62829584587572 0.331418420212005
1.61796511733511 0.327226390114139
1.61796511733511 0.327226390114139
1.60741686575244 0.322973622538163
1.59876358250869 0.319505624094492
1.59876358250869 0.319505624094492
1.58695429885893 0.314802993333343
1.57277035206397 0.309200822541416
1.57277035206397 0.309200822541416
1.56209813672278 0.305018823594085
1.55006762883551 0.300338706745456
1.55006762883551 0.300338706745456
1.53797231630692 0.295669855715799
1.5264051211864 0.291239074247998
1.5264051211864 0.291239074247998
1.51567149828417 0.287157511338861
1.50711624078007 0.283924920402872
1.50711624078007 0.283924920402871
1.49769086538652 0.280384741032767
1.48630555286799 0.276138024560766
1.48630555286799 0.276138024560766
1.47738548037051 0.272833482201189
1.46847839050371 0.269553597922032
1.46847839050371 0.269553597922032
1.46081932135817 0.266749136206655
1.45334825481968 0.264027643723413
1.45334825481968 0.264027643723412
1.44533947091905 0.261125773274556
1.44533947091905 0.261125773274557
1.43708666447042 0.258152260149829
1.42767330346961 0.254781382679966
1.42767330346961 0.254781382679966
1.41836374538278 0.251469464277022
1.40829289348638 0.247911109230518
1.40829289348638 0.247911109230518
1.39866414156652 0.244532672612989
1.39095878842262 0.241845793886254
1.39095878842262 0.241845793886254
1.38184978647386 0.238688604047221
1.37241267369549 0.235439568364988
1.37241267369549 0.235439568364988
1.3652065941675 0.232973630594791
1.35734899054085 0.230299535265273
1.35734899054085 0.230299535265273
1.3497828231534 0.227739208709984
1.34331422692724 0.225561639033131
1.34331422692724 0.225561639033131
1.33412319703666 0.222485588108904
1.32522921107314 0.219529057735182
1.32522921107314 0.219529057735182
1.31764821508839 0.217024602340691
1.30957641641122 0.214373798802547
1.30957641641122 0.214373798802548
1.30245673840144 0.212049194425905
1.30245673840144 0.212049194425905
1.29438669942005 0.20942961595443
1.28877161908038 0.207616535768372
1.28877161908038 0.207616535768371
1.28118981530649 0.205180917855625
1.27563477660115 0.203405510409272
1.27563477660115 0.203405510409273
1.26874851563191 0.201215349489762
1.26243748163623 0.199218549379993
1.26243748163623 0.199218549379993
1.25450465540841 0.196722741305162
1.24631066258362 0.194161283458691
1.24631066258362 0.194161283458692
1.23976679586443 0.192127713515985
1.23336904253754 0.190149899386236
1.23336904253754 0.190149899386236
1.22732318301375 0.188290274445365
1.22056224766801 0.186221525054037
1.22056224766801 0.186221525054037
1.2148897715515 0.184494644627547
1.20869038656016 0.182616556320359
1.20869038656016 0.182616556320359
1.20201039583458 0.18060362396179
1.19528516119214 0.178588327070755
1.19528516119214 0.178588327070755
1.19038315832661 0.177126507953445
1.19038315832661 0.177126507953445
1.18279127597805 0.174874400316213
1.17559113897893 0.172751815755711
1.17559113897893 0.172751815755711
1.16955065359764 0.170981091416323
1.16425169299021 0.169435250578811
1.16425169299021 0.169435250578811
1.15853411438566 0.16777516177441
1.15355456673346 0.166336017303941
1.15355456673346 0.166336017303941
1.14806041565221 0.16475533974843
1.14256367822423 0.16318146984965
1.14256367822423 0.16318146984965
1.13746708727299 0.161728921828652
1.1329655082361 0.160451355356575
1.1329655082361 0.160451355356575
1.12838916692838 0.159157764005156
1.1227406339038 0.157568316377328
1.1227406339038 0.157568316377328
1.1188274677161 0.156471862814491
1.1127469420805 0.154775719638678
1.1127469420805 0.154775719638678
1.10701481353197 0.153185224672392
1.10701481353197 0.153185224672393
1.10082738863672 0.151477617446582
1.09495419102648 0.149865585055795
1.09495419102648 0.149865585055795
1.08927789536787 0.14831579166712
1.08322732076404 0.146672678556193
1.08322732076404 0.146672678556193
1.07698786164429 0.144987856766133
1.07130814982557 0.143462643985324
1.07130814982557 0.143462643985324
1.06649408001308 0.142176202837858
1.06179247676397 0.140925407964061
1.06179247676397 0.140925407964061
1.05749274756085 0.139786363892964
1.05310427263577 0.138628576130455
1.05310427263577 0.138628576130455
1.04841960485525 0.137397958480594
1.04444357731482 0.136357798274263
1.04444357731482 0.136357798274263
1.03908802481044 0.134962990413048
1.03358641859059 0.133537610586854
1.03358641859059 0.133537610586854
1.02811163561135 0.13212669190992
1.02347139858134 0.130936712964244
1.02347139858134 0.130936712964244
1.01951761125033 0.129927019956187
1.01951761125033 0.129927019956187
1.01524828058251 0.128841133903209
1.01118512102932 0.127811918623874
1.01118512102932 0.127811918623874
1.00734272464797 0.12684242061264
1.00225353563202 0.12556401871085
1.00225353563202 0.12556401871085
0.99823067681828 0.124558060517626
0.994847630713072 0.123715226041917
0.994847630713072 0.123715226041917
0.991355336033646 0.122848175285288
0.987006564129971 0.121772744704446
0.987006564129971 0.121772744704446
0.983128081327569 0.120817603036843
0.978889857322921 0.119778169096201
0.978889857322921 0.119778169096201
0.975501014946973 0.118950278770311
0.970969362527464 0.117847687870863
0.970969362527464 0.117847687870864
0.966434898640685 0.116749551663819
0.961369508186063 0.115528916408729
0.961369508186063 0.115528916408729
0.956592638532713 0.114383684511862
0.952451806787066 0.113395555531483
0.952451806787066 0.113395555531483
0.947887699345429 0.112311386321286
0.947887699345429 0.112311386321286
0.944037191358059 0.111400777333392
0.940177179027546 0.110491640995514
0.940177179027546 0.110491640995514
0.93570428365238 0.109442813305667
0.931632851963384 0.108492471357169
0.931632851963384 0.108492471357169
0.927890822696098 0.107622672355445
0.924140991260115 0.106754571465893
0.924140991260115 0.106754571465893
0.919702528501419 0.105731592616478
0.916416808110726 0.104977470773471
0.916416808110726 0.104977470773471
0.912968871979086 0.104189020150335
0.909363889504833 0.10336783544191
0.909363889504833 0.10336783544191
0.905859633307734 0.102572709407042
0.902153766217813 0.101735177237613
0.902153766217813 0.101735177237613
0.89927277619859 0.10108644075148
0.896351092697975 0.100430660172596
0.896351092697975 0.100430660172596
0.892045280497939 0.0994680978073205
0.886756913234187 0.0982922278960677
0.886756913234187 0.0982922278960676
0.879932310000209 0.0967851087727776
0.879932310000209 0.0967851087727777
0.876694775538795 0.0960742161821172
0.877156639428154 0.0961754712616016
0.877156639428154 0.0961754712616017
0.876288672915333 0.0959852297849545
0.872443833731029 0.0951447803769022
0.872443833731029 0.0951447803769023
0.869825182045391 0.0945744809150277
0.869008695765826 0.0943970141645682
0.869008695765826 0.0943970141645682
0.868124946366151 0.0942051153128945
0.868954353771069 0.0943852086172023
0.868954353771069 0.0943852086172024
0.867637726859299 0.0940994031336866
0.864623189286872 0.0934466574315657
0.864623189286872 0.0934466574315657
0.860293619474081 0.0925131389634674
0.858396753659781 0.0921056233366965
0.858396753659781 0.0921056233366965
0.854761718834923 0.0913271994981941
0.851585023556541 0.0906496315432143
0.851585023556541 0.0906496315432143
0.847368795046559 0.0897542343523223
0.84405957995373 0.0890545718139482
0.84405957995373 0.0890545718139483
0.837685749877648 0.0877146769434997
0.837685749877648 0.0877146769434996
0.833115687343938 0.0867602185623103
0.828510458558494 0.0858036974925906
0.828510458558494 0.0858036974925906
0.822923931087051 0.0846504745444608
0.815956140060511 0.0832230528127961
0.815956140060511 0.0832230528127961
0.810364874846217 0.0820864037980559
0.805173607547756 0.0810380672864236
0.805173607547756 0.0810380672864234
0.800715098339578 0.0801430835886101
0.797748761642887 0.079550385837835
0.797748761642887 0.0795503858378351
0.793946860077148 0.0787939520782854
0.791241143616895 0.0782578184190117
0.791241143616895 0.0782578184190117
0.786948564811776 0.0774110054574044
0.783890707423553 0.0768105801481148
0.783890707423553 0.0768105801481148
0.781048997088952 0.0762546919816974
0.777314763971113 0.0755272802859235
0.777314763971113 0.0755272802859235
0.77362411503545 0.074811783920538
0.77362411503545 0.074811783920538
0.771981413296877 0.0744944128094706
0.769217524001856 0.0739619499039333
0.769217524001856 0.0739619499039333
0.766087764103548 0.0733613077886366
0.764053803145665 0.0729722767626593
0.764053803145665 0.0729722767626593
0.761690678998648 0.0725215863091676
0.758104081704809 0.0718402248371765
0.758104081704809 0.0718402248371765
0.755013054274449 0.071255589015594
0.753128843390848 0.0709003818433946
0.753128843390848 0.0709003818433945
0.750752565537804 0.0704536768326892
0.747682757934876 0.0698786883141278
0.747682757934876 0.0698786883141278
0.744330562905937 0.0692534983594737
0.742654319999111 0.0689419298766578
0.742654319999111 0.0689419298766579
0.741209553922737 0.0686739503532831
0.738763802431295 0.0682214944728334
0.738763802431295 0.0682214944728334
0.735751545809582 0.067666292145139
0.733039016521218 0.0671682749677895
0.733039016521218 0.0671682749677896
0.731324735770433 0.0668544836437021
0.731324735770433 0.0668544836437022
0.72929422022995 0.0664837574575917
0.726731813226411 0.0660173910444088
0.726731813226411 0.0660173910444088
0.723595661518872 0.0654488351711071
0.721501879234393 0.0650706202173354
0.721501879234393 0.0650706202173354
0.719467907601187 0.064704258758494
0.717814155419038 0.0644071452149835
0.717814155419038 0.0644071452149835
0.71491865230148 0.0638885849260607
0.712236437885929 0.0634100929315448
0.712236437885929 0.0634100929315448
0.710446151062465 0.0630917166949242
0.707790208104882 0.0626208723361344
0.707790208104882 0.0626208723361344
0.705914139934391 0.0622893466199041
0.704323827896097 0.0620090068177667
0.704323827896097 0.0620090068177667
0.702153474895011 0.0616274377883826
0.69999703004651 0.0612494802592321
0.69999703004651 0.0612494802592321
0.697630635855115 0.0608360630104418
0.69601232128417 0.0605541439224127
0.69601232128417 0.0605541439224127
0.693439557027117 0.0601073024062359
0.693439557027117 0.0601073024062359
0.691605220463838 0.0597897226215947
0.69012093807435 0.0595333636460679
0.69012093807435 0.059533363646068
0.687603276211081 0.0590997831820168
0.685480172944428 0.0587353834374808
0.685480172944428 0.0587353834374808
0.683436022337944 0.0583855995786293
0.681598631726815 0.0580720868464736
0.681598631726815 0.0580720868464735
0.679694486579663 0.0577480743858393
0.677256699602546 0.057334579644557
0.677256699602546 0.057334579644557
0.675759222546072 0.0570813158569992
0.674193080893708 0.056817038790609
0.674193080893708 0.056817038790609
0.672732779179529 0.056571174022817
0.670565055663872 0.0562071867346769
0.670565055663872 0.0562071867346769
0.669091161543918 0.055960372807014
0.667386548900165 0.0556756007065994
0.667386548900165 0.0556756007065994
0.665513664327346 0.0553635546757919
0.663450156734477 0.0550207638088656
0.663450156734477 0.0550207638088657
0.662212760829425 0.0548157175756564
0.662212760829425 0.0548157175756564
0.66002093506959 0.0544534543412573
0.658583317202526 0.0542164982121757
0.658583317202526 0.0542164982121757
0.656645086783746 0.0538978462496445
0.655017049364341 0.0536309168697363
0.655017049364341 0.0536309168697363
0.653163605929771 0.053327837013888
0.651347680634872 0.0530317251335438
0.651347680634872 0.0530317251335438
0.649907684010558 0.0527974997169863
0.647753437503281 0.0524480644746551
0.647753437503281 0.0524480644746552
0.645830676425507 0.052137157826519
0.64442804157812 0.0519109375965168
0.64442804157812 0.0519109375965168
0.642818003495479 0.0516518732022296
0.640642266454913 0.0513028141960515
0.640642266454913 0.0513028141960515
0.638821305514281 0.0510115825473617
0.637618503863577 0.0508196695586437
0.637618503863577 0.0508196695586438
0.636107884517449 0.0505791550931485
0.634180791306726 0.0502731595077936
0.634180791306726 0.0502731595077936
0.631725958652708 0.0498847108544508
0.631725958652708 0.0498847108544508
0.630356384756787 0.0496686464754462
0.628796048515449 0.0494230588285708
0.628796048515449 0.0494230588285708
0.62673613528078 0.0490997729083264
0.625074775104905 0.0488398093090463
0.625074775104905 0.0488398093090463
0.623801809958396 0.0486410872634118
0.62222560079118 0.0483955872849835
0.62222560079118 0.0483955872849835
0.620046452025625 0.0480572003336861
0.618428975674798 0.0478067997442629
0.618428975674798 0.0478067997442629
0.616916550215893 0.0475732537412752
0.615173924175064 0.0473048696231088
0.615173924175064 0.0473048696231088
0.61354980513369 0.047055420422439
0.612316049545603 0.046866368066382
0.612316049545603 0.046866368066382
0.610726119057231 0.0466232990623288
0.608922096362979 0.046348264929876
0.608922096362979 0.0463482649298759
0.607526705390005 0.0461360872202446
0.605710045679318 0.0458605824295956
0.605710045679318 0.0458605824295956
0.603825525961874 0.0455756582253821
0.603825525961874 0.0455756582253821
0.602509083854251 0.0453771495158514
0.60093352980316 0.0451401384052011
0.60093352980316 0.0451401384052011
0.59947345374841 0.0449210527186213
0.598016509504208 0.0447029682049399
0.598016509504208 0.0447029682049399
0.596408222863651 0.0444628460374127
0.595103244595229 0.0442684839659614
0.595103244595229 0.0442684839659614
0.593485132522533 0.0440280753156515
0.591650289982816 0.0437562582045842
0.591650289982816 0.0437562582045842
0.590371916730396 0.0435673750079806
0.589120488587781 0.0433828687592285
0.589120488587781 0.0433828687592285
0.587619771320204 0.0431621244557915
0.585944710706004 0.0429164005005332
0.585944710706004 0.0429164005005332
0.58457254752075 0.0427156329143527
0.583171977472875 0.0425111944136932
0.583171977472875 0.0425111944136932
0.581773513010484 0.0423075525550603
0.580134687969849 0.0420695320232246
0.580134687969849 0.0420695320232246
0.578448009617995 0.0418252624788679
0.578448009617995 0.0418252624788679
0.577342275763472 0.0416655129229584
0.576367501619681 0.0415249371154045
0.576367501619681 0.0415249371154045
0.574954414252268 0.0413215723085113
0.57362787452238 0.0411311173036232
0.57362787452238 0.0411311173036232
0.572052949317529 0.0409055721028507
0.570528290276324 0.0406878162506934
0.570528290276324 0.0406878162506934
0.569256830997166 0.0405066674546073
0.568115898738849 0.0403444592999716
0.568115898738849 0.0403444592999715
0.566646756776725 0.0401360683706879
0.565031299883953 0.039907546231059
0.565031299883953 0.039907546231059
0.563403831022485 0.0396779846013419
0.562577098018379 0.0395616239018379
0.562577098018379 0.0395616239018379
0.560806802087976 0.0393130336585081
0.559790805812695 0.0391707182840436
0.559790805812695 0.0391707182840436
0.558563226346952 0.0389991097283798
0.558563226346952 0.0389991097283798
0.556859549038454 0.0387615696694041
0.555633935134001 0.0385911337340522
0.555633935134001 0.0385911337340522
0.554197632949995 0.0383918770459125
0.552965685080297 0.0382213811095306
0.552965685080297 0.0382213811095306
0.551534771858929 0.0380238255711755
0.550399388489157 0.037867435856145
0.550399388489157 0.037867435856145
0.549226528004267 0.0377062223829431
0.548268045142516 0.0375747311655397
0.548268045142516 0.0375747311655397
0.546818455684364 0.0373763029346193
0.545561947262704 0.0372047297876244
0.545561947262704 0.0372047297876244
0.544193497876406 0.0370183203913601
0.542686271421266 0.0368135486486298
0.542686271421266 0.0368135486486298
0.541743394903821 0.0366857382402299
0.540463542432424 0.0365126050873159
0.540463542432424 0.0365126050873159
0.53959054622551 0.0363947446969833
0.538254598143512 0.0362147515528194
0.538254598143512 0.0362147515528194
0.536749994436225 0.0360125695659013
0.536749994436225 0.0360125695659013
0.535655430147713 0.0358658424808317
0.534592822072779 0.0357236856764576
0.534592822072779 0.0357236856764576
0.533775300403569 0.0356145089151053
0.532228047127196 0.0354083367685938
0.532228047127196 0.0354083367685938
0.53141804174461 0.0353006418864498
0.530015914848246 0.0351146087490432
0.530015914848246 0.0351146087490432
0.528635159848749 0.0349318915285293
0.527728062074144 0.0348121134375567
0.527728062074144 0.0348121134375567
0.526846913494138 0.0346959587822778
0.525363778892372 0.0345008875214995
0.525363778892372 0.0345008875214995
0.5243416788132 0.034366774517571
0.52310544172886 0.0342049128957835
0.52310544172886 0.0342049128957835
0.522082469974875 0.0340712631818736
0.520598558914221 0.0338778574429357
0.520598558914221 0.0338778574429357
};
\addlegendentry{$-\dot{h}_{\text{sem,c}}$}

\addplot [very thick, blue, dashed]
table {%
0.0001 1e-08
0.000127087870920206 1.61513269350309e-08
0.000161513269350309 2.60865361762255e-08
0.000205263775270925 4.21332174384729e-08
0.000260865361762255 6.80507369673521e-08
0.000331528234231942 1.0991097009295e-07
0.000421332174384729 1.77520801171764e-07
0.000535462089927361 2.86719649749377e-07
0.000680507369673521 4.63090280179974e-07
0.000864842327573173 7.47952251562183e-07
0.0010991097009295 1.20804213467733e-06
0.00139683511798874 1.95114834684662e-06
0.00177520801171764 3.15136348486648e-06
0.00225607406649686 5.08987019351967e-06
0.00286719649749377 8.22081575524054e-06
0.00364385898376354 1.32777082935543e-05
0.00463090280179974 2.14452607597167e-05
0.00588531577519145 3.46369417737173e-05
0.00747952251562182 5.59432570616938e-05
0.00950556592010119 9.03557834613892e-05
0.0120804213467733 0.000145936579915576
0.0153527502878042 0.000235706941399673
0.0195114834684662 0.000380697987140228
0.0247967289250216 0.000614877765381002
0.0315136348486648 0.00099310918137498
0.0400500075787361 0.00160400310705682
0.0508987019351968 0.00259067785868801
0.0646860766154633 0.00418428850790158
0.0822081575524054 0.00675818116816111
0.10447659715608 0.0109153593533139
0.132777082935543 0.017629753752872
0.168743567772738 0.0284743916646725
0.214452607597167 0.0459899209052244
0.272543253128103 0.0742798248256491
0.346369417737173 0.119971773543589
0.440193518520887 0.193770333747799
0.559432570616938 0.312964801067075
0.710970943231243 0.505479682119124
0.903557834613893 0.816416760492147
1.14831241454351 1.31862140139475
1.45936579915576 2.12974853574552
1.8546769230847 3.43982648902292
2.35706941399673 5.55577622239888
2.99554933435982 8.97331581458354
3.80697987140228 14.4930957412622
4.83820966492596 23.4082727617829
6.14877765381002 37.8074666359934
7.81435060784454 61.0640754223204
9.9310918137498 98.6265846131283
12.6212131452255 159.295021257212
16.0400310705682 257.282596744793
20.3849339825246 415.545533471888
25.9067785868801 671.161176749627
32.9243733300777 1084.01435917833
41.8428850790158 1750.82703173573
53.1772317785097 2827.81797962534
67.5818116816111 4567.30127016875
85.8882855954626 7376.79760252775
109.153593533139 11914.5069811977
};
\addlegendentry{$\phantom{-}\alpha_{\text{sem}}$}

\addplot [very thick, red, on layer=foreground, dashed]
table {%
% 0.0001 2.5e-09
% 0.000127087870920206 4.03783173375772e-09
% 0.000161513269350309 6.52163404405638e-09
% 0.000205263775270925 1.05333043596182e-08
% 0.000260865361762255 1.7012684241838e-08
% 0.000331528234231942 2.74777425232374e-08
% 0.000421332174384729 4.43802002929409e-08
% 0.000535462089927361 7.16799124373442e-08
% 0.000680507369673521 1.15772570044993e-07
% 0.000864842327573173 1.86988062890546e-07
% 0.0010991097009295 3.02010533669332e-07
% 0.00139683511798874 4.87787086711654e-07
% 0.00177520801171764 7.87840871216621e-07
% 0.00225607406649686 1.27246754837992e-06
% 0.00286719649749377 2.05520393881014e-06
% 0.00364385898376354 3.31942707338857e-06
% 0.00463090280179974 5.36131518992916e-06
% 0.00588531577519145 8.65923544342934e-06
% 0.00747952251562182 1.39858142654234e-05
% 0.00950556592010119 2.25889458653473e-05
% 0.0120804213467733 3.64841449788939e-05
% 0.0153527502878042 5.89267353499182e-05
% 0.0195114834684662 9.51744967850571e-05
% 0.0247967289250216 0.00015371944134525
% 0.0315136348486648 0.000248277295343745
% 0.0400500075787361 0.000401000776764205
% 0.0508987019351968 0.000647669464672002
0.0646860766154633 0.0010460721269754
0.0822081575524054 0.00168954529204028
0.10447659715608 0.00272883983832848
0.132777082935543 0.00440743843821801
0.168743567772738 0.00711859791616812
0.214452607597167 0.0114974802263061
0.272543253128103 0.0185699562064123
0.346369417737173 0.0299929433858971
0.440193518520887 0.0484425834369497
0.559432570616938 0.0782412002667688
0.710970943231243 0.126369920529781
0.903557834613893 0.204104190123037
1.14831241454351 0.329655350348687
1.45936579915576 0.532437133936381
1.8546769230847 0.85995662225573
2.35706941399673 1.38894405559972
2.99554933435982 2.24332895364588
3.80697987140228 3.62327393531554
4.83820966492596 5.85206819044573
6.14877765381002 9.45186665899835
7.81435060784454 15.2660188555801
9.9310918137498 24.6566461532821
12.6212131452255 39.823755314303
16.0400310705682 64.3206491861983
20.3849339825246 103.886383367972
25.9067785868801 167.790294187407
32.9243733300777 271.003589794583
41.8428850790158 437.706757933932
53.1772317785097 706.954494906335
63.2455532034 1000.0
% 67.5818116816111 1141.82531754219
% 85.8882855954626 1844.19940063194
% 109.153593533139 2978.62674529944
};
\addlegendentry{$\phantom{-}\alpha_{\text{sem,c}}$}

\end{axis}

\draw[line width=1pt] (6.8,0.6)--(4.3,0.6) node[pos=0.5,above] () {\scriptsize\shortstack[l]{Approaching safe set\\boundary more slowly}};
\draw[line width=1pt] (6.8,0.6)--(4.3,0.6) node[pos=0.5,below] () {\scriptsize\shortstack[l]{$\left(\dot{h}~\text{is less negative}\right)$}};
\draw[-latex,line width=1pt] (4.3,0.6)--(3.4,0.9) node[above] () {};

\end{tikzpicture}

